Improving the Noise Estimation of Latent Neural Stochastic Differential Equations

Latent neural stochastic differential equations (SDEs) have recently emerged as a promising approach for learning generative models from stochastic time series data. However, they systematically underestimate the noise level inherent in such data, limiting their ability to capture stochastic dynamics accurately. We investigate this underestimation in detail and propose a straightforward solution: by including an explicit additional noise regularization in the loss function, we are able to learn a model that accurately captures the diffusion component of the data. We demonstrate our results on a conceptual model system that highlights the improved latent neural SDE's capability to model stochastic bistable dynamics.

==> paperplots/appendix/fhn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795449in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795449in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258419in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258419in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721390in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721390in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257028in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{0.644375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.605819in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.066693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338406in, y=1.028138in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.489012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.450457in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{1.524741in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563964in}{1.592733in}}%
\pgfpathlineto{\pgfqpoint{0.583447in}{1.556147in}}%
\pgfpathlineto{\pgfqpoint{0.633548in}{1.457052in}}%
\pgfpathlineto{\pgfqpoint{0.655815in}{1.407843in}}%
\pgfpathlineto{\pgfqpoint{0.694783in}{1.320679in}}%
\pgfpathlineto{\pgfqpoint{0.719833in}{1.269674in}}%
\pgfpathlineto{\pgfqpoint{0.750451in}{1.212116in}}%
\pgfpathlineto{\pgfqpoint{0.772718in}{1.173646in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{0.822819in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{1.076188in}}%
\pgfpathlineto{\pgfqpoint{0.864570in}{1.056338in}}%
\pgfpathlineto{\pgfqpoint{0.886837in}{1.037208in}}%
\pgfpathlineto{\pgfqpoint{0.911887in}{1.019067in}}%
\pgfpathlineto{\pgfqpoint{0.934154in}{1.005591in}}%
\pgfpathlineto{\pgfqpoint{0.953638in}{0.996219in}}%
\pgfpathlineto{\pgfqpoint{0.973122in}{0.990133in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{0.986699in}}%
\pgfpathlineto{\pgfqpoint{1.017656in}{0.984231in}}%
\pgfpathlineto{\pgfqpoint{1.039923in}{0.984524in}}%
\pgfpathlineto{\pgfqpoint{1.073324in}{0.987181in}}%
\pgfpathlineto{\pgfqpoint{1.098374in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{1.120642in}{0.998015in}}%
\pgfpathlineto{\pgfqpoint{1.148476in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{1.170743in}{1.018459in}}%
\pgfpathlineto{\pgfqpoint{1.190226in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.282078in}{1.079873in}}%
\pgfpathlineto{\pgfqpoint{1.348880in}{1.110500in}}%
\pgfpathlineto{\pgfqpoint{1.382280in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{1.415681in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{1.142294in}}%
\pgfpathlineto{\pgfqpoint{1.471349in}{1.144512in}}%
\pgfpathlineto{\pgfqpoint{1.490832in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{1.535367in}{1.136375in}}%
\pgfpathlineto{\pgfqpoint{1.554850in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{1.577118in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{1.596601in}{1.109115in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{1.089832in}}%
\pgfpathlineto{\pgfqpoint{1.643919in}{1.074242in}}%
\pgfpathlineto{\pgfqpoint{1.668969in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.688453in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{1.707937in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{1.738554in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{1.763605in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{1.788655in}{0.871769in}}%
\pgfpathlineto{\pgfqpoint{1.819272in}{0.811097in}}%
\pgfpathlineto{\pgfqpoint{1.911124in}{0.618059in}}%
\pgfpathlineto{\pgfqpoint{1.936175in}{0.569577in}}%
\pgfpathlineto{\pgfqpoint{1.950092in}{0.543890in}}%
\pgfpathlineto{\pgfqpoint{1.950092in}{0.543890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{1.524741in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563964in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.202075in}}%
\pgfpathlineto{\pgfqpoint{0.583447in}{1.199634in}}%
\pgfpathlineto{\pgfqpoint{0.586231in}{1.198787in}}%
\pgfpathlineto{\pgfqpoint{0.597364in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{0.602931in}{1.185252in}}%
\pgfpathlineto{\pgfqpoint{0.611281in}{1.179347in}}%
\pgfpathlineto{\pgfqpoint{0.678083in}{1.140152in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{0.744884in}{1.112270in}}%
\pgfpathlineto{\pgfqpoint{0.789418in}{1.097205in}}%
\pgfpathlineto{\pgfqpoint{0.833952in}{1.084843in}}%
\pgfpathlineto{\pgfqpoint{0.875703in}{1.075892in}}%
\pgfpathlineto{\pgfqpoint{0.925804in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{0.967555in}{1.063217in}}%
\pgfpathlineto{\pgfqpoint{1.020440in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{1.057381in}}%
\pgfpathlineto{\pgfqpoint{1.137342in}{1.058672in}}%
\pgfpathlineto{\pgfqpoint{1.223627in}{1.065224in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{1.398981in}{1.070885in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{1.571551in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{1.635569in}{1.058577in}}%
\pgfpathlineto{\pgfqpoint{1.685670in}{1.048949in}}%
\pgfpathlineto{\pgfqpoint{1.724637in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{1.802572in}{1.010924in}}%
\pgfpathlineto{\pgfqpoint{1.835973in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{1.858240in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{1.950092in}{0.929329in}}%
\pgfpathlineto{\pgfqpoint{1.950092in}{0.929329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{1.524741in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563964in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{0.569530in}{1.700603in}}%
\pgfpathlineto{\pgfqpoint{0.583447in}{1.677538in}}%
\pgfpathlineto{\pgfqpoint{0.589014in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{0.614065in}{1.615678in}}%
\pgfpathlineto{\pgfqpoint{0.661382in}{1.505478in}}%
\pgfpathlineto{\pgfqpoint{0.683649in}{1.450870in}}%
\pgfpathlineto{\pgfqpoint{0.739317in}{1.320770in}}%
\pgfpathlineto{\pgfqpoint{0.772718in}{1.250623in}}%
\pgfpathlineto{\pgfqpoint{0.797768in}{1.202948in}}%
\pgfpathlineto{\pgfqpoint{0.820036in}{1.166045in}}%
\pgfpathlineto{\pgfqpoint{0.847869in}{1.125141in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{0.895187in}{1.068001in}}%
\pgfpathlineto{\pgfqpoint{0.911887in}{1.052039in}}%
\pgfpathlineto{\pgfqpoint{0.928588in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{1.027262in}}%
\pgfpathlineto{\pgfqpoint{0.967555in}{1.018925in}}%
\pgfpathlineto{\pgfqpoint{0.984256in}{1.014609in}}%
\pgfpathlineto{\pgfqpoint{1.009306in}{1.011045in}}%
\pgfpathlineto{\pgfqpoint{1.039923in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{1.064974in}{1.010231in}}%
\pgfpathlineto{\pgfqpoint{1.092808in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{1.206927in}{1.050411in}}%
\pgfpathlineto{\pgfqpoint{1.257028in}{1.076169in}}%
\pgfpathlineto{\pgfqpoint{1.315479in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{1.111636in}}%
\pgfpathlineto{\pgfqpoint{1.385064in}{1.126234in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{1.435165in}{1.133963in}}%
\pgfpathlineto{\pgfqpoint{1.454648in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{1.485266in}{1.132973in}}%
\pgfpathlineto{\pgfqpoint{1.501966in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{1.527017in}{1.120975in}}%
\pgfpathlineto{\pgfqpoint{1.543717in}{1.113456in}}%
\pgfpathlineto{\pgfqpoint{1.565984in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{1.588251in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{1.616085in}{1.062477in}}%
\pgfpathlineto{\pgfqpoint{1.635569in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{1.680103in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{1.699587in}{0.967900in}}%
\pgfpathlineto{\pgfqpoint{1.724637in}{0.928249in}}%
\pgfpathlineto{\pgfqpoint{1.758038in}{0.869417in}}%
\pgfpathlineto{\pgfqpoint{1.780305in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{1.802572in}{0.778483in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{1.855457in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{1.894424in}{0.552110in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{0.522599in}}%
\pgfpathlineto{\pgfqpoint{1.919475in}{0.499298in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.496519in}}%
\pgfpathlineto{\pgfqpoint{1.941742in}{0.460159in}}%
\pgfpathlineto{\pgfqpoint{1.944525in}{0.457184in}}%
\pgfpathlineto{\pgfqpoint{1.950092in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{1.950092in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514055in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.514055in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.514055in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814847in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814847in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277818in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277818in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740788in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740788in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276426in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514055in}{0.597114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265982in, y=0.558558in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514055in}{0.871004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265982in, y=0.832449in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514055in}{1.144895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265982in, y=1.106339in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514055in}{1.418786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.380230in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514055in}{1.692676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.654121in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151398in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514055in}{0.383444in}}{\pgfqpoint{1.524741in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{1.463861in}}%
\pgfpathlineto{\pgfqpoint{2.608412in}{1.418465in}}%
\pgfpathlineto{\pgfqpoint{2.619546in}{1.399643in}}%
\pgfpathlineto{\pgfqpoint{2.661297in}{1.345416in}}%
\pgfpathlineto{\pgfqpoint{2.683564in}{1.317390in}}%
\pgfpathlineto{\pgfqpoint{2.694697in}{1.306418in}}%
\pgfpathlineto{\pgfqpoint{2.708614in}{1.296584in}}%
\pgfpathlineto{\pgfqpoint{2.722531in}{1.289546in}}%
\pgfpathlineto{\pgfqpoint{2.733665in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{2.744798in}{1.284912in}}%
\pgfpathlineto{\pgfqpoint{2.758715in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{2.778199in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{2.792116in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{1.303838in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{1.321654in}}%
\pgfpathlineto{\pgfqpoint{2.864484in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{2.886751in}{1.368592in}}%
\pgfpathlineto{\pgfqpoint{3.023137in}{1.504081in}}%
\pgfpathlineto{\pgfqpoint{3.056538in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{3.081589in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{3.112206in}{1.568674in}}%
\pgfpathlineto{\pgfqpoint{3.134473in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{3.187357in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{3.201274in}{1.601230in}}%
\pgfpathlineto{\pgfqpoint{3.223542in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{3.243025in}{1.604964in}}%
\pgfpathlineto{\pgfqpoint{3.268076in}{1.605390in}}%
\pgfpathlineto{\pgfqpoint{3.295910in}{1.604676in}}%
\pgfpathlineto{\pgfqpoint{3.326527in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{3.384978in}{1.587328in}}%
\pgfpathlineto{\pgfqpoint{3.401678in}{1.581466in}}%
\pgfpathlineto{\pgfqpoint{3.421162in}{1.571623in}}%
\pgfpathlineto{\pgfqpoint{3.440646in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{3.479613in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{3.496314in}{1.521373in}}%
\pgfpathlineto{\pgfqpoint{3.596516in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{1.399260in}}%
\pgfpathlineto{\pgfqpoint{3.682801in}{1.355304in}}%
\pgfpathlineto{\pgfqpoint{3.702285in}{1.339172in}}%
\pgfpathlineto{\pgfqpoint{3.732902in}{1.316845in}}%
\pgfpathlineto{\pgfqpoint{3.752386in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{3.771869in}{1.299128in}}%
\pgfpathlineto{\pgfqpoint{3.785786in}{1.295706in}}%
\pgfpathlineto{\pgfqpoint{3.799703in}{1.294456in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{1.295537in}}%
\pgfpathlineto{\pgfqpoint{3.830321in}{1.298911in}}%
\pgfpathlineto{\pgfqpoint{3.844237in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{3.855371in}{1.311001in}}%
\pgfpathlineto{\pgfqpoint{3.863721in}{1.317769in}}%
\pgfpathlineto{\pgfqpoint{3.880422in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{3.885988in}{1.342156in}}%
\pgfpathlineto{\pgfqpoint{3.888772in}{1.343678in}}%
\pgfpathlineto{\pgfqpoint{3.897122in}{1.354788in}}%
\pgfpathlineto{\pgfqpoint{3.908255in}{1.369582in}}%
\pgfpathlineto{\pgfqpoint{3.936089in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{3.955573in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{1.476389in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{1.476389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514055in}{0.383444in}}{\pgfqpoint{1.524741in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{0.454556in}}%
\pgfpathlineto{\pgfqpoint{2.591712in}{0.454002in}}%
\pgfpathlineto{\pgfqpoint{2.641813in}{0.448799in}}%
\pgfpathlineto{\pgfqpoint{2.689131in}{0.446824in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{0.447908in}}%
\pgfpathlineto{\pgfqpoint{2.769849in}{0.451351in}}%
\pgfpathlineto{\pgfqpoint{2.808816in}{0.457050in}}%
\pgfpathlineto{\pgfqpoint{2.867268in}{0.468251in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.485490in}}%
\pgfpathlineto{\pgfqpoint{3.012004in}{0.502638in}}%
\pgfpathlineto{\pgfqpoint{3.098289in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{3.145607in}{0.534444in}}%
\pgfpathlineto{\pgfqpoint{3.195708in}{0.542142in}}%
\pgfpathlineto{\pgfqpoint{3.248592in}{0.547240in}}%
\pgfpathlineto{\pgfqpoint{3.281993in}{0.548635in}}%
\pgfpathlineto{\pgfqpoint{3.309827in}{0.547901in}}%
\pgfpathlineto{\pgfqpoint{3.346011in}{0.545023in}}%
\pgfpathlineto{\pgfqpoint{3.379411in}{0.540110in}}%
\pgfpathlineto{\pgfqpoint{3.454563in}{0.525623in}}%
\pgfpathlineto{\pgfqpoint{3.504664in}{0.514853in}}%
\pgfpathlineto{\pgfqpoint{3.546415in}{0.503676in}}%
\pgfpathlineto{\pgfqpoint{3.638267in}{0.479013in}}%
\pgfpathlineto{\pgfqpoint{3.696718in}{0.466225in}}%
\pgfpathlineto{\pgfqpoint{3.738469in}{0.458979in}}%
\pgfpathlineto{\pgfqpoint{3.791353in}{0.452078in}}%
\pgfpathlineto{\pgfqpoint{3.852588in}{0.447247in}}%
\pgfpathlineto{\pgfqpoint{3.885988in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{0.447195in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{0.447195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.514055in}{0.383444in}}{\pgfqpoint{1.524741in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{1.702838in}}%
\pgfpathlineto{\pgfqpoint{2.588929in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{2.627896in}{1.598232in}}%
\pgfpathlineto{\pgfqpoint{2.650163in}{1.534777in}}%
\pgfpathlineto{\pgfqpoint{2.697481in}{1.406566in}}%
\pgfpathlineto{\pgfqpoint{2.700264in}{1.402423in}}%
\pgfpathlineto{\pgfqpoint{2.714181in}{1.373743in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{2.747582in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{2.764282in}{1.296761in}}%
\pgfpathlineto{\pgfqpoint{2.780983in}{1.280294in}}%
\pgfpathlineto{\pgfqpoint{2.794899in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.803250in}{1.265537in}}%
\pgfpathlineto{\pgfqpoint{2.814383in}{1.262236in}}%
\pgfpathlineto{\pgfqpoint{2.825517in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.850567in}{1.264388in}}%
\pgfpathlineto{\pgfqpoint{2.864484in}{1.270053in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{2.895102in}{1.291670in}}%
\pgfpathlineto{\pgfqpoint{2.961903in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{2.989737in}{1.377114in}}%
\pgfpathlineto{\pgfqpoint{3.012004in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{3.039838in}{1.413151in}}%
\pgfpathlineto{\pgfqpoint{3.070455in}{1.434457in}}%
\pgfpathlineto{\pgfqpoint{3.095506in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{3.170657in}{1.492740in}}%
\pgfpathlineto{\pgfqpoint{3.223542in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{3.251375in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{3.279209in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{3.309827in}{1.530906in}}%
\pgfpathlineto{\pgfqpoint{3.332094in}{1.529571in}}%
\pgfpathlineto{\pgfqpoint{3.354361in}{1.525348in}}%
\pgfpathlineto{\pgfqpoint{3.365494in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{3.390545in}{1.510543in}}%
\pgfpathlineto{\pgfqpoint{3.429512in}{1.486922in}}%
\pgfpathlineto{\pgfqpoint{3.482397in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{3.521364in}{1.416856in}}%
\pgfpathlineto{\pgfqpoint{3.568682in}{1.379470in}}%
\pgfpathlineto{\pgfqpoint{3.621566in}{1.333940in}}%
\pgfpathlineto{\pgfqpoint{3.652184in}{1.310749in}}%
\pgfpathlineto{\pgfqpoint{3.674451in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{3.691151in}{1.287848in}}%
\pgfpathlineto{\pgfqpoint{3.707851in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{3.721768in}{1.279244in}}%
\pgfpathlineto{\pgfqpoint{3.738469in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{3.752386in}{1.281043in}}%
\pgfpathlineto{\pgfqpoint{3.766303in}{1.285041in}}%
\pgfpathlineto{\pgfqpoint{3.788570in}{1.294277in}}%
\pgfpathlineto{\pgfqpoint{3.805270in}{1.304301in}}%
\pgfpathlineto{\pgfqpoint{3.816404in}{1.314195in}}%
\pgfpathlineto{\pgfqpoint{3.827537in}{1.326563in}}%
\pgfpathlineto{\pgfqpoint{3.838671in}{1.342329in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.360574in}}%
\pgfpathlineto{\pgfqpoint{3.863721in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{3.877638in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{3.902689in}{1.494502in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.551155in}}%
\pgfpathlineto{\pgfqpoint{3.936089in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{3.938873in}{1.601076in}}%
\pgfpathlineto{\pgfqpoint{3.941656in}{1.600272in}}%
\pgfpathlineto{\pgfqpoint{3.958356in}{1.646638in}}%
\pgfpathlineto{\pgfqpoint{3.961140in}{1.654223in}}%
\pgfpathlineto{\pgfqpoint{3.963923in}{1.655521in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{1.672036in}}%
\pgfpathlineto{\pgfqpoint{3.969490in}{1.672036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514055in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.514055in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514055in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177564in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.934980in}{0.826006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957202in}{0.826006in}}{\pgfqpoint{4.957202in}{0.848228in}}%
\pgfpathlineto{\pgfqpoint{4.957202in}{1.301883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957202in}{1.324105in}}{\pgfqpoint{4.934980in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{4.177564in}{1.324105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.155342in}{1.324105in}}{\pgfqpoint{4.155342in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{4.155342in}{0.848228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.155342in}{0.826006in}}{\pgfqpoint{4.177564in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.177564in}{0.826006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199786in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.422008in}{1.240771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510897in,y=1.201883in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199786in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.422008in}{1.085883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510897in,y=1.046994in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199786in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.422008in}{0.930944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510897in,y=0.892055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 500$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/appendix/fhn_marginals_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.396223in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.396483in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.396483in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.396929in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.396929in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.397672in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.399678in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.399678in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.400941in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.403727in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.403727in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.408928in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.408928in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.417435in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.417435in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.428096in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.428096in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.445445in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.445445in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.467325in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.498492in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.594372in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.594372in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.665511in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.665511in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.838251in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.838251in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.948098in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.948098in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{1.390386in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{1.390386in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{1.485003in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{1.562866in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{1.562866in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.621225in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{1.621225in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.654770in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.654770in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.680068in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341968in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{1.619442in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.619442in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{1.583371in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{1.583371in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{1.536082in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{1.536082in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.500828in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{1.500828in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.389160in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.389160in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.337450in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.337450in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.308251in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.245470in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.245470in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.184064in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.184064in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.167830in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.167830in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.165639in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.165639in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.207245in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.218315in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.218315in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.241050in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.241050in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.331060in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.331060in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{1.412712in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.412712in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{1.446331in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{1.446331in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{1.542360in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.542360in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{1.622860in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{1.622860in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{1.654993in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{1.654993in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{1.684340in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.699980in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.699980in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.672824in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.672824in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.600200in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.600200in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.452386in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.452386in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.136180in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.136180in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245582in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.628883in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.628883in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.569334in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.569334in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.519444in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.519444in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.478061in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.478061in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.452726in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.452726in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.433854in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.433854in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.409225in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.409225in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.404767in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.404767in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.400421in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.400421in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.398563in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.398563in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.397040in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.397040in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396743in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396743in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.396335in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396335in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.396000in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395926in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395926in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.396074in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.396074in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.396520in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.396520in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.398006in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.398006in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.399566in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.399566in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.403913in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.403913in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.411082in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.411082in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.421521in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.421521in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.444367in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.444367in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.475275in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.514912in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.514912in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.571860in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.571860in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{1.175334in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.175334in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{1.596931in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{1.596931in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{1.632519in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{1.632519in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{1.641397in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{1.641397in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.660083in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{1.660083in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.633039in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.633039in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{1.610490in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{1.610490in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.545332in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{1.545332in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341968in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{1.503725in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.503725in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{1.400453in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{1.400453in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.364865in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{1.364865in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.321104in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.321104in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.275709in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.275709in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.232023in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.232023in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.168611in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.099106in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.099106in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.060732in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.060732in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.051259in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.069387in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.069387in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.091045in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.091045in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.097694in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.097694in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.112665in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.112665in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.143684in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.143684in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.167793in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.167793in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{1.220024in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.220024in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{1.351603in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{1.351603in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{1.384962in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{1.470775in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{1.470775in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.510486in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{1.510486in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.569627in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.569627in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.587495in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.587495in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.589687in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.567881in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.567881in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.532292in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.532292in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.468063in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.468063in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.409294in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.409294in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245582in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.131648in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{1.131648in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.712615in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.712615in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.512089in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.512089in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.470817in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.470817in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.441247in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.441247in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.422710in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.422710in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.410079in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.410079in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.402390in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.402390in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.398749in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.398749in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.397523in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.397523in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395926in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395926in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783514in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783514in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227906in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227906in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672299in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672299in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116692in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116692in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561084in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561084in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673294in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423670in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.767372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.728816in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.138855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.100299in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.510338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.471782in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.081278in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718778in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{2.688889in}{1.368000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.368000in}}{\pgfqpoint{2.711111in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{2.711111in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.711111in}}{\pgfqpoint{2.688889in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696556in}{1.711111in}}{\pgfqpoint{1.696556in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{1.390222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696556in}{1.368000in}}{\pgfqpoint{1.718778in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.368000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741000in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052111in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741000in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.434000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052111in,y=1.434000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/argument/training_info_Noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722049in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.717534in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.717534in}{1.737841in}}%
\pgfpathlineto{\pgfqpoint{0.722049in}{1.737841in}}%
\pgfpathlineto{\pgfqpoint{0.722049in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812753in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812753in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266318in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266318in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719882in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719882in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173447in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173447in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627012in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627012in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719792in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{1.052228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448900in, y=1.013075in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{0.493530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.448590in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{0.629589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{0.740757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.695817in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{0.834749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{0.916168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{0.987985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{1.474866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267802in, y=1.429926in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722049in}{1.722094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267802in, y=1.677154in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.060643in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722049in}{0.383444in}}{\pgfqpoint{1.995485in}{1.354397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812753in}{1.676278in}}%
\pgfpathlineto{\pgfqpoint{0.814023in}{1.373494in}}%
\pgfpathlineto{\pgfqpoint{0.817107in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{0.825090in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{0.830714in}{1.075655in}}%
\pgfpathlineto{\pgfqpoint{0.835976in}{1.035785in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{1.008240in}}%
\pgfpathlineto{\pgfqpoint{0.849038in}{0.984450in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{0.961613in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{0.941897in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{0.897298in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{0.916529in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{0.936848in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{0.962248in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{0.991458in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{1.063665in}{0.772936in}}%
\pgfpathlineto{\pgfqpoint{1.111562in}{0.747730in}}%
\pgfpathlineto{\pgfqpoint{1.159821in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{1.214067in}{0.701155in}}%
\pgfpathlineto{\pgfqpoint{1.275026in}{0.677285in}}%
\pgfpathlineto{\pgfqpoint{1.338707in}{0.654846in}}%
\pgfpathlineto{\pgfqpoint{1.403839in}{0.634130in}}%
\pgfpathlineto{\pgfqpoint{1.477316in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{1.556962in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{1.645316in}{0.572458in}}%
\pgfpathlineto{\pgfqpoint{1.735304in}{0.554272in}}%
\pgfpathlineto{\pgfqpoint{1.837628in}{0.535943in}}%
\pgfpathlineto{\pgfqpoint{1.946483in}{0.518684in}}%
\pgfpathlineto{\pgfqpoint{2.068946in}{0.501532in}}%
\pgfpathlineto{\pgfqpoint{2.196125in}{0.485837in}}%
\pgfpathlineto{\pgfqpoint{2.330925in}{0.471195in}}%
\pgfpathlineto{\pgfqpoint{2.491305in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{2.626830in}{0.445008in}}%
\pgfpathlineto{\pgfqpoint{2.626830in}{0.445008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722049in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.722049in}{1.737841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722049in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.717534in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/argument/training_info_Noise_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733625in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.717534in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.717534in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.733625in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.733625in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823803in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823803in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274737in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274737in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725670in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725670in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176603in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176603in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627537in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627537in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725580in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733625in}{0.504085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.459145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733625in}{0.816713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.771773in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733625in}{1.106162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.061222in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.8\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733625in}{1.375632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.330692in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733625in}{1.627704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.582764in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.2\times10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.733625in}{0.383444in}}{\pgfqpoint{1.983909in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823803in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{0.825066in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{0.828673in}{1.653450in}}%
\pgfpathlineto{\pgfqpoint{0.831198in}{1.682152in}}%
\pgfpathlineto{\pgfqpoint{0.833724in}{1.690479in}}%
\pgfpathlineto{\pgfqpoint{0.836429in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{1.693637in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{1.693827in}}%
\pgfpathlineto{\pgfqpoint{0.925714in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{0.934011in}{1.695665in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{1.695544in}}%
\pgfpathlineto{\pgfqpoint{0.955656in}{1.696822in}}%
\pgfpathlineto{\pgfqpoint{0.959985in}{1.702687in}}%
\pgfpathlineto{\pgfqpoint{0.965396in}{1.703739in}}%
\pgfpathlineto{\pgfqpoint{0.983073in}{1.703397in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{1.703128in}}%
\pgfpathlineto{\pgfqpoint{0.997503in}{1.703066in}}%
\pgfpathlineto{\pgfqpoint{1.013917in}{1.702596in}}%
\pgfpathlineto{\pgfqpoint{1.025280in}{1.702328in}}%
\pgfpathlineto{\pgfqpoint{1.035381in}{1.702031in}}%
\pgfpathlineto{\pgfqpoint{1.081557in}{1.700780in}}%
\pgfpathlineto{\pgfqpoint{1.088772in}{1.700610in}}%
\pgfpathlineto{\pgfqpoint{1.093642in}{1.700470in}}%
\pgfpathlineto{\pgfqpoint{1.112581in}{1.700085in}}%
\pgfpathlineto{\pgfqpoint{1.137292in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{1.683282in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{1.693022in}{1.683837in}}%
\pgfpathlineto{\pgfqpoint{1.718094in}{1.683074in}}%
\pgfpathlineto{\pgfqpoint{1.725309in}{1.682816in}}%
\pgfpathlineto{\pgfqpoint{1.845258in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.678591in}}%
\pgfpathlineto{\pgfqpoint{1.891974in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{1.900813in}{1.677307in}}%
\pgfpathlineto{\pgfqpoint{1.941577in}{1.676004in}}%
\pgfpathlineto{\pgfqpoint{1.954383in}{1.675575in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{1.971699in}{1.675069in}}%
\pgfpathlineto{\pgfqpoint{1.988113in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{2.502358in}{1.658423in}}%
\pgfpathlineto{\pgfqpoint{2.517870in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{2.531759in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{2.542220in}{1.657160in}}%
\pgfpathlineto{\pgfqpoint{2.577573in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{1.655400in}}%
\pgfpathlineto{\pgfqpoint{2.608417in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{2.617075in}{1.654855in}}%
\pgfpathlineto{\pgfqpoint{2.627357in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{2.627357in}{1.654512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733625in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.733625in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733625in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.717534in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/betas/custom_tipping.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{0.384738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384738in}}{\pgfqpoint{2.723359in}{1.381929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.449618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.459841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.697713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.921037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{1.099539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.124309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{0.801118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384738in}}{\pgfqpoint{2.723359in}{1.381929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.447553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.461400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.648810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.894350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{1.013646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.095167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{0.635158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384738in}}{\pgfqpoint{2.723359in}{1.381929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384738in}}{\pgfqpoint{2.723359in}{1.381929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{1.695366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{1.695366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{1.695366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{1.695366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{1.695366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.695366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.695366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585653in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998283in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410913in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823543in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236173in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648803in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061433in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494111in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521735in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545665in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566772in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709867in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782527in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834081in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874069in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906741in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934365in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958295in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979402in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122497in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195157in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246711in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286699in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319371in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346996in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370925in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392032in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535127in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607787in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659341in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699329in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732001in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759626in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783555in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804662in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947757in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020417in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071971in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111959in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144631in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172256in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196185in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217292in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360387in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433048in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484601in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524589in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557262in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584886in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608815in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629922in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773017in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845678in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897231in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937219in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969892in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997516in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021445in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042552in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823543in,y=0.132099in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.447259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305613in, y=0.408703in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.848260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246584in, y=0.809704in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.249260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.210705in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.650261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.611705in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075702in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transition Rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{0.384738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263000in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{4.944444in}{0.747147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{0.747147in}}{\pgfqpoint{4.966667in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.382035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{1.404257in}}{\pgfqpoint{4.944444in}{1.404257in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{1.404257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240778in}{1.404257in}}{\pgfqpoint{3.240778in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{3.240778in}{0.769369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240778in}{0.747147in}}{\pgfqpoint{3.263000in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{0.747147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{1.310757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=1.281591in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE, Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{1.154202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=1.125035in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE, Test Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{0.998869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=0.969702in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data, Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{0.842314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=0.813147in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data, Test Set}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/betas/custom_wasserstein.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.384738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.384738in}}{\pgfqpoint{3.436260in}{1.381929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591822in}{1.684269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112468in}{1.319821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633113in}{0.788699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153759in}{0.769431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674404in}{0.447553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195050in}{0.689828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715695in}{1.230264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.384738in}}{\pgfqpoint{3.436260in}{1.381929in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591822in}{1.703852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112468in}{1.314571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633113in}{1.211717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153759in}{0.922254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674404in}{0.536394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195050in}{0.716607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715695in}{1.412029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591822in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591822in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112468in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112468in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633113in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633113in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153759in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153759in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674404in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674404in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195050in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195050in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715695in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715695in,y=0.287515in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476318in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511173in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541366in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567999in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748552in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840233in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905282in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955738in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996963in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031819in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062012in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088644in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269198in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360879in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425928in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476383in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517609in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552464in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582657in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609290in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789843in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881524in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946573in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997029in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038254in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073110in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103303in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129935in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310489in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402170in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467219in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517674in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558900in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593755in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623948in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650581in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831134in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922815in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987864in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038320in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079545in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114401in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144594in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171226in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351780in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443461in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508510in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558965in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600191in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635046in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665239in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691872in}{0.384738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153759in,y=0.132099in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.556610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.518055in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.867562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.829007in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.178514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.139958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.489466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.450910in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075702in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wasserstein Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.384738in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.384738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949667in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{4.944444in}{0.903313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{0.903313in}}{\pgfqpoint{4.966667in}{0.925536in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.225869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{1.248091in}}{\pgfqpoint{4.944444in}{1.248091in}}%
\pgfpathlineto{\pgfqpoint{3.949667in}{1.248091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927444in}{1.248091in}}{\pgfqpoint{3.927444in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{3.927444in}{0.925536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927444in}{0.903313in}}{\pgfqpoint{3.949667in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{3.949667in}{0.903313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083000in}{1.154591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283000in,y=1.125424in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083000in}{0.998480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283000in,y=0.969313in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test Set}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/betas/marginals_5_extrapolation_001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.396107in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.396107in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.397548in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.397548in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.432363in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.432363in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.511144in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.686066in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.686066in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{1.522344in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{1.522344in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{1.210383in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{1.210383in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.461242in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.461242in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.409283in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.409283in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.397720in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.397720in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.396933in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.396933in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.441613in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.441613in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.581052in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.581052in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{1.523560in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{1.523560in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{1.004110in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{1.004110in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.604092in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.604092in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.437256in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.437256in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.401224in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.401224in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.396365in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.396365in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395928in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395928in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395961in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395961in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.396008in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.396008in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.396100in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.396100in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.396173in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.396173in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.396252in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.396252in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.396590in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.396590in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.396596in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.396596in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.397019in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.397019in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.397231in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.397231in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.397628in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.398189in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.398189in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.398533in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.398533in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.399128in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.399128in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.400199in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.400199in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.401303in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.401303in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.402784in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.402784in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.407597in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.407597in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.409825in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.409825in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.413435in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.413435in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.417065in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.417065in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.423160in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.423160in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.429335in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.429335in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.435431in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.435431in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.444138in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.444138in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.454042in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.454042in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.509127in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.509127in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.542944in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.559803in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.559803in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.595240in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.611384in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.653056in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.653056in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.670470in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.670470in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.670179in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.666265in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.666265in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.656679in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.656679in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.633717in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.616290in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.616290in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.554970in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.554970in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.515580in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.515580in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.540868in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.598684in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.626610in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.626610in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.654728in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.654728in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.683858in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.683858in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.701173in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.701173in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.720921in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.720921in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.731691in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.731691in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.735664in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.722144in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.722144in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.703844in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.703844in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.648785in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.648785in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.614439in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.614439in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.550303in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.550303in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.520201in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.520201in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.493901in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.493901in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.469929in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.469929in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.449956in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.449956in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.434829in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.434829in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.423167in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.423167in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.414433in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.414433in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.403584in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.403584in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.400583in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.400583in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.398672in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.398672in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.397370in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.396781in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.396781in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.396378in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.396378in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.396193in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.396193in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395995in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395995in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395995in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395995in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395895in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395895in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959660in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959660in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392951in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392951in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826243in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826243in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259535in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259535in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692827in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692827in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692134in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482699in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{0.726454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246584in, y=0.687899in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{1.057020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.018464in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{1.387586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.349030in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{1.718151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.679596in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.081278in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716727in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.686838in}{1.368000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709061in}{1.368000in}}{\pgfqpoint{1.709061in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{1.709061in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709061in}{1.711111in}}{\pgfqpoint{1.686838in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{0.716727in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694505in}{1.711111in}}{\pgfqpoint{0.694505in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{0.694505in}{1.390222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694505in}{1.368000in}}{\pgfqpoint{0.716727in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{0.716727in}{1.368000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738949in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050061in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738949in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.434000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050061in,y=1.434000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/betas/marginals_5_extrapolation_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395904in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395904in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.396099in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.396099in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.396445in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.396445in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.396445in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.396445in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.397002in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.397002in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.399228in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.399228in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.399423in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.399423in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.405199in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.405199in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.408899in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.408899in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.416870in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.416870in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.427323in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.427323in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.443086in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.443086in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.463481in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.463481in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.491516in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.491516in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.524139in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.524139in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.707559in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.707559in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.944116in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.944116in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.132138in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{1.132138in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.176342in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.176342in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{1.008459in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{1.008459in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.565832in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.565832in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.504181in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.504181in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.512137in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.547166in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.547166in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.618534in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.618534in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.720930in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.720930in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{1.031261in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.031261in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.639801in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.639801in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.671175in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.671175in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.588151in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.588151in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.453373in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.453373in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.889173in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.726735in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.726735in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.606907in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.464594in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.464594in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.431475in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.431475in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.412809in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.412809in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.404387in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.404387in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.398656in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.398656in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.396927in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.396927in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.396310in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.396310in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.396039in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.396039in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395919in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395919in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395979in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.395979in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.396024in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.396024in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.396024in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.396024in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.396054in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.396054in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.396159in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.396159in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.396370in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.396370in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.396535in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.396535in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.396716in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.396716in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.397032in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.397498in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.397498in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.398942in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.398942in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.399844in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.399844in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.401123in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.401123in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.403259in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.403259in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.405695in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.411576in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.411576in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.415637in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.415637in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.422526in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.422526in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.427594in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.427594in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.435806in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.435806in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.444064in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.444064in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.457931in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.457931in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.471979in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.471979in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.485846in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.485846in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.528185in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.528185in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.557800in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.557800in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.619271in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.619271in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.653503in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.653503in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.688968in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.688968in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.730435in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.730435in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.768789in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.768789in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.804720in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.952674in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.013618in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.020552in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.020552in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.010986in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.010986in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.989177in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.757794in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.670138in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.670138in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.090400in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.090400in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.135326in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.135326in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.159827in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.171529in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.171529in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.168867in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.138109in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.138109in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.036104in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.036104in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.971219in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.971219in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.823175in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.823175in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.747175in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.747175in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.678696in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.564328in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.564328in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.518890in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.518890in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.484477in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.484477in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.438077in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.438077in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.425173in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.425173in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.413396in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.413396in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.402221in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.402221in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.399258in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.399258in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.397919in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.397919in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.397002in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.397002in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.396581in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.396581in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.396129in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.396129in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.396129in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.396129in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395919in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395919in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395904in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395904in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395919in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395919in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909618in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909618in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355053in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355053in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800487in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800487in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245921in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691356in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691356in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662620in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423670in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.696699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.658144in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.997510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.958954in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.298320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.259765in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.599131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.560575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.081278in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{1.368000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650032in}{1.368000in}}{\pgfqpoint{1.650032in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{1.650032in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650032in}{1.711111in}}{\pgfqpoint{1.627810in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635476in}{1.711111in}}{\pgfqpoint{0.635476in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{0.635476in}{1.390222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635476in}{1.368000in}}{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679921in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991032in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679921in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.434000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991032in,y=1.434000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/betas/marginals_5_extrapolation_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395969in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395969in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.396110in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.396110in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.396310in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.396310in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.396150in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.396150in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.396250in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.396250in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.396371in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.396371in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.396813in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.396813in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.397837in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.397837in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.398841in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.398841in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.399202in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.399202in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.401030in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.401030in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.402235in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.402235in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.409364in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.409364in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.413662in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.413662in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.418020in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.418020in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.432821in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.432821in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.443585in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.443585in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.454591in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.472183in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.472183in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.493150in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.493150in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.550587in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.550587in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.586374in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.586374in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.663271in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.663271in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.700926in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.700926in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.748442in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.748442in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{1.176889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{1.176889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.274893in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{1.274893in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.298711in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.298711in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.308271in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.308271in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.223662in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.223662in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{1.175925in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.175925in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.957263in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.957263in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.818250in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.722475in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.722475in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.832629in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.832629in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.913885in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.913885in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.673155in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.673155in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.679180in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.679180in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.580553in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.580553in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{1.138651in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{1.138651in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.965799in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.965799in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.690283in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.690283in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.597701in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.597701in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.528275in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.442139in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.421434in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.421434in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.409585in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.409585in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.401753in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.401753in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.398941in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.398941in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.397375in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.397375in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.396230in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.396230in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.396009in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.396009in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.396029in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.396029in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395929in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395929in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.396009in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.396009in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395949in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395949in}}%
\pgfpathlineto{\pgfqpoint{0.698232in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.738001in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.396110in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.396110in}}%
\pgfpathlineto{\pgfqpoint{0.757885in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.396250in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.396250in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.396531in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.396531in}}%
\pgfpathlineto{\pgfqpoint{0.797654in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.396752in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.396752in}}%
\pgfpathlineto{\pgfqpoint{0.817538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.396993in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.396993in}}%
\pgfpathlineto{\pgfqpoint{0.837422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.397415in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.397415in}}%
\pgfpathlineto{\pgfqpoint{0.857306in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.398018in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.398018in}}%
\pgfpathlineto{\pgfqpoint{0.877191in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.398038in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.398038in}}%
\pgfpathlineto{\pgfqpoint{0.897075in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.399323in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.399323in}}%
\pgfpathlineto{\pgfqpoint{0.916959in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.399966in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.399966in}}%
\pgfpathlineto{\pgfqpoint{0.936844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.956728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.402878in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.402878in}}%
\pgfpathlineto{\pgfqpoint{0.976612in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.403922in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.403922in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.405729in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.405729in}}%
\pgfpathlineto{\pgfqpoint{1.016381in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.408983in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.408983in}}%
\pgfpathlineto{\pgfqpoint{1.036265in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.412337in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.412337in}}%
\pgfpathlineto{\pgfqpoint{1.056149in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.416835in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.416835in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.422257in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.422257in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{1.115802in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.438223in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.438223in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.449189in}}%
\pgfpathlineto{\pgfqpoint{1.155571in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.460214in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.460214in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.478730in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.478730in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.497488in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.497488in}}%
\pgfpathlineto{\pgfqpoint{1.215224in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.516004in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.516004in}}%
\pgfpathlineto{\pgfqpoint{1.235108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.572537in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.572537in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{1.294761in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.694159in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.694159in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.739867in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.739867in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{1.374298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.893802in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.893802in}}%
\pgfpathlineto{\pgfqpoint{1.414066in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.941780in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.941780in}}%
\pgfpathlineto{\pgfqpoint{1.433951in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{1.001446in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{1.001446in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{1.050488in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{1.050488in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{1.493604in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.513488in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{1.177070in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{1.177070in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{1.553256in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.220710in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{1.220710in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.229968in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{1.229968in}}%
\pgfpathlineto{\pgfqpoint{1.593025in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{1.612909in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.217195in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{1.217195in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{1.188075in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.188075in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{1.692446in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{1.712331in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{1.752099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.879121in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{1.791868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{1.811752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.762079in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.762079in}}%
\pgfpathlineto{\pgfqpoint{1.831636in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{1.851521in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{1.871405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{1.891289in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.096738in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{1.096738in}}%
\pgfpathlineto{\pgfqpoint{1.911174in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.182151in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.270635in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{1.270635in}}%
\pgfpathlineto{\pgfqpoint{1.950942in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.323232in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{1.323232in}}%
\pgfpathlineto{\pgfqpoint{1.970826in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.383220in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{1.383220in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{1.415935in}}%
\pgfpathlineto{\pgfqpoint{2.010595in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.431559in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{1.431559in}}%
\pgfpathlineto{\pgfqpoint{2.030479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.428004in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.428004in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.331346in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{1.331346in}}%
\pgfpathlineto{\pgfqpoint{2.090132in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{2.110016in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{1.164096in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{1.164096in}}%
\pgfpathlineto{\pgfqpoint{2.129901in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.149785in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.966421in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.966421in}}%
\pgfpathlineto{\pgfqpoint{2.169669in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.864943in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.864943in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.773506in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.773506in}}%
\pgfpathlineto{\pgfqpoint{2.209438in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.620796in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.620796in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.560126in}}%
\pgfpathlineto{\pgfqpoint{2.269091in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.514176in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.514176in}}%
\pgfpathlineto{\pgfqpoint{2.288975in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.478750in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.478750in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.452221in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.452221in}}%
\pgfpathlineto{\pgfqpoint{2.328744in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.434990in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.434990in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{2.368512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.410148in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.410148in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.404344in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.404344in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.400387in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.400387in}}%
\pgfpathlineto{\pgfqpoint{2.428165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.398600in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.398600in}}%
\pgfpathlineto{\pgfqpoint{2.448049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.397375in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.397375in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.396813in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.396813in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{2.507702in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.396210in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395949in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395949in}}%
\pgfpathlineto{\pgfqpoint{2.547471in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395929in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395929in}}%
\pgfpathlineto{\pgfqpoint{2.567355in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.165399in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.646892in}{0.395929in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395929in}}%
\pgfpathlineto{\pgfqpoint{2.627008in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909618in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909618in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355053in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355053in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800487in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800487in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245921in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691356in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691356in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662620in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423670in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.797545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.758989in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.199201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.160645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.600857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.562301in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.081278in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{1.368000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650032in}{1.368000in}}{\pgfqpoint{1.650032in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{1.650032in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650032in}{1.711111in}}{\pgfqpoint{1.627810in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635476in}{1.711111in}}{\pgfqpoint{0.635476in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{0.635476in}{1.390222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635476in}{1.368000in}}{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679921in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991032in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679921in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.434000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991032in,y=1.434000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/betas/marginals_5_extrapolation_10000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.396342in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.396342in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.397417in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.397417in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.399798in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.399798in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.404720in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.404720in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.414573in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.414573in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.439920in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.439920in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.490491in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.490491in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.571268in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.571268in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.672675in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.672675in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.996105in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.996105in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.752120in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.578331in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.578331in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.522626in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.522626in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.511254in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.511254in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.502991in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.502991in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.502787in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.502787in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.511387in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.511387in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.535704in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.535704in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.866286in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.866286in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{1.096189in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{1.096189in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{1.611665in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{1.611665in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.680600in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{1.680600in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{1.457573in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.457573in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{1.090245in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{1.090245in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.518361in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.518361in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.429054in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.429054in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.401717in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.401717in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.396742in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.396742in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.734694in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395915in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395915in}}%
\pgfpathlineto{\pgfqpoint{0.754036in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395969in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395969in}}%
\pgfpathlineto{\pgfqpoint{0.773378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395969in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395969in}}%
\pgfpathlineto{\pgfqpoint{0.792720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395986in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395986in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.396049in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.396173in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.396173in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.396271in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.396271in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.396377in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.396377in}}%
\pgfpathlineto{\pgfqpoint{0.889431in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.396564in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.396564in}}%
\pgfpathlineto{\pgfqpoint{0.908774in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.396831in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.396831in}}%
\pgfpathlineto{\pgfqpoint{0.928116in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.396839in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.396839in}}%
\pgfpathlineto{\pgfqpoint{0.947458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.397408in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.397408in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.397692in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.397692in}}%
\pgfpathlineto{\pgfqpoint{0.986143in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.398225in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.398225in}}%
\pgfpathlineto{\pgfqpoint{1.005485in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.398981in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.398981in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.399443in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.399443in}}%
\pgfpathlineto{\pgfqpoint{1.044169in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.400242in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.400242in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.401681in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.401681in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.403165in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.403165in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.405155in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.405155in}}%
\pgfpathlineto{\pgfqpoint{1.121538in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.407554in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.407554in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.411623in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.411623in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.414617in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.414617in}}%
\pgfpathlineto{\pgfqpoint{1.179565in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.419468in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.419468in}}%
\pgfpathlineto{\pgfqpoint{1.198907in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.424346in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.424346in}}%
\pgfpathlineto{\pgfqpoint{1.218250in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.432537in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.432537in}}%
\pgfpathlineto{\pgfqpoint{1.237592in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.440835in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.440835in}}%
\pgfpathlineto{\pgfqpoint{1.256934in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.449027in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.449027in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.474036in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.474036in}}%
\pgfpathlineto{\pgfqpoint{1.314961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.491530in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.491530in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.505265in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.505265in}}%
\pgfpathlineto{\pgfqpoint{1.353645in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.527841in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.527841in}}%
\pgfpathlineto{\pgfqpoint{1.372987in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.548062in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.569011in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.569011in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.616161in}}%
\pgfpathlineto{\pgfqpoint{1.450356in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.637386in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.637386in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{1.508383in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.702296in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.702296in}}%
\pgfpathlineto{\pgfqpoint{1.527725in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{1.547068in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{1.566410in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.753844in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.753844in}}%
\pgfpathlineto{\pgfqpoint{1.585752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.760783in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.760783in}}%
\pgfpathlineto{\pgfqpoint{1.605094in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{1.624437in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{1.682463in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{1.740490in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{1.759832in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.779175in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.556733in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.556733in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.557888in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.557888in}}%
\pgfpathlineto{\pgfqpoint{1.856543in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.627071in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.627071in}}%
\pgfpathlineto{\pgfqpoint{1.895228in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.668411in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.668411in}}%
\pgfpathlineto{\pgfqpoint{1.914570in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.743724in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.743724in}}%
\pgfpathlineto{\pgfqpoint{1.953255in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.782869in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.782869in}}%
\pgfpathlineto{\pgfqpoint{1.972597in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{1.991939in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.832676in}}%
\pgfpathlineto{\pgfqpoint{2.011281in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{2.030624in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.854061in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.854061in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.834319in}}%
\pgfpathlineto{\pgfqpoint{2.088650in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.809727in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.809727in}}%
\pgfpathlineto{\pgfqpoint{2.107993in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{2.127335in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.735737in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.735737in}}%
\pgfpathlineto{\pgfqpoint{2.146677in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.689582in}}%
\pgfpathlineto{\pgfqpoint{2.166019in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{2.185362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.562943in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.562943in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{2.243388in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.495386in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.495386in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.448218in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.448218in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{2.320757in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.420810in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.420810in}}%
\pgfpathlineto{\pgfqpoint{2.340099in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.413187in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.413187in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.406230in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.406230in}}%
\pgfpathlineto{\pgfqpoint{2.378784in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.399629in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.399629in}}%
\pgfpathlineto{\pgfqpoint{2.417468in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.397879in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.397879in}}%
\pgfpathlineto{\pgfqpoint{2.436811in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.397088in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.397088in}}%
\pgfpathlineto{\pgfqpoint{2.456153in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{2.475495in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.396297in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.396297in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.396031in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.396031in}}%
\pgfpathlineto{\pgfqpoint{2.514180in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.396031in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.396031in}}%
\pgfpathlineto{\pgfqpoint{2.533522in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395915in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395915in}}%
\pgfpathlineto{\pgfqpoint{2.552864in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395907in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395907in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395898in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638949in}{0.395889in}}{\pgfqpoint{2.106370in}{1.348947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.649575in}{0.395907in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395907in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959660in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959660in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392951in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392951in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826243in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826243in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259535in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259535in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692827in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692827in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692134in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482699in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{0.840112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246584in, y=0.801556in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{1.284335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.245780in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638949in}{1.728558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.690003in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.070362in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{1.744835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638949in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716727in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{1.686838in}{1.346169in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709061in}{1.346169in}}{\pgfqpoint{1.709061in}{1.368391in}}%
\pgfpathlineto{\pgfqpoint{1.709061in}{1.667058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709061in}{1.689280in}}{\pgfqpoint{1.686838in}{1.689280in}}%
\pgfpathlineto{\pgfqpoint{0.716727in}{1.689280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694505in}{1.689280in}}{\pgfqpoint{0.694505in}{1.667058in}}%
\pgfpathlineto{\pgfqpoint{0.694505in}{1.368391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694505in}{1.346169in}}{\pgfqpoint{0.716727in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{0.716727in}{1.346169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738949in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.567058in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.567058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050061in,y=1.567058in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738949in}{1.412169in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.412169in}}%
\pgfpathlineto{\pgfqpoint{0.961172in}{1.489947in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.489947in}}%
\pgfpathlineto{\pgfqpoint{0.738949in}{1.412169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050061in,y=1.412169in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/flowchart_posterior.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, draw opacity={0.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={0.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={61.5mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.6000000000000014}, xmax={20.6}, xticklabels={{}}, xtick={{}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.3272350250097698}, ymax={0.7805860917385203}, yticklabels={{}}, ytick={{}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e7de59c-639b-4f1c-aaba-db217a2b7117}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.44938593900417284  \\
            0.8333333333333334  0.46444823766501275  \\
            1.6666666666666667  0.46245253027102406  \\
            2.5  0.44188845652643627  \\
            3.3333333333333335  0.4632905271834473  \\
            4.166666666666667  0.44351809977573775  \\
            5.0  0.41999961354616533  \\
            5.833333333333333  0.4087721294762502  \\
            6.666666666666667  0.40294243764773174  \\
            7.5  0.40043820025766264  \\
            8.333333333333334  0.4095251959715347  \\
            9.166666666666666  0.42895008089191755  \\
            10.0  0.4697995040150159  \\
            10.833333333333334  0.48763138894787883  \\
            11.666666666666666  0.47305023466854046  \\
            12.5  0.4450680922365966  \\
            13.333333333333334  0.44345719713134135  \\
            14.166666666666666  0.4986086806618486  \\
            15.0  0.5180291871495082  \\
            15.833333333333334  0.5806145963553282  \\
            16.666666666666668  0.663900411008732  \\
            17.5  0.7096169484693471  \\
            18.333333333333332  0.7125777035566347  \\
            19.166666666666668  0.7155753335496421  \\
            20.0  0.7219895586822785  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8fd1c3de-dbdb-4c42-8873-c62a9fbabcfa}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4125620060931739  \\
            0.8333333333333334  0.4604788590952095  \\
            1.6666666666666667  0.43812360974290765  \\
            2.5  0.44747679076369606  \\
            3.3333333333333335  0.45613545997195404  \\
            4.166666666666667  0.42448240926139447  \\
            5.0  0.39153907420701217  \\
            5.833333333333333  0.3726030442442515  \\
            6.666666666666667  0.3837740318421863  \\
            7.5  0.3867211176189447  \\
            8.333333333333334  0.39725898978665153  \\
            9.166666666666666  0.42429540018957634  \\
            10.0  0.46787368730732937  \\
            10.833333333333334  0.4773104152931672  \\
            11.666666666666666  0.4693537825211118  \\
            12.5  0.4449160108992183  \\
            13.333333333333334  0.44809023529598213  \\
            14.166666666666666  0.5010556318921853  \\
            15.0  0.505590036534601  \\
            15.833333333333334  0.5659531547800857  \\
            16.666666666666668  0.6585278987924733  \\
            17.5  0.6883530506961542  \\
            18.333333333333332  0.7348587480277574  \\
            19.166666666666668  0.7444725152696111  \\
            20.0  0.7642692037051267  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75f3df05-ea83-4567-be90-160eb3deec8e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4783404372241217  \\
            0.8333333333333334  0.46504199869941454  \\
            1.6666666666666667  0.46823837768755183  \\
            2.5  0.4578190880525165  \\
            3.3333333333333335  0.4224170868096935  \\
            4.166666666666667  0.39805158507340266  \\
            5.0  0.42052799200383617  \\
            5.833333333333333  0.4170749791984949  \\
            6.666666666666667  0.4078949363267107  \\
            7.5  0.40611727821012944  \\
            8.333333333333334  0.4046474783267834  \\
            9.166666666666666  0.4335858319794972  \\
            10.0  0.47794407924163806  \\
            10.833333333333334  0.4938207849965617  \\
            11.666666666666666  0.48516336427140594  \\
            12.5  0.4698891820633714  \\
            13.333333333333334  0.4716726251623943  \\
            14.166666666666666  0.5191734547475391  \\
            15.0  0.5481035711157844  \\
            15.833333333333334  0.5676993406625254  \\
            16.666666666666668  0.6244761719708849  \\
            17.5  0.6641570926063946  \\
            18.333333333333332  0.7036739511780281  \\
            19.166666666666668  0.7109795457655174  \\
            20.0  0.7305560190432372  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8ad204a-3802-4ea7-bce6-ad33f54ae2fa}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4836917486325893  \\
            0.8333333333333334  0.4988248143207046  \\
            1.6666666666666667  0.4668686790868609  \\
            2.5  0.44525892246956744  \\
            3.3333333333333335  0.4366937944173447  \\
            4.166666666666667  0.427376578356903  \\
            5.0  0.3968572123355659  \\
            5.833333333333333  0.3953979784408863  \\
            6.666666666666667  0.38641673905745555  \\
            7.5  0.39390042739207776  \\
            8.333333333333334  0.396775163363577  \\
            9.166666666666666  0.43511861952031117  \\
            10.0  0.49131218719397085  \\
            10.833333333333334  0.48413723099190376  \\
            11.666666666666666  0.4655330568452438  \\
            12.5  0.44483699724948367  \\
            13.333333333333334  0.44485848748029755  \\
            14.166666666666666  0.5038299249872227  \\
            15.0  0.4876903820743831  \\
            15.833333333333334  0.5333313533712768  \\
            16.666666666666668  0.614405865054769  \\
            17.5  0.6489148764696122  \\
            18.333333333333332  0.6984784052177312  \\
            19.166666666666668  0.721957423858036  \\
            20.0  0.7170198038867643  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7cccdadf-1321-4d5f-ba5b-dd33d95251dd}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.44836106053778074  \\
            0.8333333333333334  0.484395087678673  \\
            1.6666666666666667  0.45877101749003124  \\
            2.5  0.4686509099852577  \\
            3.3333333333333335  0.44808190209099197  \\
            4.166666666666667  0.4334558509354507  \\
            5.0  0.41677263295686195  \\
            5.833333333333333  0.42543290847631754  \\
            6.666666666666667  0.4018775552311553  \\
            7.5  0.38204011408465854  \\
            8.333333333333334  0.3858751691047272  \\
            9.166666666666666  0.4282037989428925  \\
            10.0  0.47139354234593056  \\
            10.833333333333334  0.46526794448256803  \\
            11.666666666666666  0.44210821446019644  \\
            12.5  0.41215037482872685  \\
            13.333333333333334  0.4062190332967234  \\
            14.166666666666666  0.4006205547227696  \\
            15.0  0.4474221356417796  \\
            15.833333333333334  0.5350443030052522  \\
            16.666666666666668  0.6218673480893404  \\
            17.5  0.6794577350664555  \\
            18.333333333333332  0.736014915683454  \\
            19.166666666666668  0.7448153938866515  \\
            20.0  0.7566420318315356  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9ac4883-7b1c-463c-b1ed-a266a8bc82ec}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5051781390808207  \\
            0.8333333333333334  0.5048548468783053  \\
            1.6666666666666667  0.4607458649783087  \\
            2.5  0.4470733754529669  \\
            3.3333333333333335  0.44595411212555847  \\
            4.166666666666667  0.42552538403441886  \\
            5.0  0.40739295313306756  \\
            5.833333333333333  0.379659738849886  \\
            6.666666666666667  0.38388127479466205  \\
            7.5  0.38392922295406495  \\
            8.333333333333334  0.38791170708271294  \\
            9.166666666666666  0.44440764410869815  \\
            10.0  0.5149719404011964  \\
            10.833333333333334  0.49276416614409313  \\
            11.666666666666666  0.4569371762626697  \\
            12.5  0.4419643558916486  \\
            13.333333333333334  0.4276110537581399  \\
            14.166666666666666  0.4701876691080573  \\
            15.0  0.49660933691109055  \\
            15.833333333333334  0.5618615992664596  \\
            16.666666666666668  0.675616879387983  \\
            17.5  0.6958678979014805  \\
            18.333333333333332  0.7303505632284354  \\
            19.166666666666668  0.753433069348942  \\
            20.0  0.7593781826324446  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4006bea0-de4e-48e8-9fdc-8149d85421e2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4597564602955859  \\
            0.8333333333333334  0.48404558023306365  \\
            1.6666666666666667  0.5023685533342899  \\
            2.5  0.47613931582712865  \\
            3.3333333333333335  0.45478761715787375  \\
            4.166666666666667  0.4362537521773274  \\
            5.0  0.41533637955482783  \\
            5.833333333333333  0.3970408642309051  \\
            6.666666666666667  0.39021246128802234  \\
            7.5  0.37490064640380183  \\
            8.333333333333334  0.3777274604897195  \\
            9.166666666666666  0.41651740919827673  \\
            10.0  0.46307256079994485  \\
            10.833333333333334  0.4586906165413076  \\
            11.666666666666666  0.4384549258199163  \\
            12.5  0.41591721696638784  \\
            13.333333333333334  0.4157689303028055  \\
            14.166666666666666  0.472593943460488  \\
            15.0  0.49735117161646325  \\
            15.833333333333334  0.5431946325210046  \\
            16.666666666666668  0.6334079269797819  \\
            17.5  0.6899493531228544  \\
            18.333333333333332  0.7280564678050198  \\
            19.166666666666668  0.7488065746448016  \\
            20.0  0.7438743876624948  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1d7a2c1-1ee7-48ab-9657-eede7e62ffa8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.48985497050949445  \\
            0.8333333333333334  0.46473949315250873  \\
            1.6666666666666667  0.453390558618865  \\
            2.5  0.4580368586002964  \\
            3.3333333333333335  0.45388313867560137  \\
            4.166666666666667  0.4167965370309936  \\
            5.0  0.39290006403371236  \\
            5.833333333333333  0.3930815063176585  \\
            6.666666666666667  0.40805233086081527  \\
            7.5  0.40143809313172785  \\
            8.333333333333334  0.4088133292177133  \\
            9.166666666666666  0.4435771861313653  \\
            10.0  0.4970613721380718  \\
            10.833333333333334  0.5019805209580227  \\
            11.666666666666666  0.4640952470064723  \\
            12.5  0.42895996446723894  \\
            13.333333333333334  0.42548400189179025  \\
            14.166666666666666  0.45481011273451477  \\
            15.0  0.48241546934336066  \\
            15.833333333333334  0.5480486066330518  \\
            16.666666666666668  0.6569932198879482  \\
            17.5  0.6964423484891551  \\
            18.333333333333332  0.7173743166575703  \\
            19.166666666666668  0.7268635976912927  \\
            20.0  0.7335401849818161  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={90e91646-604d-4038-8d75-eac60eafb5b6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5110871503284784  \\
            0.8333333333333334  0.49966325913013493  \\
            1.6666666666666667  0.4917610645065047  \\
            2.5  0.45335761712864453  \\
            3.3333333333333335  0.42695166578207033  \\
            4.166666666666667  0.4141765643614417  \\
            5.0  0.3803083884421724  \\
            5.833333333333333  0.3746460884881281  \\
            6.666666666666667  0.3832247728341077  \\
            7.5  0.37569329975068066  \\
            8.333333333333334  0.3935096846600008  \\
            9.166666666666666  0.44609627024626997  \\
            10.0  0.4920832652778624  \\
            10.833333333333334  0.4963351515650464  \\
            11.666666666666666  0.43413041923325324  \\
            12.5  0.4019563088915695  \\
            13.333333333333334  0.41911647941988217  \\
            14.166666666666666  0.43536554043159603  \\
            15.0  0.4745610127998803  \\
            15.833333333333334  0.5456116726961556  \\
            16.666666666666668  0.6510541015442867  \\
            17.5  0.6663440222202962  \\
            18.333333333333332  0.7204360769753037  \\
            19.166666666666668  0.709565404086333  \\
            20.0  0.7228534875354563  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={293e29fb-a1ad-46e7-88c6-e08862c7cc79}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.473483605622806  \\
            0.8333333333333334  0.4749884064468818  \\
            1.6666666666666667  0.4559479676313844  \\
            2.5  0.45707711102822424  \\
            3.3333333333333335  0.48463149627849034  \\
            4.166666666666667  0.47033076414561525  \\
            5.0  0.44329641026261446  \\
            5.833333333333333  0.37724398721600805  \\
            6.666666666666667  0.37611312950980536  \\
            7.5  0.37737461755319046  \\
            8.333333333333334  0.3873788272677452  \\
            9.166666666666666  0.43636128259395346  \\
            10.0  0.47592349404641077  \\
            10.833333333333334  0.4722008318987787  \\
            11.666666666666666  0.4466291611404597  \\
            12.5  0.4414232356282547  \\
            13.333333333333334  0.43654899499781896  \\
            14.166666666666666  0.4773544728999175  \\
            15.0  0.49469329152078734  \\
            15.833333333333334  0.5475441465170333  \\
            16.666666666666668  0.6466647365800103  \\
            17.5  0.7017958896007562  \\
            18.333333333333332  0.7198213943954754  \\
            19.166666666666668  0.7466119883930167  \\
            20.0  0.7503220661131161  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6609;blue,0.7982}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.4726377343502752)
            (0.8333333333333334,0.48677652172875635)
            (1.6666666666666667,0.4627833248980668)
            (2.5,0.4523013991568897)
            (3.3333333333333335,0.4454738188491336)
            (4.166666666666667,0.426474931017193)
            (5.0,0.4014948375433889)
            (5.833333333333333,0.3894455169036738)
            (6.666666666666667,0.38604952248583746)
            (7.5,0.3844206298019805)
            (8.333333333333334,0.3914474166523573)
            (9.166666666666666,0.4293361675641106)
            (10.0,0.47731305952421826)
            (10.833333333333334,0.4892761711613655)
            (11.666666666666666,0.46770978131763874)
            (12.5,0.4331529149744361)
            (13.333333333333334,0.4263437946644662)
            (14.166666666666666,0.46793319100853725)
            (15.0,0.4935280636026792)
            (15.833333333333334,0.5526362025495848)
            (16.666666666666668,0.6419293375651034)
            (17.5,0.6824867554959417)
            (18.333333333333332,0.7105353928797274)
            (19.166666666666668,0.7249493367916706)
            (20.0,0.7323924736995823)
            (20.0,0.697029546228439)
            (19.166666666666668,0.6900864894062815)
            (18.333333333333332,0.6798303929776442)
            (17.5,0.6467493980652564)
            (16.666666666666668,0.6086104966876099)
            (15.833333333333334,0.5211454737130933)
            (15.0,0.4540125700023871)
            (14.166666666666666,0.42391019781501466)
            (13.333333333333334,0.3887310841617849)
            (12.5,0.39422945562187384)
            (11.666666666666666,0.41551853704156744)
            (10.833333333333334,0.4449896955454736)
            (10.0,0.4417904218773575)
            (9.166666666666666,0.39957866370133105)
            (8.333333333333334,0.35501806424403154)
            (7.5,0.3400657155775647)
            (6.666666666666667,0.3542759323360155)
            (5.833333333333333,0.35791313741433495)
            (5.0,0.36799314838056113)
            (4.166666666666667,0.3953684235763788)
            (3.3333333333333335,0.40888653007454345)
            (2.5,0.42280008029504523)
            (1.6666666666666667,0.43192979342481685)
            (0.8333333333333334,0.4509554280843465)
            (0.0,0.43544260623427256)
            (0.0,0.4726377343502752)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6609;blue,0.7982}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.4726377343502752)
            (0.8333333333333334,0.48677652172875635)
            (1.6666666666666667,0.4627833248980668)
            (2.5,0.4523013991568897)
            (3.3333333333333335,0.4454738188491336)
            (4.166666666666667,0.426474931017193)
            (5.0,0.4014948375433889)
            (5.833333333333333,0.3894455169036738)
            (6.666666666666667,0.38604952248583746)
            (7.5,0.3844206298019805)
            (8.333333333333334,0.3914474166523573)
            (9.166666666666666,0.4293361675641106)
            (10.0,0.47731305952421826)
            (10.833333333333334,0.4892761711613655)
            (11.666666666666666,0.46770978131763874)
            (12.5,0.4331529149744361)
            (13.333333333333334,0.4263437946644662)
            (14.166666666666666,0.46793319100853725)
            (15.0,0.4935280636026792)
            (15.833333333333334,0.5526362025495848)
            (16.666666666666668,0.6419293375651034)
            (17.5,0.6824867554959417)
            (18.333333333333332,0.7105353928797274)
            (19.166666666666668,0.7249493367916706)
            (20.0,0.7323924736995823)
            (20.0,0.7677554011707255)
            (19.166666666666668,0.7598121841770598)
            (18.333333333333332,0.7412403927818106)
            (17.5,0.718224112926627)
            (16.666666666666668,0.6752481784425969)
            (15.833333333333334,0.5841269313860763)
            (15.0,0.5330435572029714)
            (14.166666666666666,0.5119561842020599)
            (13.333333333333334,0.4639565051671475)
            (12.5,0.47207637432699834)
            (11.666666666666666,0.51990102559371)
            (10.833333333333334,0.5335626467772575)
            (10.0,0.512835697171079)
            (9.166666666666666,0.4590936714268901)
            (8.333333333333334,0.4278767690606831)
            (7.5,0.4287755440263963)
            (6.666666666666667,0.4178231126356594)
            (5.833333333333333,0.42097789639301264)
            (5.0,0.43499652670621664)
            (4.166666666666667,0.45758143845800725)
            (3.3333333333333335,0.4820611076237238)
            (2.5,0.4818027180187342)
            (1.6666666666666667,0.4936368563713167)
            (0.8333333333333334,0.5225976153731662)
            (0.0,0.5098328624662778)
            (0.0,0.4726377343502752)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6609;blue,0.7982}, name path={5b7bac76-8c90-44de-bd83-1a870e446391}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4726377343502752  \\
            0.8333333333333334  0.48677652172875635  \\
            1.6666666666666667  0.4627833248980668  \\
            2.5  0.4523013991568897  \\
            3.3333333333333335  0.4454738188491336  \\
            4.166666666666667  0.426474931017193  \\
            5.0  0.4014948375433889  \\
            5.833333333333333  0.3894455169036738  \\
            6.666666666666667  0.38604952248583746  \\
            7.5  0.3844206298019805  \\
            8.333333333333334  0.3914474166523573  \\
            9.166666666666666  0.4293361675641106  \\
            10.0  0.47731305952421826  \\
            10.833333333333334  0.4892761711613655  \\
            11.666666666666666  0.46770978131763874  \\
            12.5  0.4331529149744361  \\
            13.333333333333334  0.4263437946644662  \\
            14.166666666666666  0.46793319100853725  \\
            15.0  0.4935280636026792  \\
            15.833333333333334  0.5526362025495848  \\
            16.666666666666668  0.6419293375651034  \\
            17.5  0.6824867554959417  \\
            18.333333333333332  0.7105353928797274  \\
            19.166666666666668  0.7249493367916706  \\
            20.0  0.7323924736995823  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> paperplots/flowchart_prior.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, draw opacity={0.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={0.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={61.5mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.6000000000000014}, xmax={20.6}, xticklabels={{}}, xtick={{}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.04189027075633733}, ymax={0.9907697847633727}, yticklabels={{}}, ytick={{}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2f60186-39d4-46eb-a4af-5cc4ff99963d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.01266404276993034  \\
            0.5128205128205128  0.06400463836292701  \\
            1.0256410256410255  0.08994136514198918  \\
            1.5384615384615385  0.1074840695162828  \\
            2.051282051282051  0.10200327860103324  \\
            2.5641025641025643  0.19334242031274368  \\
            3.076923076923077  0.24063260038872586  \\
            3.58974358974359  0.3261855290084173  \\
            4.102564102564102  0.349908818482701  \\
            4.615384615384615  0.34199687885640956  \\
            5.128205128205129  0.31449076928636116  \\
            5.641025641025641  0.3417301698914536  \\
            6.153846153846154  0.3272939894403825  \\
            6.666666666666667  0.4050404161279741  \\
            7.17948717948718  0.41351054626917455  \\
            7.6923076923076925  0.3982605703237347  \\
            8.205128205128204  0.4610677460663412  \\
            8.717948717948717  0.5053389450554918  \\
            9.23076923076923  0.5065263407127213  \\
            9.743589743589743  0.4346572386511884  \\
            10.256410256410257  0.371081951669991  \\
            10.76923076923077  0.3700723678521404  \\
            11.282051282051283  0.36883571387199193  \\
            11.794871794871796  0.3612464967529491  \\
            12.307692307692308  0.3241115083252903  \\
            12.820512820512821  0.36325139096143627  \\
            13.333333333333334  0.32711790344166064  \\
            13.846153846153847  0.29284059478502317  \\
            14.35897435897436  0.4388758230049225  \\
            14.871794871794872  0.49498794956809195  \\
            15.384615384615385  0.5246349741961055  \\
            15.897435897435898  0.490205377992938  \\
            16.41025641025641  0.451209871807084  \\
            16.923076923076923  0.4048923877237331  \\
            17.435897435897434  0.3569505092093081  \\
            17.94871794871795  0.36303664549902565  \\
            18.46153846153846  0.46432630341070497  \\
            18.974358974358974  0.5026033865315319  \\
            19.487179487179485  0.5144511928699084  \\
            20.0  0.5211375394221719  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76f4f8dd-26e3-49d4-a35a-308bc3edecdd}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.42868331085628897  \\
            0.5128205128205128  0.5313493538245052  \\
            1.0256410256410255  0.4278225433498443  \\
            1.5384615384615385  0.33326436700368295  \\
            2.051282051282051  0.3335770803051526  \\
            2.5641025641025643  0.44954348007304507  \\
            3.076923076923077  0.4439693759197297  \\
            3.58974358974359  0.41747869872276927  \\
            4.102564102564102  0.4191610356816943  \\
            4.615384615384615  0.4303221157899803  \\
            5.128205128205129  0.5115439495723854  \\
            5.641025641025641  0.5139704273712172  \\
            6.153846153846154  0.5528726140052128  \\
            6.666666666666667  0.6460725126544721  \\
            7.17948717948718  0.642688459924207  \\
            7.6923076923076925  0.7124253589217441  \\
            8.205128205128204  0.8022256906364765  \\
            8.717948717948717  0.8034331228990889  \\
            9.23076923076923  0.7491398601346312  \\
            9.743589743589743  0.7471517593713642  \\
            10.256410256410257  0.707607254349551  \\
            10.76923076923077  0.7690159632856931  \\
            11.282051282051283  0.8494388931658104  \\
            11.794871794871796  0.8045836846010083  \\
            12.307692307692308  0.8126148176785429  \\
            12.820512820512821  0.8750621667638837  \\
            13.333333333333334  0.9406907455408268  \\
            13.846153846153847  0.8968536589749788  \\
            14.35897435897436  0.9110598387839516  \\
            14.871794871794872  0.845878353920143  \\
            15.384615384615385  0.836856277346203  \\
            15.897435897435898  0.8171417010092178  \\
            16.41025641025641  0.8758909817760522  \\
            16.923076923076923  0.9294886298047037  \\
            17.435897435897434  0.8848968980773458  \\
            17.94871794871795  0.9615435567769658  \\
            18.46153846153846  0.9189654732918792  \\
            18.974358974358974  0.8937604508208224  \\
            19.487179487179485  0.8941122611904869  \\
            20.0  0.8423813541858968  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f2439710-14a7-49ea-bf92-707b192710a3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.3677286473088362  \\
            0.5128205128205128  0.3682113729056545  \\
            1.0256410256410255  0.40847971451219306  \\
            1.5384615384615385  0.5151927112052266  \\
            2.051282051282051  0.518198043296077  \\
            2.5641025641025643  0.4832950710051381  \\
            3.076923076923077  0.43267048018473736  \\
            3.58974358974359  0.4197392620542419  \\
            4.102564102564102  0.44275047946352036  \\
            4.615384615384615  0.3243173487670012  \\
            5.128205128205129  0.3215852459386494  \\
            5.641025641025641  0.4394429621684272  \\
            6.153846153846154  0.5184665831611063  \\
            6.666666666666667  0.5598895788046018  \\
            7.17948717948718  0.5381622860575547  \\
            7.6923076923076925  0.5517467709030458  \\
            8.205128205128204  0.5627109111163543  \\
            8.717948717948717  0.49776510248740696  \\
            9.23076923076923  0.4509795984633859  \\
            9.743589743589743  0.4435149772724047  \\
            10.256410256410257  0.44620792843869456  \\
            10.76923076923077  0.440077570764757  \\
            11.282051282051283  0.4592609828886693  \\
            11.794871794871796  0.4816062330920769  \\
            12.307692307692308  0.4812610488099109  \\
            12.820512820512821  0.4941063002641021  \\
            13.333333333333334  0.47722319886382686  \\
            13.846153846153847  0.4781646948305755  \\
            14.35897435897436  0.5230293408563057  \\
            14.871794871794872  0.4937433251539451  \\
            15.384615384615385  0.4630997088751105  \\
            15.897435897435898  0.4675413510591621  \\
            16.41025641025641  0.393778422708382  \\
            16.923076923076923  0.38924713105507286  \\
            17.435897435897434  0.36155609940842676  \\
            17.94871794871795  0.33207080725437227  \\
            18.46153846153846  0.34658833742436607  \\
            18.974358974358974  0.37752606732502086  \\
            19.487179487179485  0.3358408882455863  \\
            20.0  0.37654036798997675  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba04d10a-ee3c-41ae-9259-3a016a1c5982}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.21488662655615326  \\
            0.5128205128205128  0.3142202824981559  \\
            1.0256410256410255  0.47244223741227526  \\
            1.5384615384615385  0.41249012782229183  \\
            2.051282051282051  0.37014357501599143  \\
            2.5641025641025643  0.33304668750659544  \\
            3.076923076923077  0.42747217014184974  \\
            3.58974358974359  0.4654896114606601  \\
            4.102564102564102  0.48277349267847597  \\
            4.615384615384615  0.5026831485710287  \\
            5.128205128205129  0.538839324068654  \\
            5.641025641025641  0.57709080499409  \\
            6.153846153846154  0.5318288086179087  \\
            6.666666666666667  0.49470398343378313  \\
            7.17948717948718  0.534228252738924  \\
            7.6923076923076925  0.5508047049756218  \\
            8.205128205128204  0.5339695050381271  \\
            8.717948717948717  0.5376728500601388  \\
            9.23076923076923  0.566542161976702  \\
            9.743589743589743  0.5674861031365396  \\
            10.256410256410257  0.5173452229621102  \\
            10.76923076923077  0.5363520221148698  \\
            11.282051282051283  0.5693878200594474  \\
            11.794871794871796  0.564118333238156  \\
            12.307692307692308  0.5791501874122617  \\
            12.820512820512821  0.592630837460634  \\
            13.333333333333334  0.6165857713746773  \\
            13.846153846153847  0.6065633050246496  \\
            14.35897435897436  0.5684531681725452  \\
            14.871794871794872  0.5345032587741977  \\
            15.384615384615385  0.552035994142016  \\
            15.897435897435898  0.5108768410472605  \\
            16.41025641025641  0.39779192017668324  \\
            16.923076923076923  0.3812717531439726  \\
            17.435897435897434  0.34003386189842305  \\
            17.94871794871795  0.271783291179483  \\
            18.46153846153846  0.30783566309578897  \\
            18.974358974358974  0.3625181903438823  \\
            19.487179487179485  0.4584512897328616  \\
            20.0  0.45125579098896135  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36d7be5e-a418-43ce-ad33-dd71582b27c3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.100098651183587  \\
            0.5128205128205128  0.20566082099254057  \\
            1.0256410256410255  0.2744642956542011  \\
            1.5384615384615385  0.17068274486164497  \\
            2.051282051282051  0.2582143641548738  \\
            2.5641025641025643  0.3149904895113725  \\
            3.076923076923077  0.4029129601872509  \\
            3.58974358974359  0.40265674094981246  \\
            4.102564102564102  0.479195318969787  \\
            4.615384615384615  0.5038563912774607  \\
            5.128205128205129  0.5140858552670083  \\
            5.641025641025641  0.5217595714959403  \\
            6.153846153846154  0.4281265714787668  \\
            6.666666666666667  0.3785240686314865  \\
            7.17948717948718  0.39316896606838786  \\
            7.6923076923076925  0.43870359556271515  \\
            8.205128205128204  0.4049610894816011  \\
            8.717948717948717  0.39215093414271246  \\
            9.23076923076923  0.38481673769107866  \\
            9.743589743589743  0.4570550334603058  \\
            10.256410256410257  0.4502186632079945  \\
            10.76923076923077  0.351263674909634  \\
            11.282051282051283  0.3489727565045226  \\
            11.794871794871796  0.40929801930673654  \\
            12.307692307692308  0.3877994756589033  \\
            12.820512820512821  0.3905204363288625  \\
            13.333333333333334  0.43492173293604636  \\
            13.846153846153847  0.4913081550600051  \\
            14.35897435897436  0.44481946662659205  \\
            14.871794871794872  0.43695825634212343  \\
            15.384615384615385  0.5253218249102712  \\
            15.897435897435898  0.5526690104439408  \\
            16.41025641025641  0.5969478068948751  \\
            16.923076923076923  0.6688624369021735  \\
            17.435897435897434  0.7304484635290788  \\
            17.94871794871795  0.7027971147509834  \\
            18.46153846153846  0.7737101265668312  \\
            18.974358974358974  0.7009912403326056  \\
            19.487179487179485  0.7232571427441666  \\
            20.0  0.6804939116421137  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05d1c2d5-688a-480d-af80-46ed45c90bcc}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.13160442402840505  \\
            0.5128205128205128  0.23047546383021572  \\
            1.0256410256410255  0.2451268991202334  \\
            1.5384615384615385  0.3192285404862356  \\
            2.051282051282051  0.40091847259309626  \\
            2.5641025641025643  0.5389608077108121  \\
            3.076923076923077  0.6789059375007306  \\
            3.58974358974359  0.6114882563089471  \\
            4.102564102564102  0.6004913629814891  \\
            4.615384615384615  0.6052817295210269  \\
            5.128205128205129  0.630343263755808  \\
            5.641025641025641  0.5749127790247519  \\
            6.153846153846154  0.5632156648787674  \\
            6.666666666666667  0.63430253662532  \\
            7.17948717948718  0.6679476707055388  \\
            7.6923076923076925  0.6554309345834312  \\
            8.205128205128204  0.6218570031414524  \\
            8.717948717948717  0.5680527983256481  \\
            9.23076923076923  0.5324033533690148  \\
            9.743589743589743  0.5383947597959448  \\
            10.256410256410257  0.5336762434273935  \\
            10.76923076923077  0.5777552426527736  \\
            11.282051282051283  0.5948664098440818  \\
            11.794871794871796  0.5902103883704745  \\
            12.307692307692308  0.595392207716786  \\
            12.820512820512821  0.5453542227893383  \\
            13.333333333333334  0.5223856483664912  \\
            13.846153846153847  0.5030448159423783  \\
            14.35897435897436  0.43900914425186927  \\
            14.871794871794872  0.4218899330940655  \\
            15.384615384615385  0.4583804590782227  \\
            15.897435897435898  0.49213998318208735  \\
            16.41025641025641  0.577728617111844  \\
            16.923076923076923  0.6477735225836866  \\
            17.435897435897434  0.6511076526787686  \\
            17.94871794871795  0.5281059107086202  \\
            18.46153846153846  0.3969009118188264  \\
            18.974358974358974  0.314881820071134  \\
            19.487179487179485  0.30252649247121094  \\
            20.0  0.34622693481827066  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7959977e-16e9-4c95-a67f-a5e3a8a4edad}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.016174311544302253  \\
            0.5128205128205128  0.10437868608341065  \\
            1.0256410256410255  0.08201143455718611  \\
            1.5384615384615385  0.14112931727940287  \\
            2.051282051282051  0.19276908907365903  \\
            2.5641025641025643  0.26881099605132536  \\
            3.076923076923077  0.31009067915586314  \\
            3.58974358974359  0.4287770149425347  \\
            4.102564102564102  0.49180782323363975  \\
            4.615384615384615  0.5090436196045544  \\
            5.128205128205129  0.526092021601753  \\
            5.641025641025641  0.5233001293641727  \\
            6.153846153846154  0.4789591957717811  \\
            6.666666666666667  0.47720838051145215  \\
            7.17948717948718  0.48748917244653506  \\
            7.6923076923076925  0.47987282421125305  \\
            8.205128205128204  0.6032967006057505  \\
            8.717948717948717  0.6730681822012047  \\
            9.23076923076923  0.6566695462598692  \\
            9.743589743589743  0.6468705900900668  \\
            10.256410256410257  0.6274196741732924  \\
            10.76923076923077  0.5784650110870421  \\
            11.282051282051283  0.5461468343612831  \\
            11.794871794871796  0.5631646617121328  \\
            12.307692307692308  0.5468758078906247  \\
            12.820512820512821  0.46469498994594244  \\
            13.333333333333334  0.44954722162948685  \\
            13.846153846153847  0.5394720095249653  \\
            14.35897435897436  0.5968094012618989  \\
            14.871794871794872  0.5632593458007428  \\
            15.384615384615385  0.531977708271474  \\
            15.897435897435898  0.5856772618270553  \\
            16.41025641025641  0.5426622494347445  \\
            16.923076923076923  0.46798185349453475  \\
            17.435897435897434  0.5057580210094433  \\
            17.94871794871795  0.5375306820500022  \\
            18.46153846153846  0.5873385025743262  \\
            18.974358974358974  0.5874450130332486  \\
            19.487179487179485  0.5797600536891908  \\
            20.0  0.6443964648127959  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cca6dd21-6b01-493f-baeb-0177e706b4ba}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5578124666204619  \\
            0.5128205128205128  0.46704763622147066  \\
            1.0256410256410255  0.5432590037811411  \\
            1.5384615384615385  0.662926594331754  \\
            2.051282051282051  0.6453330026573902  \\
            2.5641025641025643  0.5737138774394552  \\
            3.076923076923077  0.6176765629543234  \\
            3.58974358974359  0.6739364598262426  \\
            4.102564102564102  0.7408996370228765  \\
            4.615384615384615  0.7563625863404718  \\
            5.128205128205129  0.7666357434920047  \\
            5.641025641025641  0.654161491542513  \\
            6.153846153846154  0.6361866350437583  \\
            6.666666666666667  0.5697943478146773  \\
            7.17948717948718  0.5544971749844835  \\
            7.6923076923076925  0.5427762570236462  \\
            8.205128205128204  0.5669754700771993  \\
            8.717948717948717  0.6140014064651161  \\
            9.23076923076923  0.6241518085976009  \\
            9.743589743589743  0.5661901196487827  \\
            10.256410256410257  0.5564213770257974  \\
            10.76923076923077  0.6259087943910516  \\
            11.282051282051283  0.6414647708471294  \\
            11.794871794871796  0.6028761565260133  \\
            12.307692307692308  0.5417128398116772  \\
            12.820512820512821  0.6021514039119814  \\
            13.333333333333334  0.629921704051538  \\
            13.846153846153847  0.615869207244217  \\
            14.35897435897436  0.6707941499665827  \\
            14.871794871794872  0.7595158188070831  \\
            15.384615384615385  0.8195843851851793  \\
            15.897435897435898  0.7318190413833908  \\
            16.41025641025641  0.6048884498090988  \\
            16.923076923076923  0.6432328420967127  \\
            17.435897435897434  0.6224056573250266  \\
            17.94871794871795  0.5453887644254963  \\
            18.46153846153846  0.47590448278371217  \\
            18.974358974358974  0.49790070721869  \\
            19.487179487179485  0.5125136747001015  \\
            20.0  0.5567620191692729  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf344bf6-b1f7-4a0f-8581-fcb0f10688db}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.11757072491907121  \\
            0.5128205128205128  0.03228878117556537  \\
            1.0256410256410255  0.16319745355475163  \\
            1.5384615384615385  0.2546047742597067  \\
            2.051282051282051  0.41767178901528207  \\
            2.5641025641025643  0.4042057573675822  \\
            3.076923076923077  0.4449800303675084  \\
            3.58974358974359  0.525045252041538  \\
            4.102564102564102  0.5770437825862498  \\
            4.615384615384615  0.5423084513497031  \\
            5.128205128205129  0.5235565144795508  \\
            5.641025641025641  0.5201004188387389  \\
            6.153846153846154  0.5145027810391533  \\
            6.666666666666667  0.436548767450702  \\
            7.17948717948718  0.4144432441173373  \\
            7.6923076923076925  0.4442682832088724  \\
            8.205128205128204  0.430787136548391  \\
            8.717948717948717  0.38968863613918553  \\
            9.23076923076923  0.4471389274769068  \\
            9.743589743589743  0.4733677642155713  \\
            10.256410256410257  0.45914512623586295  \\
            10.76923076923077  0.5018436366236109  \\
            11.282051282051283  0.5218828711486804  \\
            11.794871794871796  0.5375449079572033  \\
            12.307692307692308  0.5758557166263584  \\
            12.820512820512821  0.6439802286141244  \\
            13.333333333333334  0.7393331101801103  \\
            13.846153846153847  0.71994944638214  \\
            14.35897435897436  0.622429643228725  \\
            14.871794871794872  0.5508110317714389  \\
            15.384615384615385  0.5653148992128806  \\
            15.897435897435898  0.5585770197059486  \\
            16.41025641025641  0.6139883425665366  \\
            16.923076923076923  0.5538518567081586  \\
            17.435897435897434  0.5828448797859674  \\
            17.94871794871795  0.5843186613586889  \\
            18.46153846153846  0.6104117894262503  \\
            18.974358974358974  0.6543573329858133  \\
            19.487179487179485  0.5535038948517795  \\
            20.0  0.5958608302679257  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f97ba205-51a7-4d9a-846e-85368c8d42c2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.2305542802037474  \\
            0.5128205128205128  0.13677370593738292  \\
            1.0256410256410255  0.24167758308324644  \\
            1.5384615384615385  0.3262880192560374  \\
            2.051282051282051  0.30896692434857936  \\
            2.5641025641025643  0.2998216860788924  \\
            3.076923076923077  0.3797043529133764  \\
            3.58974358974359  0.48947950200736606  \\
            4.102564102564102  0.46347703323161366  \\
            4.615384615384615  0.48047840512231504  \\
            5.128205128205129  0.42427400504377116  \\
            5.641025641025641  0.4247502578460873  \\
            6.153846153846154  0.36984082986532235  \\
            6.666666666666667  0.34178096039767353  \\
            7.17948717948718  0.37901425661542415  \\
            7.6923076923076925  0.3874886442018807  \\
            8.205128205128204  0.3874780184255275  \\
            8.717948717948717  0.4003540233924367  \\
            9.23076923076923  0.35193608690263795  \\
            9.743589743589743  0.4091237232967832  \\
            10.256410256410257  0.5137950229186353  \\
            10.76923076923077  0.5773167328894458  \\
            11.282051282051283  0.5987243628185336  \\
            11.794871794871796  0.6012487259870966  \\
            12.307692307692308  0.5890035824068282  \\
            12.820512820512821  0.6420593157057805  \\
            13.333333333333334  0.6695144540499222  \\
            13.846153846153847  0.6546778187809231  \\
            14.35897435897436  0.685573447788182  \\
            14.871794871794872  0.7022841395583269  \\
            15.384615384615385  0.7545015611154909  \\
            15.897435897435898  0.6517952676841273  \\
            16.41025641025641  0.580176492135653  \\
            16.923076923076923  0.4708342246592682  \\
            17.435897435897434  0.42605298530428753  \\
            17.94871794871795  0.5222326229750963  \\
            18.46153846153846  0.43114994893341024  \\
            18.974358974358974  0.5080932819892606  \\
            19.487179487179485  0.5084526654336871  \\
            20.0  0.48343281736986005  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> paperplots/flowchart_prior_1.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, draw opacity={0.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={0.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={61.5mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.6000000000000014}, xmax={20.6}, xticklabels={{}}, xtick={{}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.22079442976013675}, ymax={0.8794295941900958}, yticklabels={{}}, ytick={{}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1807882-62f1-4610-ac66-4151161f982c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4823432601040162  \\
            0.8333333333333334  0.4616003052225949  \\
            1.6666666666666667  0.45385454544295467  \\
            2.5  0.44541283961663963  \\
            3.3333333333333335  0.44081169479489796  \\
            4.166666666666667  0.4121605009713489  \\
            5.0  0.40304304009322667  \\
            5.833333333333333  0.3959550425713564  \\
            6.666666666666667  0.3952495278072296  \\
            7.5  0.36777662173440046  \\
            8.333333333333334  0.40802452589304056  \\
            9.166666666666666  0.4461731626617858  \\
            10.0  0.5224955721757875  \\
            10.833333333333334  0.4677833720651737  \\
            11.666666666666666  0.4682796706089865  \\
            12.5  0.41228193079681785  \\
            13.333333333333334  0.4209019560732842  \\
            14.166666666666666  0.4840165941272772  \\
            15.0  0.48621059614021617  \\
            15.833333333333334  0.5534786355466049  \\
            16.666666666666668  0.6513833625898784  \\
            17.5  0.6832508192526212  \\
            18.333333333333332  0.7104365711818745  \\
            19.166666666666668  0.7358904662784639  \\
            20.0  0.7543152943364885  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cc26b21d-c449-4cc0-853b-e1656eb8d7a4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.47749714186671677  \\
            0.8333333333333334  0.4975084702927057  \\
            1.6666666666666667  0.4540539296147667  \\
            2.5  0.4530551252755739  \\
            3.3333333333333335  0.38632931237914303  \\
            4.166666666666667  0.3274848704686917  \\
            5.0  0.31239746992378203  \\
            5.833333333333333  0.3293932997499  \\
            6.666666666666667  0.3113375377770337  \\
            7.5  0.3155286347468031  \\
            8.333333333333334  0.3424246322974476  \\
            9.166666666666666  0.332036629547017  \\
            10.0  0.4216815878646488  \\
            10.833333333333334  0.4049617344451234  \\
            11.666666666666666  0.34137994254535925  \\
            12.5  0.348351055765895  \\
            13.333333333333334  0.3570360909797427  \\
            14.166666666666666  0.3385119724676766  \\
            15.0  0.3663000188435299  \\
            15.833333333333334  0.3672825721203645  \\
            16.666666666666668  0.440690153214299  \\
            17.5  0.4398198591170927  \\
            18.333333333333332  0.45858992459652387  \\
            19.166666666666668  0.5031358759589093  \\
            20.0  0.5412278727409984  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1ce2970-3fc1-448d-a0e6-cd4422a40b74}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4917754375703085  \\
            0.8333333333333334  0.4764916983300937  \\
            1.6666666666666667  0.5665302571317289  \\
            2.5  0.5679426048315317  \\
            3.3333333333333335  0.5962696404307701  \\
            4.166666666666667  0.6128153653299323  \\
            5.0  0.6561037273652813  \\
            5.833333333333333  0.6909577596124001  \\
            6.666666666666667  0.6839552074714298  \\
            7.5  0.6626428790059168  \\
            8.333333333333334  0.665719373760234  \\
            9.166666666666666  0.666086651659073  \\
            10.0  0.6998320101005655  \\
            10.833333333333334  0.7313052805861253  \\
            11.666666666666666  0.7394322949076253  \\
            12.5  0.746692102869865  \\
            13.333333333333334  0.7217283575715077  \\
            14.166666666666666  0.679390228929347  \\
            15.0  0.6670814352753899  \\
            15.833333333333334  0.6545704962751182  \\
            16.666666666666668  0.7336938452847723  \\
            17.5  0.7281040212641754  \\
            18.333333333333332  0.6983649235555769  \\
            19.166666666666668  0.7522650670608513  \\
            20.0  0.74554377829198  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={53d758ac-1a58-4bb6-af81-8fa35afd0337}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4366527203834918  \\
            0.8333333333333334  0.37739285248805704  \\
            1.6666666666666667  0.43420695621744504  \\
            2.5  0.37675417861051147  \\
            3.3333333333333335  0.4125123674627065  \\
            4.166666666666667  0.42799414005451286  \\
            5.0  0.4498518897573174  \\
            5.833333333333333  0.41348016678713634  \\
            6.666666666666667  0.37645907165852777  \\
            7.5  0.4122206420581562  \\
            8.333333333333334  0.37647327041677886  \\
            9.166666666666666  0.3748028678223054  \\
            10.0  0.46374252037783464  \\
            10.833333333333334  0.5111032930941153  \\
            11.666666666666666  0.5176137788993097  \\
            12.5  0.5450429878091277  \\
            13.333333333333334  0.6141126251369395  \\
            14.166666666666666  0.635176858745065  \\
            15.0  0.6575839941578029  \\
            15.833333333333334  0.6401473702904606  \\
            16.666666666666668  0.6414155393530581  \\
            17.5  0.6064915123393133  \\
            18.333333333333332  0.6762764452626971  \\
            19.166666666666668  0.6611341381546267  \\
            20.0  0.6493928695193175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10d30fa7-1bae-44f3-918f-6b7bd46e3727}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4385953706400076  \\
            0.8333333333333334  0.40451682207043566  \\
            1.6666666666666667  0.3764330519757785  \\
            2.5  0.4199936197589995  \\
            3.3333333333333335  0.4041365321825646  \\
            4.166666666666667  0.45352046285998854  \\
            5.0  0.5137421199223511  \\
            5.833333333333333  0.5128063124546081  \\
            6.666666666666667  0.5392422632453368  \\
            7.5  0.5805345932082189  \\
            8.333333333333334  0.5812805143015135  \\
            9.166666666666666  0.4565921031817147  \\
            10.0  0.44496618111045655  \\
            10.833333333333334  0.43311125533677797  \\
            11.666666666666666  0.41481259955858873  \\
            12.5  0.5070981663663939  \\
            13.333333333333334  0.5138107036979778  \\
            14.166666666666666  0.48583961321334146  \\
            15.0  0.4635597690472418  \\
            15.833333333333334  0.4572771631174545  \\
            16.666666666666668  0.5125749568951271  \\
            17.5  0.5821266587919189  \\
            18.333333333333332  0.6500195854851185  \\
            19.166666666666668  0.6484583780025601  \\
            20.0  0.684134107677034  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2219066-0ea4-441a-ba4e-b91a0b34bb27}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5041479034311052  \\
            0.8333333333333334  0.4437039608214958  \\
            1.6666666666666667  0.4638396763882718  \\
            2.5  0.4838230603133764  \\
            3.3333333333333335  0.48953584299897956  \\
            4.166666666666667  0.46973847638063354  \\
            5.0  0.4592737309784891  \\
            5.833333333333333  0.4588627544861911  \\
            6.666666666666667  0.46605991410305353  \\
            7.5  0.4749945665468326  \\
            8.333333333333334  0.44761854962329467  \\
            9.166666666666666  0.4470576867814861  \\
            10.0  0.45925501568330396  \\
            10.833333333333334  0.4647419572586591  \\
            11.666666666666666  0.5179358228961279  \\
            12.5  0.5091366631985688  \\
            13.333333333333334  0.5008202775886048  \\
            14.166666666666666  0.5267330671334237  \\
            15.0  0.5415279363906723  \\
            15.833333333333334  0.5809745971115512  \\
            16.666666666666668  0.6368974841028987  \\
            17.5  0.6906846352358726  \\
            18.333333333333332  0.7279045871811094  \\
            19.166666666666668  0.7420913135237319  \\
            20.0  0.7917300652613243  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={160c833f-4314-4329-8854-27f77357394c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5183366477879328  \\
            0.8333333333333334  0.4992709819458251  \\
            1.6666666666666667  0.5002531978661225  \\
            2.5  0.5631702794762606  \\
            3.3333333333333335  0.5536950671595103  \\
            4.166666666666667  0.5659238139703081  \\
            5.0  0.5845930715113513  \\
            5.833333333333333  0.5368516563157792  \\
            6.666666666666667  0.5503137803455792  \\
            7.5  0.5879491600482254  \\
            8.333333333333334  0.5563005898072051  \\
            9.166666666666666  0.5629123755767134  \\
            10.0  0.6088326637258704  \\
            10.833333333333334  0.6091678422934875  \\
            11.666666666666666  0.6018008960784015  \\
            12.5  0.5604620772383013  \\
            13.333333333333334  0.594218494052761  \\
            14.166666666666666  0.6386061893458774  \\
            15.0  0.649643643684018  \\
            15.833333333333334  0.6794543753323162  \\
            16.666666666666668  0.6932744783891188  \\
            17.5  0.6514328400857909  \\
            18.333333333333332  0.6488934038947849  \\
            19.166666666666668  0.5994361892066137  \\
            20.0  0.6691150494335234  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={497bc6da-b78b-4d79-a42f-28a0f2f48e96}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.38608971512833695  \\
            0.8333333333333334  0.4287673542294606  \\
            1.6666666666666667  0.49213435641179776  \\
            2.5  0.5169566957404748  \\
            3.3333333333333335  0.5185652335952953  \\
            4.166666666666667  0.49855317512917385  \\
            5.0  0.49033825569073103  \\
            5.833333333333333  0.518204485783691  \\
            6.666666666666667  0.55935970867206  \\
            7.5  0.5889370090523621  \\
            8.333333333333334  0.6661072691888532  \\
            9.166666666666666  0.6850383888473076  \\
            10.0  0.6807559906918171  \\
            10.833333333333334  0.6615401166795651  \\
            11.666666666666666  0.6742525957511974  \\
            12.5  0.6435985413237458  \\
            13.333333333333334  0.6927670587333951  \\
            14.166666666666666  0.7392903336580323  \\
            15.0  0.7962110877036228  \\
            15.833333333333334  0.7966123662998978  \\
            16.666666666666668  0.851374182209602  \\
            17.5  0.860479378417927  \\
            18.333333333333332  0.8158638632501848  \\
            19.166666666666668  0.8056235027535958  \\
            20.0  0.8009041451259458  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={603ea59c-9583-48be-bf44-6ad9d9360c8c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.37825223636351896  \\
            0.8333333333333334  0.3166703865603477  \\
            1.6666666666666667  0.3658701738567187  \\
            2.5  0.3288970281691906  \\
            3.3333333333333335  0.33851121677794926  \\
            4.166666666666667  0.344997753911482  \\
            5.0  0.32783652088830634  \\
            5.833333333333333  0.33178306081236303  \\
            6.666666666666667  0.34098096332697747  \\
            7.5  0.38922202662858474  \\
            8.333333333333334  0.331909039454868  \\
            9.166666666666666  0.31870157959833756  \\
            10.0  0.33654302655912  \\
            10.833333333333334  0.36874723033189666  \\
            11.666666666666666  0.4255129444738982  \\
            12.5  0.49898052736910536  \\
            13.333333333333334  0.5198051595872634  \\
            14.166666666666666  0.5572177251972708  \\
            15.0  0.5750949054233584  \\
            15.833333333333334  0.6423679576954533  \\
            16.666666666666668  0.6293765241380614  \\
            17.5  0.6460017336804065  \\
            18.333333333333332  0.6848565282369521  \\
            19.166666666666668  0.7056445841054227  \\
            20.0  0.6845135872475001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={402833b3-ce66-437e-be1f-51978ec5a5c7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.42716249513094423  \\
            0.8333333333333334  0.38403141520758033  \\
            1.6666666666666667  0.36326155864222226  \\
            2.5  0.3996408771229091  \\
            3.3333333333333335  0.4278980225780998  \\
            4.166666666666667  0.3821278663006816  \\
            5.0  0.3828487264369396  \\
            5.833333333333333  0.3620422146705293  \\
            6.666666666666667  0.35626583112160876  \\
            7.5  0.3520119502538693  \\
            8.333333333333334  0.3648641640039639  \\
            9.166666666666666  0.387605163938773  \\
            10.0  0.4309418480949458  \\
            10.833333333333334  0.4554717323893759  \\
            11.666666666666666  0.4430025389545612  \\
            12.5  0.4445115048264653  \\
            13.333333333333334  0.48706010099951996  \\
            14.166666666666666  0.548881254344392  \\
            15.0  0.5529821029765691  \\
            15.833333333333334  0.5367100682897632  \\
            16.666666666666668  0.5432845093148819  \\
            17.5  0.5469476679733325  \\
            18.333333333333332  0.58093173678844  \\
            19.166666666666668  0.605785497394544  \\
            20.0  0.5673867660173305  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68567348-c3fa-4a79-9cbe-586ffc448c69}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5658354787628227  \\
            0.8333333333333334  0.5250667525777383  \\
            1.6666666666666667  0.5228708542726217  \\
            2.5  0.4880776652607815  \\
            3.3333333333333335  0.4542685495511729  \\
            4.166666666666667  0.47679920658265923  \\
            5.0  0.5200574317424411  \\
            5.833333333333333  0.5558247263986965  \\
            6.666666666666667  0.5771906986369746  \\
            7.5  0.5485341789226718  \\
            8.333333333333334  0.5757043288645356  \\
            9.166666666666666  0.6135483154601524  \\
            10.0  0.5828621944502863  \\
            10.833333333333334  0.5658761929254191  \\
            11.666666666666666  0.5792715989030849  \\
            12.5  0.5499864630534622  \\
            13.333333333333334  0.5525856966436186  \\
            14.166666666666666  0.5416725428641125  \\
            15.0  0.5246431240377832  \\
            15.833333333333334  0.5526322965601678  \\
            16.666666666666668  0.611632221893586  \\
            17.5  0.5928224962902203  \\
            18.333333333333332  0.5862045939790806  \\
            19.166666666666668  0.6063016685856218  \\
            20.0  0.6419269583455446  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3155926-ed9c-4294-ae33-07cb6be12caa}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4076902182360638  \\
            0.8333333333333334  0.4377730794623348  \\
            1.6666666666666667  0.4221726223701779  \\
            2.5  0.4579422934692872  \\
            3.3333333333333335  0.5046369657871719  \\
            4.166666666666667  0.5083938849826942  \\
            5.0  0.5033607618752177  \\
            5.833333333333333  0.47821079829950225  \\
            6.666666666666667  0.46357645171220535  \\
            7.5  0.5048284105518889  \\
            8.333333333333334  0.5083794011824097  \\
            9.166666666666666  0.5310440954507553  \\
            10.0  0.5630093331609457  \\
            10.833333333333334  0.5932887624012148  \\
            11.666666666666666  0.5987316669413212  \\
            12.5  0.6144213263481436  \\
            13.333333333333334  0.5967550121212946  \\
            14.166666666666666  0.6307182381055237  \\
            15.0  0.6634390716579814  \\
            15.833333333333334  0.6926907570997226  \\
            16.666666666666668  0.7146303656514775  \\
            17.5  0.7384462864091718  \\
            18.333333333333332  0.7548912120129487  \\
            19.166666666666668  0.7781682476977597  \\
            20.0  0.828766492224624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1625961d-c2eb-4dfb-92a3-59c1f47aa200}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.23943504762136197  \\
            0.8333333333333334  0.27359780269835704  \\
            1.6666666666666667  0.2747797017167812  \\
            2.5  0.27691636116935425  \\
            3.3333333333333335  0.25417062861141104  \\
            4.166666666666667  0.3262373135845451  \\
            5.0  0.3141434432292015  \\
            5.833333333333333  0.33382043820923313  \\
            6.666666666666667  0.3342262550296749  \\
            7.5  0.35994719194820307  \\
            8.333333333333334  0.38768282535550486  \\
            9.166666666666666  0.4380905117819602  \\
            10.0  0.4331230442954271  \\
            10.833333333333334  0.488140614673845  \\
            11.666666666666666  0.5018108552638442  \\
            12.5  0.4938488562939114  \\
            13.333333333333334  0.5289067862980963  \\
            14.166666666666666  0.6182096996430158  \\
            15.0  0.7045296806933979  \\
            15.833333333333334  0.7268437803888735  \\
            16.666666666666668  0.6831160146488496  \\
            17.5  0.6833366455688269  \\
            18.333333333333332  0.698695512479433  \\
            19.166666666666668  0.6847855802219567  \\
            20.0  0.7144188135562477  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5ebc878-ff7c-44ab-9037-a9bb28509b79}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5269855800074557  \\
            0.8333333333333334  0.5822365255245261  \\
            1.6666666666666667  0.5869079032117003  \\
            2.5  0.5973124127740015  \\
            3.3333333333333335  0.6026638127523629  \\
            4.166666666666667  0.5248317985143123  \\
            5.0  0.5036166580028936  \\
            5.833333333333333  0.49947111592979415  \\
            6.666666666666667  0.48839542641757694  \\
            7.5  0.5260103919240331  \\
            8.333333333333334  0.5560010085602963  \\
            9.166666666666666  0.5698496727625225  \\
            10.0  0.5636376408144087  \\
            10.833333333333334  0.5852300403636563  \\
            11.666666666666666  0.5860355323374262  \\
            12.5  0.6173707244749174  \\
            13.333333333333334  0.629247549341738  \\
            14.166666666666666  0.6855957194734147  \\
            15.0  0.6455492047871211  \\
            15.833333333333334  0.6439579002572835  \\
            16.666666666666668  0.6298989332111895  \\
            17.5  0.671472420201831  \\
            18.333333333333332  0.692416276820331  \\
            19.166666666666668  0.7044161993180322  \\
            20.0  0.7517771335358137  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01c8bb3b-f99b-4d8a-b5b7-2aa2098e985d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4305969043176452  \\
            0.8333333333333334  0.41324971072340744  \\
            1.6666666666666667  0.37176491156601105  \\
            2.5  0.313214236959743  \\
            3.3333333333333335  0.2913086787709717  \\
            4.166666666666667  0.3195771106228941  \\
            5.0  0.393012909875515  \\
            5.833333333333333  0.3967149908722275  \\
            6.666666666666667  0.42225221956392844  \\
            7.5  0.4885256286889993  \\
            8.333333333333334  0.5223310108637913  \\
            9.166666666666666  0.5165599061054739  \\
            10.0  0.4904044200655392  \\
            10.833333333333334  0.5617962671348198  \\
            11.666666666666666  0.59236458847714  \\
            12.5  0.5746523880210901  \\
            13.333333333333334  0.5622432859845752  \\
            14.166666666666666  0.5930509923552116  \\
            15.0  0.5753346860424431  \\
            15.833333333333334  0.5893259024445927  \\
            16.666666666666668  0.6025555973418577  \\
            17.5  0.6018030763631583  \\
            18.333333333333332  0.6415652393715281  \\
            19.166666666666668  0.6591744385022961  \\
            20.0  0.690994677119303  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dd9191f-9010-447d-8228-d98c2a49d059}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4734766266297724  \\
            0.8333333333333334  0.45821138373335685  \\
            1.6666666666666667  0.46161892287974415  \\
            2.5  0.42904688114625544  \\
            3.3333333333333335  0.47602532402137165  \\
            4.166666666666667  0.43211251988047017  \\
            5.0  0.39238895583371414  \\
            5.833333333333333  0.4027150256319305  \\
            6.666666666666667  0.39438497853909243  \\
            7.5  0.42745335133062823  \\
            8.333333333333334  0.4612882245528645  \\
            9.166666666666666  0.5382379460364819  \\
            10.0  0.5933626759210856  \\
            10.833333333333334  0.5866999207274081  \\
            11.666666666666666  0.590273385845699  \\
            12.5  0.6405396537152885  \\
            13.333333333333334  0.6465211535681834  \\
            14.166666666666666  0.6756780285959414  \\
            15.0  0.7130796997241423  \\
            15.833333333333334  0.7217132741724974  \\
            16.666666666666668  0.6760169698023245  \\
            17.5  0.6593771871730062  \\
            18.333333333333332  0.6330039135685996  \\
            19.166666666666668  0.6617780268746588  \\
            20.0  0.6693399513692826  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83777a4b-8719-4441-9953-774ab9b55562}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4975444922279432  \\
            0.8333333333333334  0.5232235591894241  \\
            1.6666666666666667  0.5530842312307388  \\
            2.5  0.606538473004102  \\
            3.3333333333333335  0.5890894697159992  \\
            4.166666666666667  0.5910130444030758  \\
            5.0  0.6052274554826087  \\
            5.833333333333333  0.5970074266674162  \\
            6.666666666666667  0.6248963338783335  \\
            7.5  0.6221030008143874  \\
            8.333333333333334  0.6210647762032138  \\
            9.166666666666666  0.576448121676282  \\
            10.0  0.6409803814963015  \\
            10.833333333333334  0.6482505396234968  \\
            11.666666666666666  0.6720927083691096  \\
            12.5  0.6568534828683148  \\
            13.333333333333334  0.6446785971936106  \\
            14.166666666666666  0.673813047132334  \\
            15.0  0.7239463099607211  \\
            15.833333333333334  0.7305819778197551  \\
            16.666666666666668  0.6845434099206186  \\
            17.5  0.649083025281809  \\
            18.333333333333332  0.597810967081225  \\
            19.166666666666668  0.6012628541639568  \\
            20.0  0.5858217437770108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={346bcc45-a4eb-40a0-802a-a834ede9a421}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.26225461728349303  \\
            0.8333333333333334  0.3173220277558435  \\
            1.6666666666666667  0.32846858810862467  \\
            2.5  0.38960556357488213  \\
            3.3333333333333335  0.4354659072708468  \\
            4.166666666666667  0.44724001476532  \\
            5.0  0.44490703160834766  \\
            5.833333333333333  0.4806376509312688  \\
            6.666666666666667  0.45948333848833656  \\
            7.5  0.49328900696679057  \\
            8.333333333333334  0.5124552808793392  \\
            9.166666666666666  0.5366870698711446  \\
            10.0  0.5356124697945234  \\
            10.833333333333334  0.5620617267821111  \\
            11.666666666666666  0.5253632578764532  \\
            12.5  0.5669782720672488  \\
            13.333333333333334  0.5903861551194508  \\
            14.166666666666666  0.5448230924215394  \\
            15.0  0.5395186544601625  \\
            15.833333333333334  0.5770459481404439  \\
            16.666666666666668  0.6198456487944511  \\
            17.5  0.6106078392961088  \\
            18.333333333333332  0.6803140196450133  \\
            19.166666666666668  0.67852587508328  \\
            20.0  0.7735553239858373  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8226e7d2-09b5-495e-b994-69f10117843e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.44854536246972476  \\
            0.8333333333333334  0.5298355664385961  \\
            1.6666666666666667  0.5240969211625829  \\
            2.5  0.45953758532483174  \\
            3.3333333333333335  0.44288213589843817  \\
            4.166666666666667  0.4565424830818297  \\
            5.0  0.46141957167169073  \\
            5.833333333333333  0.4896679452644536  \\
            6.666666666666667  0.5107934230797679  \\
            7.5  0.5158214176530622  \\
            8.333333333333334  0.533932695025009  \\
            9.166666666666666  0.5540407360538141  \\
            10.0  0.568920492626006  \\
            10.833333333333334  0.5835207908765612  \\
            11.666666666666666  0.5556557083315259  \\
            12.5  0.5124599520062758  \\
            13.333333333333334  0.526539526550626  \\
            14.166666666666666  0.5726482707872415  \\
            15.0  0.6051190732555959  \\
            15.833333333333334  0.5872388148899181  \\
            16.666666666666668  0.588025714673964  \\
            17.5  0.6537036122062118  \\
            18.333333333333332  0.691911976401966  \\
            19.166666666666668  0.6811532790745662  \\
            20.0  0.6899979521934253  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={853de1f5-a9cb-4a77-b906-59de9c89784a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.2706784639781373  \\
            0.8333333333333334  0.3327659626106278  \\
            1.6666666666666667  0.332580449958103  \\
            2.5  0.3688003295133447  \\
            3.3333333333333335  0.4119487322941892  \\
            4.166666666666667  0.39868925900934865  \\
            5.0  0.44135208840976936  \\
            5.833333333333333  0.40964722158846834  \\
            6.666666666666667  0.410180288262671  \\
            7.5  0.39806961272012265  \\
            8.333333333333334  0.35906298580383733  \\
            9.166666666666666  0.44618704276143195  \\
            10.0  0.5058136166475109  \\
            10.833333333333334  0.4935830241261881  \\
            11.666666666666666  0.5689997575504155  \\
            12.5  0.5983897089746133  \\
            13.333333333333334  0.646603686237033  \\
            14.166666666666666  0.6525243589695834  \\
            15.0  0.6413237494020859  \\
            15.833333333333334  0.7120065700599452  \\
            16.666666666666668  0.78114521132795  \\
            17.5  0.7780048605289889  \\
            18.333333333333332  0.7610270896560425  \\
            19.166666666666668  0.8296557129120308  \\
            20.0  0.8607889763288705  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c26553d6-5165-4a0f-9de8-684e29766114}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.34102246450859874  \\
            0.8333333333333334  0.36888798232493236  \\
            1.6666666666666667  0.4399646111150772  \\
            2.5  0.4389318214810712  \\
            3.3333333333333335  0.414227266688796  \\
            4.166666666666667  0.42164524865544345  \\
            5.0  0.41533600373683116  \\
            5.833333333333333  0.48591792536163186  \\
            6.666666666666667  0.44211790629698094  \\
            7.5  0.397656661189693  \\
            8.333333333333334  0.4871239680182788  \\
            9.166666666666666  0.46412562451529066  \\
            10.0  0.46323910690418346  \\
            10.833333333333334  0.47045326039015073  \\
            11.666666666666666  0.5307552270068586  \\
            12.5  0.5577293889561367  \\
            13.333333333333334  0.5982208807254464  \\
            14.166666666666666  0.6680288829104353  \\
            15.0  0.6986893894941049  \\
            15.833333333333334  0.7122561231606763  \\
            16.666666666666668  0.6412391666660064  \\
            17.5  0.64272336194598  \\
            18.333333333333332  0.6252880204863509  \\
            19.166666666666668  0.6044129173704809  \\
            20.0  0.6383581192181089  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf7381f6-5444-4d4f-b6cf-7831eca854b1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.43780206733802596  \\
            0.8333333333333334  0.46844660713554026  \\
            1.6666666666666667  0.46457702855118593  \\
            2.5  0.5003087430567553  \\
            3.3333333333333335  0.4231955738834818  \\
            4.166666666666667  0.3688445476592944  \\
            5.0  0.3994841597860646  \\
            5.833333333333333  0.4434245331102202  \\
            6.666666666666667  0.46836437609681303  \\
            7.5  0.4586053767578439  \\
            8.333333333333334  0.5381275138753182  \\
            9.166666666666666  0.5643085988414254  \\
            10.0  0.5260672436561442  \\
            10.833333333333334  0.5354685474159296  \\
            11.666666666666666  0.4904145368419624  \\
            12.5  0.42021643001825004  \\
            13.333333333333334  0.4224516675802622  \\
            14.166666666666666  0.4562842903205191  \\
            15.0  0.46997308841106816  \\
            15.833333333333334  0.5558186713220964  \\
            16.666666666666668  0.576397236529995  \\
            17.5  0.5841066323273644  \\
            18.333333333333332  0.6226246687096032  \\
            19.166666666666668  0.6118247197058406  \\
            20.0  0.6201933905262077  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ceec245-fa85-4735-96b2-327ffad4c729}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5254838659457344  \\
            0.8333333333333334  0.5345527777952408  \\
            1.6666666666666667  0.4927918070654898  \\
            2.5  0.5043806825802789  \\
            3.3333333333333335  0.525951307444575  \\
            4.166666666666667  0.48139151138092723  \\
            5.0  0.4364043542584971  \\
            5.833333333333333  0.4930023450892711  \\
            6.666666666666667  0.45581669944710057  \\
            7.5  0.5183200989427188  \\
            8.333333333333334  0.5450327885155456  \\
            9.166666666666666  0.5344342260974679  \\
            10.0  0.5550618886614526  \\
            10.833333333333334  0.6425386233200325  \\
            11.666666666666666  0.6233677541996073  \\
            12.5  0.6730727714919889  \\
            13.333333333333334  0.6555663282805738  \\
            14.166666666666666  0.6410423034384657  \\
            15.0  0.6654935904481499  \\
            15.833333333333334  0.666952514780045  \\
            16.666666666666668  0.71732106351365  \\
            17.5  0.7313819760257291  \\
            18.333333333333332  0.6995902760267723  \\
            19.166666666666668  0.6844362243997063  \\
            20.0  0.660755936372467  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07ca6c08-cc76-4759-8f26-893937dc64dd}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.3468894270760382  \\
            0.8333333333333334  0.31131476021617616  \\
            1.6666666666666667  0.36095073155497176  \\
            2.5  0.32389738392916245  \\
            3.3333333333333335  0.3525584346554814  \\
            4.166666666666667  0.3628175653786585  \\
            5.0  0.38998600462938593  \\
            5.833333333333333  0.3971535110275145  \\
            6.666666666666667  0.39042698792639197  \\
            7.5  0.35398924016713457  \\
            8.333333333333334  0.34878310089787584  \\
            9.166666666666666  0.30092030886526905  \\
            10.0  0.3772328045865271  \\
            10.833333333333334  0.3975560270836276  \\
            11.666666666666666  0.45991901781989464  \\
            12.5  0.47862385339709435  \\
            13.333333333333334  0.4829496641983045  \\
            14.166666666666666  0.5466862509600586  \\
            15.0  0.5693362720799203  \\
            15.833333333333334  0.5903030452157592  \\
            16.666666666666668  0.6062225729249352  \\
            17.5  0.6179862722708284  \\
            18.333333333333332  0.5881715993557136  \\
            19.166666666666668  0.6201548510246866  \\
            20.0  0.65824387216025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e5e34efa-dfa2-4fd7-8534-245ca86cacaf}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.36703188227778544  \\
            0.8333333333333334  0.3322763227453815  \\
            1.6666666666666667  0.3277768855193342  \\
            2.5  0.3274822200993005  \\
            3.3333333333333335  0.3336274007749448  \\
            4.166666666666667  0.3626937994932964  \\
            5.0  0.3468711192974021  \\
            5.833333333333333  0.3333231489503605  \\
            6.666666666666667  0.35701083155820507  \\
            7.5  0.36667202620655687  \\
            8.333333333333334  0.4139035485446978  \\
            9.166666666666666  0.4307043936729337  \\
            10.0  0.4351616911028035  \\
            10.833333333333334  0.46731011817319595  \\
            11.666666666666666  0.4962061403235697  \\
            12.5  0.4904180622003198  \\
            13.333333333333334  0.5384795051186648  \\
            14.166666666666666  0.546758481690685  \\
            15.0  0.6013648854126377  \\
            15.833333333333334  0.5869840038986366  \\
            16.666666666666668  0.5710448138848367  \\
            17.5  0.5173216427833873  \\
            18.333333333333332  0.5012100241528413  \\
            19.166666666666668  0.5501339819398587  \\
            20.0  0.5788544915391157  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> paperplots/flowchart_prior_2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, draw opacity={0.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={0.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={0.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={125.0mm}, height={61.5mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-0.6000000000000014}, xmax={20.6}, xticklabels={{}}, xtick={{}}, xtick style={draw=none}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.18263458083993206}, ymax={0.8342887978144777}, yticklabels={{}}, ytick={{}}, ytick style={draw=none}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a5643316-5452-4ccb-ab66-ac94c285f747}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4972343034144008  \\
            0.8333333333333334  0.5017812678447651  \\
            1.6666666666666667  0.41289112222018576  \\
            2.5  0.325457335101298  \\
            3.3333333333333335  0.3178622131837694  \\
            4.166666666666667  0.2965748434866852  \\
            5.0  0.2557358871443357  \\
            5.833333333333333  0.22966450706417102  \\
            6.666666666666667  0.2010776247165702  \\
            7.5  0.22982632144627796  \\
            8.333333333333334  0.26983469767862184  \\
            9.166666666666666  0.35045805618399084  \\
            10.0  0.3702500558821306  \\
            10.833333333333334  0.38723360781237204  \\
            11.666666666666666  0.40190160423757104  \\
            12.5  0.37868417200698157  \\
            13.333333333333334  0.37485842723777  \\
            14.166666666666666  0.4181334496761067  \\
            15.0  0.4205219298365213  \\
            15.833333333333334  0.4392449063021069  \\
            16.666666666666668  0.4488480548173349  \\
            17.5  0.3906720601083305  \\
            18.333333333333332  0.42428147105957054  \\
            19.166666666666668  0.4717981094402794  \\
            20.0  0.5224595730716334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4d1245d1-795a-4b4d-ade3-c41b5b162ba7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.346180710403881  \\
            0.8333333333333334  0.3258022145384702  \\
            1.6666666666666667  0.34440810000904243  \\
            2.5  0.33741031113897724  \\
            3.3333333333333335  0.41698714186647146  \\
            4.166666666666667  0.4270358655269946  \\
            5.0  0.49335646781962494  \\
            5.833333333333333  0.5583827090208721  \\
            6.666666666666667  0.5345152141145031  \\
            7.5  0.5234638881692681  \\
            8.333333333333334  0.5958155866307694  \\
            9.166666666666666  0.5919913036468412  \\
            10.0  0.6311687415318338  \\
            10.833333333333334  0.6572061681864465  \\
            11.666666666666666  0.6092172080653561  \\
            12.5  0.5687885305304825  \\
            13.333333333333334  0.6027176020662045  \\
            14.166666666666666  0.5855881365662019  \\
            15.0  0.6086876572029244  \\
            15.833333333333334  0.6527573018273283  \\
            16.666666666666668  0.7093586110273491  \\
            17.5  0.691181128871083  \\
            18.333333333333332  0.7024277268992856  \\
            19.166666666666668  0.687036995152733  \\
            20.0  0.6899560733761267  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={499d401b-1127-45d0-9bcc-5de566634fd1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.32982850853954  \\
            0.8333333333333334  0.26458118142918957  \\
            1.6666666666666667  0.3219025537259653  \\
            2.5  0.3979341431652198  \\
            3.3333333333333335  0.40364654126767496  \\
            4.166666666666667  0.42027172902856735  \\
            5.0  0.431441217808481  \\
            5.833333333333333  0.3513509121010487  \\
            6.666666666666667  0.37567710833592266  \\
            7.5  0.3856032949813167  \\
            8.333333333333334  0.41250539566845157  \\
            9.166666666666666  0.42184707336632593  \\
            10.0  0.49862782512816844  \\
            10.833333333333334  0.5526829855875941  \\
            11.666666666666666  0.5547484199264298  \\
            12.5  0.4855446410637871  \\
            13.333333333333334  0.4712891859894203  \\
            14.166666666666666  0.4728556456618184  \\
            15.0  0.47091757675437773  \\
            15.833333333333334  0.5102599793613468  \\
            16.666666666666668  0.5707432083968007  \\
            17.5  0.6057098752532297  \\
            18.333333333333332  0.6710759197171972  \\
            19.166666666666668  0.6853497178912809  \\
            20.0  0.6909737201584175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb680fbb-569d-480c-9c5c-9a7283b7c23a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.3430724361768753  \\
            0.8333333333333334  0.37264659649021203  \\
            1.6666666666666667  0.4245673500653153  \\
            2.5  0.4791810374814645  \\
            3.3333333333333335  0.5024298585597337  \\
            4.166666666666667  0.4991215513193747  \\
            5.0  0.48506161768237543  \\
            5.833333333333333  0.5384408783025892  \\
            6.666666666666667  0.5455718088005911  \\
            7.5  0.5486128497121362  \\
            8.333333333333334  0.5165201474278154  \\
            9.166666666666666  0.5082434209548551  \\
            10.0  0.4893505100755819  \\
            10.833333333333334  0.46806047056213734  \\
            11.666666666666666  0.46912315749289063  \\
            12.5  0.550769660022477  \\
            13.333333333333334  0.5897313848761877  \\
            14.166666666666666  0.7070422183378866  \\
            15.0  0.6676406765565652  \\
            15.833333333333334  0.6412853612343868  \\
            16.666666666666668  0.6511522964519317  \\
            17.5  0.6944269107597322  \\
            18.333333333333332  0.7279928812409755  \\
            19.166666666666668  0.7281974469183157  \\
            20.0  0.7556750850214382  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efbe7c5a-4af1-4fe2-a878-b23722f9eef6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4268397236906759  \\
            0.8333333333333334  0.43772297042627295  \\
            1.6666666666666667  0.41743692502749696  \\
            2.5  0.41969074684566443  \\
            3.3333333333333335  0.3746564112670932  \\
            4.166666666666667  0.3672079704362782  \\
            5.0  0.38470371676508014  \\
            5.833333333333333  0.34667226245903404  \\
            6.666666666666667  0.32865608571835936  \\
            7.5  0.3353496237996412  \\
            8.333333333333334  0.30944296802989246  \\
            9.166666666666666  0.27691214516244117  \\
            10.0  0.2977589683303791  \\
            10.833333333333334  0.3043166403441545  \\
            11.666666666666666  0.3668388411315209  \\
            12.5  0.4163392418951228  \\
            13.333333333333334  0.4466789693636417  \\
            14.166666666666666  0.46664897796398147  \\
            15.0  0.44537180167697477  \\
            15.833333333333334  0.44998592518105296  \\
            16.666666666666668  0.4821245887148959  \\
            17.5  0.4669433749936147  \\
            18.333333333333332  0.48381623129689116  \\
            19.166666666666668  0.5082485309981919  \\
            20.0  0.5342332086358186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a70f4ca-6897-4b9b-8c3c-5bd678685a34}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5367930318868727  \\
            0.8333333333333334  0.5713131690606712  \\
            1.6666666666666667  0.559122059868805  \\
            2.5  0.5528937970398904  \\
            3.3333333333333335  0.5690530378441703  \\
            4.166666666666667  0.542230378453597  \\
            5.0  0.5463036544885408  \\
            5.833333333333333  0.5686312541650098  \\
            6.666666666666667  0.5973867274909483  \\
            7.5  0.6256357917876721  \\
            8.333333333333334  0.6175278711515046  \\
            9.166666666666666  0.6252378845305866  \\
            10.0  0.6297149459661511  \\
            10.833333333333334  0.6266628556643741  \\
            11.666666666666666  0.6516300496111025  \\
            12.5  0.6682026812816515  \\
            13.333333333333334  0.6569564593504916  \\
            14.166666666666666  0.6779611747079334  \\
            15.0  0.6700312178074632  \\
            15.833333333333334  0.6971126669443157  \\
            16.666666666666668  0.732428078106898  \\
            17.5  0.7513547103529353  \\
            18.333333333333332  0.7847187747922728  \\
            19.166666666666668  0.781840197783928  \\
            20.0  0.776405159028123  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={517b4260-d371-4019-97af-ebf13d32b011}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.38708116174926516  \\
            0.8333333333333334  0.3881553658600256  \\
            1.6666666666666667  0.3712945172546838  \\
            2.5  0.36956393214674205  \\
            3.3333333333333335  0.3610547439840426  \\
            4.166666666666667  0.3880680907808842  \\
            5.0  0.43343258585010996  \\
            5.833333333333333  0.47940034864193143  \\
            6.666666666666667  0.5463824111371363  \\
            7.5  0.5629210835181842  \\
            8.333333333333334  0.5678740953172218  \\
            9.166666666666666  0.5593914836315165  \\
            10.0  0.5822104621779726  \\
            10.833333333333334  0.6330835811167288  \\
            11.666666666666666  0.5992279971324292  \\
            12.5  0.5998085033858975  \\
            13.333333333333334  0.6057759471133933  \\
            14.166666666666666  0.5923158187971898  \\
            15.0  0.5961512291545568  \\
            15.833333333333334  0.6390376296430976  \\
            16.666666666666668  0.6491602127737114  \\
            17.5  0.6685223435583268  \\
            18.333333333333332  0.6843098132039009  \\
            19.166666666666668  0.6524125500527708  \\
            20.0  0.6820446238390491  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e3557b04-39f5-489f-89e4-c605161f0fa6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.42941271324813485  \\
            0.8333333333333334  0.3900538741177002  \\
            1.6666666666666667  0.352083104795885  \\
            2.5  0.347332904741846  \\
            3.3333333333333335  0.39282112768505095  \\
            4.166666666666667  0.3649279605200457  \\
            5.0  0.32783833706864113  \\
            5.833333333333333  0.3410795506331792  \\
            6.666666666666667  0.3862697984756888  \\
            7.5  0.46109631538349766  \\
            8.333333333333334  0.4111767587893834  \\
            9.166666666666666  0.38820273271242006  \\
            10.0  0.40963699815158633  \\
            10.833333333333334  0.4217511500995559  \\
            11.666666666666666  0.48776686475492526  \\
            12.5  0.46016064059523315  \\
            13.333333333333334  0.4483459904805504  \\
            14.166666666666666  0.45975847977271067  \\
            15.0  0.46656982507370426  \\
            15.833333333333334  0.49527186348223723  \\
            16.666666666666668  0.5280656714430272  \\
            17.5  0.5688470115194526  \\
            18.333333333333332  0.5791110639224346  \\
            19.166666666666668  0.5675232690663079  \\
            20.0  0.5942669030337425  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9f15df34-7ac1-49ef-bb2c-6088f8b46cdc}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4857522559935073  \\
            0.8333333333333334  0.49864920614061825  \\
            1.6666666666666667  0.5123759866133742  \\
            2.5  0.572632355292784  \\
            3.3333333333333335  0.5553316643866812  \\
            4.166666666666667  0.5142175575436584  \\
            5.0  0.5063817404240536  \\
            5.833333333333333  0.5355330019405216  \\
            6.666666666666667  0.5292893617014532  \\
            7.5  0.4684813995355807  \\
            8.333333333333334  0.42473392543297817  \\
            9.166666666666666  0.43996045630026503  \\
            10.0  0.4831179845104304  \\
            10.833333333333334  0.5196686876125928  \\
            11.666666666666666  0.4691876192267644  \\
            12.5  0.4684408983209776  \\
            13.333333333333334  0.461553469507278  \\
            14.166666666666666  0.5298770086261704  \\
            15.0  0.5925552626214687  \\
            15.833333333333334  0.568245630352046  \\
            16.666666666666668  0.5844994664568035  \\
            17.5  0.5942839798317359  \\
            18.333333333333332  0.6191395507481506  \\
            19.166666666666668  0.6316591077187484  \\
            20.0  0.6389207457576844  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9af31332-0360-4dca-ac53-cc495fc0a290}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.49112207482097586  \\
            0.8333333333333334  0.4993935814423394  \\
            1.6666666666666667  0.43237465202656433  \\
            2.5  0.44906957666990605  \\
            3.3333333333333335  0.42267783018818483  \\
            4.166666666666667  0.42182164549080836  \\
            5.0  0.37123084890615843  \\
            5.833333333333333  0.39537658113728363  \\
            6.666666666666667  0.3396681139151356  \\
            7.5  0.3656026025364793  \\
            8.333333333333334  0.3988551872069551  \\
            9.166666666666666  0.380771499840884  \\
            10.0  0.40393033304219483  \\
            10.833333333333334  0.4042875815105199  \\
            11.666666666666666  0.41033701840077597  \\
            12.5  0.40959730865346095  \\
            13.333333333333334  0.426039027998272  \\
            14.166666666666666  0.41613834573322717  \\
            15.0  0.43471890268055774  \\
            15.833333333333334  0.43478310957473687  \\
            16.666666666666668  0.47973349655262565  \\
            17.5  0.5290185513815244  \\
            18.333333333333332  0.5976948968042639  \\
            19.166666666666668  0.597933061919129  \\
            20.0  0.6231281529246129  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8fa3d73-a2d2-4be0-9449-f2427d9a2195}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.42750636284634497  \\
            0.8333333333333334  0.43525726633284273  \\
            1.6666666666666667  0.386697170888381  \\
            2.5  0.4051040560670777  \\
            3.3333333333333335  0.34997394506928164  \\
            4.166666666666667  0.36926200721365887  \\
            5.0  0.351380753897746  \\
            5.833333333333333  0.39051061701666484  \\
            6.666666666666667  0.39824422310756186  \\
            7.5  0.37066181539548393  \\
            8.333333333333334  0.3749430882671064  \\
            9.166666666666666  0.38814150706262257  \\
            10.0  0.36692611981994677  \\
            10.833333333333334  0.46939646161936954  \\
            11.666666666666666  0.42641276147788465  \\
            12.5  0.4437379583431166  \\
            13.333333333333334  0.44035003568584863  \\
            14.166666666666666  0.4066055629479653  \\
            15.0  0.43064082637307033  \\
            15.833333333333334  0.4098186639198787  \\
            16.666666666666668  0.44739237948476474  \\
            17.5  0.44262283377508166  \\
            18.333333333333332  0.4158011973602106  \\
            19.166666666666668  0.45289157296871607  \\
            20.0  0.522339874748215  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0023973f-41d1-43ac-b644-c077ce1e22b7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5037538553088692  \\
            0.8333333333333334  0.4928804362258688  \\
            1.6666666666666667  0.454918222899423  \\
            2.5  0.4732533026454248  \\
            3.3333333333333335  0.4539650643465671  \\
            4.166666666666667  0.43245768521484784  \\
            5.0  0.45056169593832907  \\
            5.833333333333333  0.44257883749598376  \\
            6.666666666666667  0.46016783865891686  \\
            7.5  0.49225968703495265  \\
            8.333333333333334  0.5290914399198092  \\
            9.166666666666666  0.5068547439408202  \\
            10.0  0.5033729566346024  \\
            10.833333333333334  0.5020292639390719  \\
            11.666666666666666  0.549124507225276  \\
            12.5  0.5231158466050381  \\
            13.333333333333334  0.5297145120076232  \\
            14.166666666666666  0.5481215027942876  \\
            15.0  0.5219457808269138  \\
            15.833333333333334  0.5562153919870588  \\
            16.666666666666668  0.5947362507424414  \\
            17.5  0.5370513251772943  \\
            18.333333333333332  0.5065117198077709  \\
            19.166666666666668  0.5662723145234146  \\
            20.0  0.5444671058752312  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e8a267f-5ca5-4a8b-ab3b-542d405c1f13}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.31652923200698785  \\
            0.8333333333333334  0.34066934403772053  \\
            1.6666666666666667  0.3287507591868365  \\
            2.5  0.33548817824687044  \\
            3.3333333333333335  0.3768990420296253  \\
            4.166666666666667  0.3321839034558097  \\
            5.0  0.3152950244936638  \\
            5.833333333333333  0.298021309963082  \\
            6.666666666666667  0.29334577484910535  \\
            7.5  0.3099557224703248  \\
            8.333333333333334  0.3241180727312981  \\
            9.166666666666666  0.35565645619715464  \\
            10.0  0.39978777241101765  \\
            10.833333333333334  0.42300984483216825  \\
            11.666666666666666  0.41228585716168553  \\
            12.5  0.414146781861024  \\
            13.333333333333334  0.472687687069151  \\
            14.166666666666666  0.5187183691845118  \\
            15.0  0.5295282577151673  \\
            15.833333333333334  0.44678295012377445  \\
            16.666666666666668  0.47539689037171784  \\
            17.5  0.4888641999769443  \\
            18.333333333333332  0.4777875221526465  \\
            19.166666666666668  0.5357270951332977  \\
            20.0  0.5053380944489583  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96a6fcb6-8932-4a78-96e1-8e1602c5c650}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4140837721148693  \\
            0.8333333333333334  0.45951857238200894  \\
            1.6666666666666667  0.48234550024489425  \\
            2.5  0.4743648176110292  \\
            3.3333333333333335  0.44094537549668344  \\
            4.166666666666667  0.44134188837251526  \\
            5.0  0.43788955190169493  \\
            5.833333333333333  0.383659884047198  \\
            6.666666666666667  0.3964859191034621  \\
            7.5  0.41542385169057794  \\
            8.333333333333334  0.466875506856005  \\
            9.166666666666666  0.5037748320928229  \\
            10.0  0.5005091499829257  \\
            10.833333333333334  0.49428420675703455  \\
            11.666666666666666  0.5191953180439918  \\
            12.5  0.5786891308886809  \\
            13.333333333333334  0.5670811343421793  \\
            14.166666666666666  0.5655248220409443  \\
            15.0  0.585831134654615  \\
            15.833333333333334  0.5666799272348051  \\
            16.666666666666668  0.5745075123682466  \\
            17.5  0.5583354241782221  \\
            18.333333333333332  0.5709793002063482  \\
            19.166666666666668  0.5903338962785987  \\
            20.0  0.6399737331757185  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7927d61-872f-41d2-ba5a-b859ec922065}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.47843946850018454  \\
            0.8333333333333334  0.4239066514976698  \\
            1.6666666666666667  0.4572104522510554  \\
            2.5  0.4922409671998041  \\
            3.3333333333333335  0.5185739195505992  \\
            4.166666666666667  0.5049415704233299  \\
            5.0  0.5213126537759143  \\
            5.833333333333333  0.512230368736291  \\
            6.666666666666667  0.5196469469710285  \\
            7.5  0.5349344366287502  \\
            8.333333333333334  0.5006244416239823  \\
            9.166666666666666  0.5250549202711216  \\
            10.0  0.5438130541600585  \\
            10.833333333333334  0.5780954466286705  \\
            11.666666666666666  0.6365645449107432  \\
            12.5  0.6707454874883162  \\
            13.333333333333334  0.6358575616311456  \\
            14.166666666666666  0.6595940068517562  \\
            15.0  0.6462143035009562  \\
            15.833333333333334  0.6332414246806923  \\
            16.666666666666668  0.6045945275105254  \\
            17.5  0.5618680302799108  \\
            18.333333333333332  0.5534351022415354  \\
            19.166666666666668  0.5973644220190718  \\
            20.0  0.5790234602747676  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6d39990a-acc8-4af2-9e32-10530bb154e3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4958997369881066  \\
            0.8333333333333334  0.4799316545400693  \\
            1.6666666666666667  0.4832771417547099  \\
            2.5  0.4317163229485123  \\
            3.3333333333333335  0.3891646240918482  \\
            4.166666666666667  0.384166797126192  \\
            5.0  0.3414816106821978  \\
            5.833333333333333  0.4029557810683185  \\
            6.666666666666667  0.4845692877564924  \\
            7.5  0.5532221776492536  \\
            8.333333333333334  0.6121381225711314  \\
            9.166666666666666  0.5605770967361073  \\
            10.0  0.5349612582493505  \\
            10.833333333333334  0.592667218301761  \\
            11.666666666666666  0.5925610823471923  \\
            12.5  0.6519732029581773  \\
            13.333333333333334  0.6727411996225475  \\
            14.166666666666666  0.6922294550013742  \\
            15.0  0.6821623428507794  \\
            15.833333333333334  0.6907196486550797  \\
            16.666666666666668  0.7211995310618666  \\
            17.5  0.8000588405854412  \\
            18.333333333333332  0.770914455635379  \\
            19.166666666666668  0.7917960650148053  \\
            20.0  0.7529064881378824  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7d82f084-e800-4c87-ad27-d7cc36ea35e0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.33204842225312714  \\
            0.8333333333333334  0.36683402149219924  \\
            1.6666666666666667  0.36317967939605234  \\
            2.5  0.41163606393992086  \\
            3.3333333333333335  0.41953684722293033  \\
            4.166666666666667  0.42049363293047276  \\
            5.0  0.43505568418174395  \\
            5.833333333333333  0.39738682455398416  \\
            6.666666666666667  0.4427876252921619  \\
            7.5  0.4588637430655347  \\
            8.333333333333334  0.4304728351693124  \\
            9.166666666666666  0.4049349972683679  \\
            10.0  0.41829283059921113  \\
            10.833333333333334  0.41905902411419177  \\
            11.666666666666666  0.37878505369460036  \\
            12.5  0.40504789838055166  \\
            13.333333333333334  0.42946656034124875  \\
            14.166666666666666  0.42128743006166836  \\
            15.0  0.4108585150099821  \\
            15.833333333333334  0.4386804751785658  \\
            16.666666666666668  0.4559297347376716  \\
            17.5  0.4939938808960619  \\
            18.333333333333332  0.5380060393353933  \\
            19.166666666666668  0.5563401604620264  \\
            20.0  0.5740881365245416  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7437b158-5e70-45a0-b8f5-3aa706ef4875}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.6323145219180109  \\
            0.8333333333333334  0.6246795607858135  \\
            1.6666666666666667  0.5761462320036395  \\
            2.5  0.5535547522822136  \\
            3.3333333333333335  0.5745159655989641  \\
            4.166666666666667  0.5878938617675565  \\
            5.0  0.5980666944149713  \\
            5.833333333333333  0.6012051985349064  \\
            6.666666666666667  0.6393085993670203  \\
            7.5  0.6158769151909761  \\
            8.333333333333334  0.5921693438641484  \\
            9.166666666666666  0.5948306827747711  \\
            10.0  0.6123857517606707  \\
            10.833333333333334  0.6062431591614416  \\
            11.666666666666666  0.5595761440576558  \\
            12.5  0.5603557526052247  \\
            13.333333333333334  0.6199890977066042  \\
            14.166666666666666  0.6844136551247463  \\
            15.0  0.6837128861350807  \\
            15.833333333333334  0.6714804882055142  \\
            16.666666666666668  0.648699962161462  \\
            17.5  0.6869955570473978  \\
            18.333333333333332  0.6522904009050627  \\
            19.166666666666668  0.6589375053264861  \\
            20.0  0.6618536031573207  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={721ce9b1-2bfc-4822-bc17-05ba6e588c35}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.3447934836099312  \\
            0.8333333333333334  0.3348053821285717  \\
            1.6666666666666667  0.35378705055703064  \\
            2.5  0.35632806746715384  \\
            3.3333333333333335  0.3295775470097925  \\
            4.166666666666667  0.3166906021825487  \\
            5.0  0.38171184764863575  \\
            5.833333333333333  0.46566121055258897  \\
            6.666666666666667  0.46320235718785935  \\
            7.5  0.5099678431054875  \\
            8.333333333333334  0.5696378903300513  \\
            9.166666666666666  0.5208268126510542  \\
            10.0  0.5451408781193352  \\
            10.833333333333334  0.5545536324098469  \\
            11.666666666666666  0.6087374587973591  \\
            12.5  0.5879320137837192  \\
            13.333333333333334  0.555836683482536  \\
            14.166666666666666  0.5872452964793439  \\
            15.0  0.5660828372645733  \\
            15.833333333333334  0.6009454138361396  \\
            16.666666666666668  0.5917502202454312  \\
            17.5  0.6340330941075186  \\
            18.333333333333332  0.6458504613982103  \\
            19.166666666666668  0.5837420491421152  \\
            20.0  0.6256646319098922  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d63e0ba-6fca-4ccd-a5b4-380327125556}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.4943167962467255  \\
            0.8333333333333334  0.48530763856346026  \\
            1.6666666666666667  0.45317135692908567  \\
            2.5  0.43692625018713965  \\
            3.3333333333333335  0.39774973937739033  \\
            4.166666666666667  0.4273892199927446  \\
            5.0  0.47955831493514683  \\
            5.833333333333333  0.4709445746471319  \\
            6.666666666666667  0.5120811621507282  \\
            7.5  0.5236918218765806  \\
            8.333333333333334  0.48007685047898496  \\
            9.166666666666666  0.4876067859785887  \\
            10.0  0.47724235184400354  \\
            10.833333333333334  0.5379952700499605  \\
            11.666666666666666  0.5389450316625436  \\
            12.5  0.5079490473493952  \\
            13.333333333333334  0.5168902097754521  \\
            14.166666666666666  0.5205224294251267  \\
            15.0  0.5956239796615561  \\
            15.833333333333334  0.6403377885537465  \\
            16.666666666666668  0.6529612307981307  \\
            17.5  0.7162353690856886  \\
            18.333333333333332  0.7394964850133324  \\
            19.166666666666668  0.7445684393709486  \\
            20.0  0.7097375381074061  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7dff771e-3693-4f95-a695-d34a6e422b81}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.28293592964921116  \\
            0.8333333333333334  0.29343772054794703  \\
            1.6666666666666667  0.294612116847827  \\
            2.5  0.2775988058518929  \\
            3.3333333333333335  0.31067603886955675  \\
            4.166666666666667  0.33780568691359175  \\
            5.0  0.34738214485821917  \\
            5.833333333333333  0.37558889152389097  \\
            6.666666666666667  0.44588868261923825  \\
            7.5  0.4813598838326255  \\
            8.333333333333334  0.477167210858675  \\
            9.166666666666666  0.46773333462851857  \\
            10.0  0.5378449003726389  \\
            10.833333333333334  0.5265077665407855  \\
            11.666666666666666  0.564867480998966  \\
            12.5  0.575152367338777  \\
            13.333333333333334  0.5506815735630307  \\
            14.166666666666666  0.5596372439262063  \\
            15.0  0.5458140184954225  \\
            15.833333333333334  0.5666047421122273  \\
            16.666666666666668  0.5245080243870659  \\
            17.5  0.5248991769736319  \\
            18.333333333333332  0.5113562882950575  \\
            19.166666666666668  0.5052233325772435  \\
            20.0  0.5559921362309102  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={216ad7e9-cd13-4d38-92b2-687c456870cd}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.450127276443745  \\
            0.8333333333333334  0.49657176641347656  \\
            1.6666666666666667  0.5405525205996298  \\
            2.5  0.5771319441356361  \\
            3.3333333333333335  0.5753585527321323  \\
            4.166666666666667  0.5917158003504724  \\
            5.0  0.6180453908006599  \\
            5.833333333333333  0.6093646531189302  \\
            6.666666666666667  0.6137258542053201  \\
            7.5  0.6451479766139326  \\
            8.333333333333334  0.6640740012432741  \\
            9.166666666666666  0.6978834028413253  \\
            10.0  0.7200059148201461  \\
            10.833333333333334  0.654050829057635  \\
            11.666666666666666  0.5940586276710226  \\
            12.5  0.5767929341184268  \\
            13.333333333333334  0.5955275676726894  \\
            14.166666666666666  0.5749370796509772  \\
            15.0  0.5779072786351657  \\
            15.833333333333334  0.5913340602992063  \\
            16.666666666666668  0.633519054233504  \\
            17.5  0.6111011606276019  \\
            18.333333333333332  0.5671746854303775  \\
            19.166666666666668  0.5105617115866489  \\
            20.0  0.5978712160223673  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b8b252b9-d296-43bc-a0dd-5423ff682dee}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.324437413140768  \\
            0.8333333333333334  0.34416888094269565  \\
            1.6666666666666667  0.36980055237643206  \\
            2.5  0.37821442936689087  \\
            3.3333333333333335  0.3455040354662065  \\
            4.166666666666667  0.3809341313643368  \\
            5.0  0.4116441868604957  \\
            5.833333333333333  0.42228965899084214  \\
            6.666666666666667  0.40748060988267343  \\
            7.5  0.4389280885933772  \\
            8.333333333333334  0.4834232772009171  \\
            9.166666666666666  0.4795478910759351  \\
            10.0  0.47767648421991943  \\
            10.833333333333334  0.5083652575418534  \\
            11.666666666666666  0.48260051150653016  \\
            12.5  0.46850586552090195  \\
            13.333333333333334  0.4706452772025981  \\
            14.166666666666666  0.4566948730323366  \\
            15.0  0.5181430792601947  \\
            15.833333333333334  0.5668819350857889  \\
            16.666666666666668  0.5820702306826824  \\
            17.5  0.5936662137677379  \\
            18.333333333333332  0.6426287672124562  \\
            19.166666666666668  0.6974735727932848  \\
            20.0  0.7047633857512723  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74c48aa6-ca1c-43ba-8897-6baaffa8b73f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.3966392506526933  \\
            0.8333333333333334  0.4203581607468043  \\
            1.6666666666666667  0.4446932130714127  \\
            2.5  0.421444906806761  \\
            3.3333333333333335  0.4232417412630113  \\
            4.166666666666667  0.4454784834668444  \\
            5.0  0.431889730175742  \\
            5.833333333333333  0.3946210135714587  \\
            6.666666666666667  0.3996665623023401  \\
            7.5  0.4630940364102524  \\
            8.333333333333334  0.49318487767667557  \\
            9.166666666666666  0.5158242228916481  \\
            10.0  0.5271168097582297  \\
            10.833333333333334  0.554681505907156  \\
            11.666666666666666  0.5999466117535872  \\
            12.5  0.5296144327598069  \\
            13.333333333333334  0.5287042596352297  \\
            14.166666666666666  0.6123479382648913  \\
            15.0  0.6084489175405617  \\
            15.833333333333334  0.6337819635000632  \\
            16.666666666666668  0.6595514260530959  \\
            17.5  0.6284135196843385  \\
            18.333333333333332  0.6795003424818687  \\
            19.166666666666668  0.6573666571550413  \\
            20.0  0.7045564420161815  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={00b410ec-ca75-4f74-a7c8-a9d0d1a88979}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.641093755092444  \\
            0.8333333333333334  0.5930505672122093  \\
            1.6666666666666667  0.5917714388381999  \\
            2.5  0.5365794171774242  \\
            3.3333333333333335  0.5155407640221369  \\
            4.166666666666667  0.5550765211713307  \\
            5.0  0.5184651108313374  \\
            5.833333333333333  0.4641322633962998  \\
            6.666666666666667  0.5013573061935033  \\
            7.5  0.4562438115727093  \\
            8.333333333333334  0.4871114612391307  \\
            9.166666666666666  0.537030383030612  \\
            10.0  0.5762797093365273  \\
            10.833333333333334  0.6047029946214667  \\
            11.666666666666666  0.6440587420979446  \\
            12.5  0.6208591829681954  \\
            13.333333333333334  0.6756494891419995  \\
            14.166666666666666  0.6667107764562266  \\
            15.0  0.6930447132628512  \\
            15.833333333333334  0.7122179451668758  \\
            16.666666666666668  0.7160177308909949  \\
            17.5  0.7397852322169445  \\
            18.333333333333332  0.7615351111657473  \\
            19.166666666666668  0.7972344932662846  \\
            20.0  0.8158457539378398  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> paperplots/investigation/custom_tipping.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.383444in}}{\pgfqpoint{2.723359in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.448436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.620511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.836268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.980149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.113706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.189552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.383444in}}{\pgfqpoint{2.723359in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.448361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.593820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.795074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.923961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.023838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.085169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.383444in}}{\pgfqpoint{2.723359in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.466040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.869359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{1.240777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{1.485522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.626094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.703793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.383444in}}{\pgfqpoint{2.723359in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.466942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.866502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{1.222968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{1.434254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.568231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.627008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585653in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998283in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410913in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823543in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236173in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648803in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061433in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823543in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM diffusion \(\sigma\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305613in, y=0.407762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.716317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.677762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.986317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.947761in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.256316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.217761in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.526316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.487760in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transition Rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263000in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{4.944444in}{0.746500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{0.746500in}}{\pgfqpoint{4.966667in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.381388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{1.403611in}}{\pgfqpoint{4.944444in}{1.403611in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{1.403611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240778in}{1.403611in}}{\pgfqpoint{3.240778in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{3.240778in}{0.768723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240778in}{0.746500in}}{\pgfqpoint{3.263000in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{0.746500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{1.310111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=1.280944in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE, Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{1.153555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=1.124389in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE, Test Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{0.998222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=0.969055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data, Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{0.841667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=0.812500in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data, Test Set}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/investigation/custom_wasserstein.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{3.436260in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591822in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112468in}{0.506951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633113in}{0.623177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153759in}{0.698023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674404in}{0.944201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195050in}{1.256721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715695in}{1.703793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{3.436260in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591822in}{0.447029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112468in}{0.576904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633113in}{0.615221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153759in}{0.756289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674404in}{0.973927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195050in}{1.392742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591822in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591822in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112468in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112468in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633113in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633113in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153759in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153759in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674404in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674404in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195050in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195050in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715695in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715695in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153759in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM diffusion \(\sigma\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.432434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.393878in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.701016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.662461in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.969599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.931044in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.238182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.199627in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.506765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.468210in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wasserstein Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949667in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{4.944444in}{0.902667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{0.902667in}}{\pgfqpoint{4.966667in}{0.924889in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.225222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{1.247444in}}{\pgfqpoint{4.944444in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{3.949667in}{1.247444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927444in}{1.247444in}}{\pgfqpoint{3.927444in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{3.927444in}{0.924889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927444in}{0.902667in}}{\pgfqpoint{3.949667in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{3.949667in}{0.902667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083000in}{1.153944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283000in,y=1.124777in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083000in}{0.997833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283000in,y=0.968667in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test Set}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/investigation/diffusion_balance_2_train_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.460704in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565521in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565521in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989022in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989022in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412523in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412523in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836024in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836024in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259524in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259524in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683025in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683025in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613686in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Replaced latent neural SDE diffusion \(\sigma_{\text{latent}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.622014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.582861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.889000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.849847in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.155986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.116833in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.422972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.383820in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.689958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.650806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.435399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.482413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.515769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.541643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.562783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.596140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.609797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.702385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.749399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.782756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.808629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.829769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.847643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.863126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.876783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.969371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.016385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.049742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.075615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.096756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.114629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.130113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.143770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.236357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.283371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.316728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.342601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.363742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.381616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.397099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.410756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.503343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.550357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.583714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.609588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.630728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.648602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.664085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.677742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460704in}{0.383444in}}{\pgfqpoint{2.305962in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586690in}{0.373444in}}%
\pgfpathlineto{\pgfqpoint{0.586696in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{0.650221in}{0.935315in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{0.985744in}}%
\pgfpathlineto{\pgfqpoint{0.692571in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{0.713746in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{0.734921in}{1.096590in}}%
\pgfpathlineto{\pgfqpoint{0.756096in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{0.777271in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.171037in}}%
\pgfpathlineto{\pgfqpoint{0.819621in}{1.192696in}}%
\pgfpathlineto{\pgfqpoint{0.840796in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{0.861972in}{1.225524in}}%
\pgfpathlineto{\pgfqpoint{0.883147in}{1.244612in}}%
\pgfpathlineto{\pgfqpoint{0.904322in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{1.272346in}}%
\pgfpathlineto{\pgfqpoint{0.946672in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{0.967847in}{1.299850in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{1.310846in}}%
\pgfpathlineto{\pgfqpoint{1.010197in}{1.324077in}}%
\pgfpathlineto{\pgfqpoint{1.031372in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{1.052547in}{1.345456in}}%
\pgfpathlineto{\pgfqpoint{1.073722in}{1.354701in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{1.363851in}}%
\pgfpathlineto{\pgfqpoint{1.116072in}{1.375532in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{1.384723in}}%
\pgfpathlineto{\pgfqpoint{1.158422in}{1.390585in}}%
\pgfpathlineto{\pgfqpoint{1.179597in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{1.200772in}{1.407671in}}%
\pgfpathlineto{\pgfqpoint{1.221947in}{1.418547in}}%
\pgfpathlineto{\pgfqpoint{1.243122in}{1.422031in}}%
\pgfpathlineto{\pgfqpoint{1.264297in}{1.429849in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{1.306647in}{1.447297in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{1.348998in}{1.455319in}}%
\pgfpathlineto{\pgfqpoint{1.370173in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{1.470294in}}%
\pgfpathlineto{\pgfqpoint{1.412523in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{1.433698in}{1.485451in}}%
\pgfpathlineto{\pgfqpoint{1.454873in}{1.488697in}}%
\pgfpathlineto{\pgfqpoint{1.476048in}{1.493657in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{1.518398in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{1.539573in}{1.514421in}}%
\pgfpathlineto{\pgfqpoint{1.560748in}{1.516419in}}%
\pgfpathlineto{\pgfqpoint{1.581923in}{1.521979in}}%
\pgfpathlineto{\pgfqpoint{1.603098in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{1.624273in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{1.645448in}{1.538292in}}%
\pgfpathlineto{\pgfqpoint{1.666623in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.687798in}{1.544035in}}%
\pgfpathlineto{\pgfqpoint{1.708973in}{1.554543in}}%
\pgfpathlineto{\pgfqpoint{1.730148in}{1.554865in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{1.558708in}}%
\pgfpathlineto{\pgfqpoint{1.772498in}{1.561145in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{1.566256in}}%
\pgfpathlineto{\pgfqpoint{1.814848in}{1.571796in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{1.899549in}{1.589975in}}%
\pgfpathlineto{\pgfqpoint{1.920724in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{1.941899in}{1.590720in}}%
\pgfpathlineto{\pgfqpoint{1.963074in}{1.600532in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{1.600211in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{1.605803in}}%
\pgfpathlineto{\pgfqpoint{2.026599in}{1.611414in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{1.609517in}}%
\pgfpathlineto{\pgfqpoint{2.068949in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.090124in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{2.111299in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{2.132474in}{1.627480in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{1.632885in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{1.635742in}}%
\pgfpathlineto{\pgfqpoint{2.195999in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{2.217174in}{1.637860in}}%
\pgfpathlineto{\pgfqpoint{2.238349in}{1.645689in}}%
\pgfpathlineto{\pgfqpoint{2.259524in}{1.648207in}}%
\pgfpathlineto{\pgfqpoint{2.280699in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{1.651783in}}%
\pgfpathlineto{\pgfqpoint{2.323050in}{1.655222in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{1.660958in}}%
\pgfpathlineto{\pgfqpoint{2.365400in}{1.664926in}}%
\pgfpathlineto{\pgfqpoint{2.386575in}{1.664866in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.669545in}}%
\pgfpathlineto{\pgfqpoint{2.428925in}{1.672177in}}%
\pgfpathlineto{\pgfqpoint{2.450100in}{1.672308in}}%
\pgfpathlineto{\pgfqpoint{2.471275in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{1.686322in}}%
\pgfpathlineto{\pgfqpoint{2.534800in}{1.687221in}}%
\pgfpathlineto{\pgfqpoint{2.555975in}{1.690821in}}%
\pgfpathlineto{\pgfqpoint{2.577150in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.598325in}{1.694356in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.696746in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{1.700631in}}%
\pgfpathlineto{\pgfqpoint{2.661850in}{1.703793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460704in}{0.383444in}}{\pgfqpoint{2.305962in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586696in}{0.755217in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{0.751931in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{0.751391in}}%
\pgfpathlineto{\pgfqpoint{0.650221in}{0.751518in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{0.751547in}}%
\pgfpathlineto{\pgfqpoint{0.692571in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.713746in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{0.734921in}{0.752453in}}%
\pgfpathlineto{\pgfqpoint{0.756096in}{0.753014in}}%
\pgfpathlineto{\pgfqpoint{0.777271in}{0.753373in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.754482in}}%
\pgfpathlineto{\pgfqpoint{0.819621in}{0.755066in}}%
\pgfpathlineto{\pgfqpoint{0.840796in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{0.861972in}{0.756760in}}%
\pgfpathlineto{\pgfqpoint{0.883147in}{0.758949in}}%
\pgfpathlineto{\pgfqpoint{0.904322in}{0.759386in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{0.760398in}}%
\pgfpathlineto{\pgfqpoint{0.946672in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{0.967847in}{0.765216in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{0.767355in}}%
\pgfpathlineto{\pgfqpoint{1.010197in}{0.770163in}}%
\pgfpathlineto{\pgfqpoint{1.031372in}{0.771835in}}%
\pgfpathlineto{\pgfqpoint{1.052547in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{1.073722in}{0.777306in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{0.779919in}}%
\pgfpathlineto{\pgfqpoint{1.116072in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{1.158422in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{1.179597in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.200772in}{0.790090in}}%
\pgfpathlineto{\pgfqpoint{1.221947in}{0.793404in}}%
\pgfpathlineto{\pgfqpoint{1.243122in}{0.793214in}}%
\pgfpathlineto{\pgfqpoint{1.264297in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.796657in}}%
\pgfpathlineto{\pgfqpoint{1.306647in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{0.797117in}}%
\pgfpathlineto{\pgfqpoint{1.348998in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{1.370173in}{0.801319in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{1.412523in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{1.433698in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{1.454873in}{0.803159in}}%
\pgfpathlineto{\pgfqpoint{1.476048in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{1.518398in}{0.803352in}}%
\pgfpathlineto{\pgfqpoint{1.539573in}{0.804111in}}%
\pgfpathlineto{\pgfqpoint{1.560748in}{0.803798in}}%
\pgfpathlineto{\pgfqpoint{1.581923in}{0.804119in}}%
\pgfpathlineto{\pgfqpoint{1.603098in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{1.624273in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{1.645448in}{0.803651in}}%
\pgfpathlineto{\pgfqpoint{1.666623in}{0.802420in}}%
\pgfpathlineto{\pgfqpoint{1.687798in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{1.708973in}{0.802787in}}%
\pgfpathlineto{\pgfqpoint{1.730148in}{0.802113in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{1.772498in}{0.801134in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{0.801014in}}%
\pgfpathlineto{\pgfqpoint{1.814848in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{0.800112in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{0.800074in}}%
\pgfpathlineto{\pgfqpoint{1.899549in}{0.800603in}}%
\pgfpathlineto{\pgfqpoint{1.920724in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{1.941899in}{0.798181in}}%
\pgfpathlineto{\pgfqpoint{1.963074in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{0.798108in}}%
\pgfpathlineto{\pgfqpoint{2.026599in}{0.798326in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{0.796513in}}%
\pgfpathlineto{\pgfqpoint{2.068949in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{2.090124in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{2.111299in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{2.132474in}{0.796974in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{0.796015in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.795629in}}%
\pgfpathlineto{\pgfqpoint{2.195999in}{0.795086in}}%
\pgfpathlineto{\pgfqpoint{2.217174in}{0.794490in}}%
\pgfpathlineto{\pgfqpoint{2.238349in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{2.259524in}{0.793716in}}%
\pgfpathlineto{\pgfqpoint{2.280699in}{0.794364in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{0.793376in}}%
\pgfpathlineto{\pgfqpoint{2.323050in}{0.793021in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{2.365400in}{0.793033in}}%
\pgfpathlineto{\pgfqpoint{2.386575in}{0.792013in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{2.428925in}{0.792347in}}%
\pgfpathlineto{\pgfqpoint{2.450100in}{0.791509in}}%
\pgfpathlineto{\pgfqpoint{2.471275in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{2.534800in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{2.555975in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{2.577150in}{0.789994in}}%
\pgfpathlineto{\pgfqpoint{2.598325in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{2.661850in}{0.789315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.460704in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058111in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{2.688889in}{0.902278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{0.902278in}}{\pgfqpoint{2.711111in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{2.711111in}{1.225611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.247833in}}{\pgfqpoint{2.688889in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{1.058111in}{1.247833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035889in}{1.247833in}}{\pgfqpoint{1.035889in}{1.225611in}}%
\pgfpathlineto{\pgfqpoint{1.035889in}{0.924500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035889in}{0.902278in}}{\pgfqpoint{1.058111in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{1.058111in}{0.902278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080333in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{1.191444in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{1.302555in}{1.164500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391444in,y=1.125611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}negative Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080333in}{1.008389in}}%
\pgfpathlineto{\pgfqpoint{1.191444in}{1.008389in}}%
\pgfpathlineto{\pgfqpoint{1.302555in}{1.008389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391444in,y=0.969500in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta \cdot$ KL Divergence}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/investigation/diffusion_balance_2_train_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.460704in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565521in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565521in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989022in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989022in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412523in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412523in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836024in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836024in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259524in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259524in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683025in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683025in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613686in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Replaced latent neural SDE diffusion \(\sigma_{\text{latent}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.417663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.378511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.775478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.736326in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.133293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.094141in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.491108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.451956in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.401291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.525376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.588385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.633090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.667765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.696098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.720052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.740803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.759106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.883191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.946200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{0.990905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.025580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.053913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.077867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.098618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.116921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.241007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.304015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.348720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.383395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.411728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.435682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.456433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.474736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.598822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.661830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.706535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460704in}{1.741210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460704in}{0.383444in}}{\pgfqpoint{2.305962in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565521in}{0.487128in}}%
\pgfpathlineto{\pgfqpoint{0.586696in}{0.487209in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{0.487269in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{0.650221in}{0.488010in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{0.488448in}}%
\pgfpathlineto{\pgfqpoint{0.692571in}{0.489015in}}%
\pgfpathlineto{\pgfqpoint{0.713746in}{0.489741in}}%
\pgfpathlineto{\pgfqpoint{0.734921in}{0.490551in}}%
\pgfpathlineto{\pgfqpoint{0.756096in}{0.491348in}}%
\pgfpathlineto{\pgfqpoint{0.777271in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{0.819621in}{0.494881in}}%
\pgfpathlineto{\pgfqpoint{0.840796in}{0.496047in}}%
\pgfpathlineto{\pgfqpoint{0.861972in}{0.497316in}}%
\pgfpathlineto{\pgfqpoint{0.883147in}{0.498691in}}%
\pgfpathlineto{\pgfqpoint{0.904322in}{0.500394in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{0.501960in}}%
\pgfpathlineto{\pgfqpoint{0.946672in}{0.503505in}}%
\pgfpathlineto{\pgfqpoint{0.967847in}{0.505395in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{0.507190in}}%
\pgfpathlineto{\pgfqpoint{1.010197in}{0.508974in}}%
\pgfpathlineto{\pgfqpoint{1.031372in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{1.052547in}{0.513367in}}%
\pgfpathlineto{\pgfqpoint{1.073722in}{0.515764in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{0.517281in}}%
\pgfpathlineto{\pgfqpoint{1.116072in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{0.522283in}}%
\pgfpathlineto{\pgfqpoint{1.158422in}{0.524695in}}%
\pgfpathlineto{\pgfqpoint{1.179597in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{1.200772in}{0.529335in}}%
\pgfpathlineto{\pgfqpoint{1.221947in}{0.532261in}}%
\pgfpathlineto{\pgfqpoint{1.243122in}{0.534794in}}%
\pgfpathlineto{\pgfqpoint{1.264297in}{0.537449in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.539649in}}%
\pgfpathlineto{\pgfqpoint{1.306647in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{0.545038in}}%
\pgfpathlineto{\pgfqpoint{1.348998in}{0.547026in}}%
\pgfpathlineto{\pgfqpoint{1.370173in}{0.550065in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.552725in}}%
\pgfpathlineto{\pgfqpoint{1.412523in}{0.555544in}}%
\pgfpathlineto{\pgfqpoint{1.433698in}{0.558543in}}%
\pgfpathlineto{\pgfqpoint{1.454873in}{0.561061in}}%
\pgfpathlineto{\pgfqpoint{1.476048in}{0.564665in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{0.566761in}}%
\pgfpathlineto{\pgfqpoint{1.518398in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{1.539573in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{1.560748in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{1.581923in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{1.603098in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{1.624273in}{0.584581in}}%
\pgfpathlineto{\pgfqpoint{1.645448in}{0.586862in}}%
\pgfpathlineto{\pgfqpoint{1.666623in}{0.589852in}}%
\pgfpathlineto{\pgfqpoint{1.687798in}{0.593478in}}%
\pgfpathlineto{\pgfqpoint{1.708973in}{0.596303in}}%
\pgfpathlineto{\pgfqpoint{1.730148in}{0.598873in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{0.601468in}}%
\pgfpathlineto{\pgfqpoint{1.772498in}{0.604569in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{1.814848in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{0.613450in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{0.616479in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{0.619390in}}%
\pgfpathlineto{\pgfqpoint{1.899549in}{0.621818in}}%
\pgfpathlineto{\pgfqpoint{1.920724in}{0.624429in}}%
\pgfpathlineto{\pgfqpoint{1.941899in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{1.963074in}{0.629866in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{0.633332in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{2.026599in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{2.068949in}{0.644137in}}%
\pgfpathlineto{\pgfqpoint{2.090124in}{0.647523in}}%
\pgfpathlineto{\pgfqpoint{2.111299in}{0.650518in}}%
\pgfpathlineto{\pgfqpoint{2.132474in}{0.652661in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{0.656526in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{2.195999in}{0.660742in}}%
\pgfpathlineto{\pgfqpoint{2.217174in}{0.664472in}}%
\pgfpathlineto{\pgfqpoint{2.238349in}{0.666676in}}%
\pgfpathlineto{\pgfqpoint{2.259524in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{2.280699in}{0.671418in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{0.674408in}}%
\pgfpathlineto{\pgfqpoint{2.323050in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{0.679413in}}%
\pgfpathlineto{\pgfqpoint{2.365400in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{2.386575in}{0.685596in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{2.428925in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{2.450100in}{0.693284in}}%
\pgfpathlineto{\pgfqpoint{2.471275in}{0.696345in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{0.698220in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{0.700965in}}%
\pgfpathlineto{\pgfqpoint{2.534800in}{0.703302in}}%
\pgfpathlineto{\pgfqpoint{2.555975in}{0.705932in}}%
\pgfpathlineto{\pgfqpoint{2.577150in}{0.708023in}}%
\pgfpathlineto{\pgfqpoint{2.598325in}{0.711677in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.713244in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{0.716271in}}%
\pgfpathlineto{\pgfqpoint{2.661850in}{0.718599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460704in}{0.383444in}}{\pgfqpoint{2.305962in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586696in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{0.650221in}{1.273454in}}%
\pgfpathlineto{\pgfqpoint{0.671396in}{1.204373in}}%
\pgfpathlineto{\pgfqpoint{0.692571in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{0.713746in}{1.100529in}}%
\pgfpathlineto{\pgfqpoint{0.734921in}{1.059587in}}%
\pgfpathlineto{\pgfqpoint{0.756096in}{1.023381in}}%
\pgfpathlineto{\pgfqpoint{0.777271in}{0.991216in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.962258in}}%
\pgfpathlineto{\pgfqpoint{0.819621in}{0.936192in}}%
\pgfpathlineto{\pgfqpoint{0.840796in}{0.911909in}}%
\pgfpathlineto{\pgfqpoint{0.861972in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{0.883147in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{0.904322in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{0.925497in}{0.831922in}}%
\pgfpathlineto{\pgfqpoint{0.946672in}{0.815169in}}%
\pgfpathlineto{\pgfqpoint{0.967847in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{0.784759in}}%
\pgfpathlineto{\pgfqpoint{1.010197in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{1.031372in}{0.757619in}}%
\pgfpathlineto{\pgfqpoint{1.052547in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{1.073722in}{0.733090in}}%
\pgfpathlineto{\pgfqpoint{1.094897in}{0.721596in}}%
\pgfpathlineto{\pgfqpoint{1.116072in}{0.711513in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{1.158422in}{0.691531in}}%
\pgfpathlineto{\pgfqpoint{1.179597in}{0.681795in}}%
\pgfpathlineto{\pgfqpoint{1.200772in}{0.672852in}}%
\pgfpathlineto{\pgfqpoint{1.221947in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{1.243122in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{1.264297in}{0.648507in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.640515in}}%
\pgfpathlineto{\pgfqpoint{1.306647in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{1.327822in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{1.348998in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{1.370173in}{0.613351in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{1.412523in}{0.601107in}}%
\pgfpathlineto{\pgfqpoint{1.433698in}{0.595027in}}%
\pgfpathlineto{\pgfqpoint{1.454873in}{0.589916in}}%
\pgfpathlineto{\pgfqpoint{1.476048in}{0.584643in}}%
\pgfpathlineto{\pgfqpoint{1.497223in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{1.518398in}{0.574981in}}%
\pgfpathlineto{\pgfqpoint{1.539573in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{1.560748in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{1.581923in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.603098in}{0.555931in}}%
\pgfpathlineto{\pgfqpoint{1.624273in}{0.552285in}}%
\pgfpathlineto{\pgfqpoint{1.645448in}{0.547648in}}%
\pgfpathlineto{\pgfqpoint{1.666623in}{0.543836in}}%
\pgfpathlineto{\pgfqpoint{1.687798in}{0.540456in}}%
\pgfpathlineto{\pgfqpoint{1.708973in}{0.536826in}}%
\pgfpathlineto{\pgfqpoint{1.730148in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{0.529071in}}%
\pgfpathlineto{\pgfqpoint{1.772498in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{0.523056in}}%
\pgfpathlineto{\pgfqpoint{1.814848in}{0.519858in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{0.516491in}}%
\pgfpathlineto{\pgfqpoint{1.857199in}{0.514128in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{0.510808in}}%
\pgfpathlineto{\pgfqpoint{1.899549in}{0.507571in}}%
\pgfpathlineto{\pgfqpoint{1.920724in}{0.504854in}}%
\pgfpathlineto{\pgfqpoint{1.941899in}{0.502644in}}%
\pgfpathlineto{\pgfqpoint{1.963074in}{0.499800in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{0.497914in}}%
\pgfpathlineto{\pgfqpoint{2.005424in}{0.495216in}}%
\pgfpathlineto{\pgfqpoint{2.026599in}{0.493150in}}%
\pgfpathlineto{\pgfqpoint{2.047774in}{0.490776in}}%
\pgfpathlineto{\pgfqpoint{2.068949in}{0.488434in}}%
\pgfpathlineto{\pgfqpoint{2.090124in}{0.486984in}}%
\pgfpathlineto{\pgfqpoint{2.111299in}{0.484610in}}%
\pgfpathlineto{\pgfqpoint{2.132474in}{0.482831in}}%
\pgfpathlineto{\pgfqpoint{2.153649in}{0.480842in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{0.477862in}}%
\pgfpathlineto{\pgfqpoint{2.195999in}{0.477060in}}%
\pgfpathlineto{\pgfqpoint{2.217174in}{0.475087in}}%
\pgfpathlineto{\pgfqpoint{2.238349in}{0.473362in}}%
\pgfpathlineto{\pgfqpoint{2.259524in}{0.471356in}}%
\pgfpathlineto{\pgfqpoint{2.280699in}{0.469440in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{0.468233in}}%
\pgfpathlineto{\pgfqpoint{2.323050in}{0.467068in}}%
\pgfpathlineto{\pgfqpoint{2.344225in}{0.465205in}}%
\pgfpathlineto{\pgfqpoint{2.365400in}{0.463052in}}%
\pgfpathlineto{\pgfqpoint{2.386575in}{0.462476in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{0.460189in}}%
\pgfpathlineto{\pgfqpoint{2.428925in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{2.450100in}{0.458098in}}%
\pgfpathlineto{\pgfqpoint{2.471275in}{0.456989in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{0.455284in}}%
\pgfpathlineto{\pgfqpoint{2.513625in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{2.534800in}{0.452992in}}%
\pgfpathlineto{\pgfqpoint{2.555975in}{0.451396in}}%
\pgfpathlineto{\pgfqpoint{2.577150in}{0.449873in}}%
\pgfpathlineto{\pgfqpoint{2.598325in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.447971in}}%
\pgfpathlineto{\pgfqpoint{2.640675in}{0.447286in}}%
\pgfpathlineto{\pgfqpoint{2.661850in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.460704in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460704in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058111in}{1.365556in}}%
\pgfpathlineto{\pgfqpoint{2.688889in}{1.365556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.365556in}}{\pgfqpoint{2.711111in}{1.387778in}}%
\pgfpathlineto{\pgfqpoint{2.711111in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.711111in}}{\pgfqpoint{2.688889in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{1.058111in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035889in}{1.711111in}}{\pgfqpoint{1.035889in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{1.035889in}{1.387778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035889in}{1.365556in}}{\pgfqpoint{1.058111in}{1.365556in}}%
\pgfpathlineto{\pgfqpoint{1.058111in}{1.365556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080333in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{1.191444in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{1.302555in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391444in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}negative Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080333in}{1.471667in}}%
\pgfpathlineto{\pgfqpoint{1.191444in}{1.471667in}}%
\pgfpathlineto{\pgfqpoint{1.302555in}{1.471667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391444in,y=1.432778in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta \cdot$ KL Divergence}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/investigation/training_info_data_noise_level_kl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.383444in}}{\pgfqpoint{2.232700in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563350in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901638in}{0.616989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239925in}{0.833589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578213in}{1.048726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916501in}{1.264312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254789in}{1.480686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593077in}{1.703793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563350in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563350in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986210in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986210in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409069in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409069in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831929in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831929in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254789in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254789in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677649in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677649in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578213in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM $\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.430118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305613in, y=0.391563in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.670520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246584in, y=0.631965in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.910922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.872366in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.151324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.112768in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.391725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.353170in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.632127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.593572in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KL Divergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/investigation/training_info_data_noise_level_logpxs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613937in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.613937in}{0.383444in}}{\pgfqpoint{2.080627in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708510in}{1.703793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023757in}{1.529501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339003in}{1.332612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654250in}{1.125326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969496in}{0.906490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284743in}{0.682012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599989in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708510in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708510in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102569in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102569in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496627in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496627in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890685in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890685in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284743in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284743in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678801in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678801in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654250in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM $\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613937in}{0.533248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188777in, y=0.494693in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613937in}{0.922956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188777in, y=0.884400in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613937in}{1.312664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188777in, y=1.274108in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613937in}{1.702371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457686in, y=1.663816in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133222in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log-Likelihood}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613937in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613937in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/investigation/training_info_data_noise_level_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343806in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.343806in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.343806in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343806in}{0.383444in}}{\pgfqpoint{2.350757in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450659in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806834in}{0.677470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163009in}{0.920304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519185in}{1.137583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875360in}{1.337802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231535in}{1.525994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587711in}{1.703793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450659in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450659in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806834in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806834in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163009in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163009in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519185in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519185in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875360in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875360in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231535in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231535in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587711in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587711in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519185in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM $\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343806in}{0.433568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.395013in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343806in}{0.843568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.805012in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343806in}{1.253567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.215012in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.343806in}{1.663567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.625011in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE diffusion size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343806in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.343806in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343806in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/linear/kramersmoyal_noise_penalty_150_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527451in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.065309in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.065309in}{1.732384in}}%
\pgfpathlineto{\pgfqpoint{0.527451in}{1.732384in}}%
\pgfpathlineto{\pgfqpoint{0.527451in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830830in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830830in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297784in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297784in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764737in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764737in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296380in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527451in}{0.414148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.375593in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527451in}{0.676964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.638408in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527451in}{0.939779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.901224in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527451in}{1.202595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.164039in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527451in}{1.465410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.426854in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527451in}{1.728225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.689670in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.057914in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527451in}{0.383444in}}{\pgfqpoint{1.537858in}{1.348940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597353in}{1.653071in}}%
\pgfpathlineto{\pgfqpoint{0.600161in}{1.648139in}}%
\pgfpathlineto{\pgfqpoint{0.602968in}{1.657707in}}%
\pgfpathlineto{\pgfqpoint{0.605775in}{1.660413in}}%
\pgfpathlineto{\pgfqpoint{0.608583in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{0.611390in}{1.669164in}}%
\pgfpathlineto{\pgfqpoint{0.614198in}{1.665018in}}%
\pgfpathlineto{\pgfqpoint{0.617005in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{0.619812in}{1.658997in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{1.654237in}}%
\pgfpathlineto{\pgfqpoint{0.631042in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{0.633849in}{1.657514in}}%
\pgfpathlineto{\pgfqpoint{0.639464in}{1.658234in}}%
\pgfpathlineto{\pgfqpoint{0.642271in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{0.645078in}{1.655456in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{1.649475in}}%
\pgfpathlineto{\pgfqpoint{0.650693in}{1.639882in}}%
\pgfpathlineto{\pgfqpoint{0.653500in}{1.637225in}}%
\pgfpathlineto{\pgfqpoint{0.656308in}{1.638029in}}%
\pgfpathlineto{\pgfqpoint{0.659115in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{0.664730in}{1.615488in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{1.601436in}}%
\pgfpathlineto{\pgfqpoint{0.678766in}{1.586425in}}%
\pgfpathlineto{\pgfqpoint{0.681574in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{0.684381in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{0.689996in}{1.565862in}}%
\pgfpathlineto{\pgfqpoint{0.692803in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{0.695610in}{1.560573in}}%
\pgfpathlineto{\pgfqpoint{0.698418in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{0.701225in}{1.555219in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.550641in}}%
\pgfpathlineto{\pgfqpoint{0.712454in}{1.545341in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{1.547009in}}%
\pgfpathlineto{\pgfqpoint{0.718069in}{1.544197in}}%
\pgfpathlineto{\pgfqpoint{0.720876in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{0.726491in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{0.729298in}{1.536027in}}%
\pgfpathlineto{\pgfqpoint{0.734913in}{1.525280in}}%
\pgfpathlineto{\pgfqpoint{0.740528in}{1.521889in}}%
\pgfpathlineto{\pgfqpoint{0.743335in}{1.519389in}}%
\pgfpathlineto{\pgfqpoint{0.757372in}{1.491926in}}%
\pgfpathlineto{\pgfqpoint{0.760179in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{0.765794in}{1.481273in}}%
\pgfpathlineto{\pgfqpoint{0.771408in}{1.477219in}}%
\pgfpathlineto{\pgfqpoint{0.774216in}{1.472062in}}%
\pgfpathlineto{\pgfqpoint{0.777023in}{1.470232in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{0.782638in}{1.462198in}}%
\pgfpathlineto{\pgfqpoint{0.791060in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{0.793867in}{1.446281in}}%
\pgfpathlineto{\pgfqpoint{0.799482in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{0.810711in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{0.813518in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{0.816326in}{1.426746in}}%
\pgfpathlineto{\pgfqpoint{0.841592in}{1.395614in}}%
\pgfpathlineto{\pgfqpoint{0.844399in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{0.861243in}{1.373184in}}%
\pgfpathlineto{\pgfqpoint{0.866858in}{1.368430in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{1.363186in}}%
\pgfpathlineto{\pgfqpoint{0.875280in}{1.363637in}}%
\pgfpathlineto{\pgfqpoint{0.889316in}{1.348822in}}%
\pgfpathlineto{\pgfqpoint{0.892124in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{0.906160in}{1.334887in}}%
\pgfpathlineto{\pgfqpoint{0.928619in}{1.315148in}}%
\pgfpathlineto{\pgfqpoint{0.931426in}{1.315166in}}%
\pgfpathlineto{\pgfqpoint{0.995995in}{1.258608in}}%
\pgfpathlineto{\pgfqpoint{1.007225in}{1.246855in}}%
\pgfpathlineto{\pgfqpoint{1.083023in}{1.180819in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{1.158624in}}%
\pgfpathlineto{\pgfqpoint{1.108289in}{1.157567in}}%
\pgfpathlineto{\pgfqpoint{1.158821in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{1.200931in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{1.243041in}{1.025951in}}%
\pgfpathlineto{\pgfqpoint{1.259885in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.268307in}{1.016336in}}%
\pgfpathlineto{\pgfqpoint{1.273921in}{1.017654in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{1.021225in}}%
\pgfpathlineto{\pgfqpoint{1.285151in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{1.290765in}{1.034877in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.052621in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{1.070130in}}%
\pgfpathlineto{\pgfqpoint{1.316031in}{1.111169in}}%
\pgfpathlineto{\pgfqpoint{1.327261in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{1.366563in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{1.365837in}}%
\pgfpathlineto{\pgfqpoint{1.383407in}{1.385437in}}%
\pgfpathlineto{\pgfqpoint{1.389022in}{1.394376in}}%
\pgfpathlineto{\pgfqpoint{1.394637in}{1.399395in}}%
\pgfpathlineto{\pgfqpoint{1.408674in}{1.404719in}}%
\pgfpathlineto{\pgfqpoint{1.414288in}{1.405062in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{1.431132in}{1.400729in}}%
\pgfpathlineto{\pgfqpoint{1.436747in}{1.395676in}}%
\pgfpathlineto{\pgfqpoint{1.462013in}{1.365472in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{1.498508in}{1.310676in}}%
\pgfpathlineto{\pgfqpoint{1.504123in}{1.302369in}}%
\pgfpathlineto{\pgfqpoint{1.506930in}{1.301511in}}%
\pgfpathlineto{\pgfqpoint{1.520967in}{1.281632in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.279864in}}%
\pgfpathlineto{\pgfqpoint{1.532196in}{1.266212in}}%
\pgfpathlineto{\pgfqpoint{1.535004in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{1.551848in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{1.557462in}{1.231120in}}%
\pgfpathlineto{\pgfqpoint{1.565884in}{1.218127in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.218780in}}%
\pgfpathlineto{\pgfqpoint{1.577114in}{1.211394in}}%
\pgfpathlineto{\pgfqpoint{1.582728in}{1.203250in}}%
\pgfpathlineto{\pgfqpoint{1.585536in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{1.607994in}{1.165801in}}%
\pgfpathlineto{\pgfqpoint{1.610802in}{1.165560in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{1.152562in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.144574in}}%
\pgfpathlineto{\pgfqpoint{1.650104in}{1.100331in}}%
\pgfpathlineto{\pgfqpoint{1.655719in}{1.096644in}}%
\pgfpathlineto{\pgfqpoint{1.675370in}{1.060945in}}%
\pgfpathlineto{\pgfqpoint{1.683792in}{1.043555in}}%
\pgfpathlineto{\pgfqpoint{1.689407in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{1.695022in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.697829in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{1.700636in}{1.024544in}}%
\pgfpathlineto{\pgfqpoint{1.711866in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{1.714673in}{1.001777in}}%
\pgfpathlineto{\pgfqpoint{1.723095in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{1.737132in}{0.961943in}}%
\pgfpathlineto{\pgfqpoint{1.742746in}{0.953220in}}%
\pgfpathlineto{\pgfqpoint{1.753976in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{1.765205in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.885012in}}%
\pgfpathlineto{\pgfqpoint{1.796086in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{1.804508in}{0.807327in}}%
\pgfpathlineto{\pgfqpoint{1.812930in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{1.824159in}{0.776913in}}%
\pgfpathlineto{\pgfqpoint{1.829774in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{1.832581in}{0.763179in}}%
\pgfpathlineto{\pgfqpoint{1.835389in}{0.762598in}}%
\pgfpathlineto{\pgfqpoint{1.841003in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{1.852233in}{0.723426in}}%
\pgfpathlineto{\pgfqpoint{1.857847in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{1.860655in}{0.707537in}}%
\pgfpathlineto{\pgfqpoint{1.866269in}{0.693896in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{0.697627in}}%
\pgfpathlineto{\pgfqpoint{1.871884in}{0.694070in}}%
\pgfpathlineto{\pgfqpoint{1.880306in}{0.669774in}}%
\pgfpathlineto{\pgfqpoint{1.883113in}{0.669914in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{0.656340in}}%
\pgfpathlineto{\pgfqpoint{1.894343in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{1.897150in}{0.630189in}}%
\pgfpathlineto{\pgfqpoint{1.899957in}{0.629550in}}%
\pgfpathlineto{\pgfqpoint{1.908379in}{0.599652in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{0.590033in}}%
\pgfpathlineto{\pgfqpoint{1.919609in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{1.922416in}{0.574012in}}%
\pgfpathlineto{\pgfqpoint{1.925223in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{1.930838in}{0.553199in}}%
\pgfpathlineto{\pgfqpoint{1.939260in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{1.942067in}{0.515607in}}%
\pgfpathlineto{\pgfqpoint{1.944875in}{0.509983in}}%
\pgfpathlineto{\pgfqpoint{1.953297in}{0.483332in}}%
\pgfpathlineto{\pgfqpoint{1.956104in}{0.485466in}}%
\pgfpathlineto{\pgfqpoint{1.958911in}{0.483139in}}%
\pgfpathlineto{\pgfqpoint{1.961719in}{0.479364in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{0.472800in}}%
\pgfpathlineto{\pgfqpoint{1.967333in}{0.471826in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{0.464649in}}%
\pgfpathlineto{\pgfqpoint{1.975755in}{0.444760in}}%
\pgfpathlineto{\pgfqpoint{1.978563in}{0.459940in}}%
\pgfpathlineto{\pgfqpoint{1.981370in}{0.456526in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{0.455481in}}%
\pgfpathlineto{\pgfqpoint{1.986985in}{0.452819in}}%
\pgfpathlineto{\pgfqpoint{1.989792in}{0.454443in}}%
\pgfpathlineto{\pgfqpoint{1.992599in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{0.459092in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{0.459092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527451in}{0.383444in}}{\pgfqpoint{1.537858in}{1.348940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597353in}{1.298643in}}%
\pgfpathlineto{\pgfqpoint{0.602968in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{0.605775in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{0.611390in}{1.318889in}}%
\pgfpathlineto{\pgfqpoint{0.614198in}{1.318178in}}%
\pgfpathlineto{\pgfqpoint{0.619812in}{1.325747in}}%
\pgfpathlineto{\pgfqpoint{0.622620in}{1.327654in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{0.628234in}{1.330541in}}%
\pgfpathlineto{\pgfqpoint{0.631042in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{0.636656in}{1.347584in}}%
\pgfpathlineto{\pgfqpoint{0.639464in}{1.344885in}}%
\pgfpathlineto{\pgfqpoint{0.642271in}{1.348930in}}%
\pgfpathlineto{\pgfqpoint{0.645078in}{1.349560in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{1.347536in}}%
\pgfpathlineto{\pgfqpoint{0.650693in}{1.354102in}}%
\pgfpathlineto{\pgfqpoint{0.656308in}{1.349850in}}%
\pgfpathlineto{\pgfqpoint{0.664730in}{1.345585in}}%
\pgfpathlineto{\pgfqpoint{0.667537in}{1.351288in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{0.673152in}{1.350596in}}%
\pgfpathlineto{\pgfqpoint{0.675959in}{1.350990in}}%
\pgfpathlineto{\pgfqpoint{0.678766in}{1.349132in}}%
\pgfpathlineto{\pgfqpoint{0.681574in}{1.353072in}}%
\pgfpathlineto{\pgfqpoint{0.692803in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{0.698418in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{0.706840in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.353525in}}%
\pgfpathlineto{\pgfqpoint{0.712454in}{1.353346in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{1.359040in}}%
\pgfpathlineto{\pgfqpoint{0.720876in}{1.355633in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{1.357102in}}%
\pgfpathlineto{\pgfqpoint{0.726491in}{1.361202in}}%
\pgfpathlineto{\pgfqpoint{0.732106in}{1.357887in}}%
\pgfpathlineto{\pgfqpoint{0.734913in}{1.353851in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{1.351891in}}%
\pgfpathlineto{\pgfqpoint{0.740528in}{1.356265in}}%
\pgfpathlineto{\pgfqpoint{0.743335in}{1.351579in}}%
\pgfpathlineto{\pgfqpoint{0.746142in}{1.350844in}}%
\pgfpathlineto{\pgfqpoint{0.754564in}{1.339957in}}%
\pgfpathlineto{\pgfqpoint{0.757372in}{1.339175in}}%
\pgfpathlineto{\pgfqpoint{0.760179in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{0.765794in}{1.334712in}}%
\pgfpathlineto{\pgfqpoint{0.768601in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{0.771408in}{1.332452in}}%
\pgfpathlineto{\pgfqpoint{0.774216in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{0.777023in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{0.782638in}{1.321637in}}%
\pgfpathlineto{\pgfqpoint{0.785445in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{0.788252in}{1.320374in}}%
\pgfpathlineto{\pgfqpoint{0.791060in}{1.316794in}}%
\pgfpathlineto{\pgfqpoint{0.796674in}{1.317194in}}%
\pgfpathlineto{\pgfqpoint{0.799482in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{0.802289in}{1.317708in}}%
\pgfpathlineto{\pgfqpoint{0.805096in}{1.317567in}}%
\pgfpathlineto{\pgfqpoint{0.816326in}{1.302782in}}%
\pgfpathlineto{\pgfqpoint{0.824748in}{1.295076in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{1.293473in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{1.289635in}}%
\pgfpathlineto{\pgfqpoint{0.844399in}{1.283613in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{0.852821in}{1.278072in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{0.878087in}{1.265530in}}%
\pgfpathlineto{\pgfqpoint{0.883702in}{1.263859in}}%
\pgfpathlineto{\pgfqpoint{0.897738in}{1.256161in}}%
\pgfpathlineto{\pgfqpoint{0.906160in}{1.253392in}}%
\pgfpathlineto{\pgfqpoint{0.911775in}{1.248966in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.251262in}}%
\pgfpathlineto{\pgfqpoint{0.928619in}{1.247648in}}%
\pgfpathlineto{\pgfqpoint{0.937041in}{1.243442in}}%
\pgfpathlineto{\pgfqpoint{0.939848in}{1.244416in}}%
\pgfpathlineto{\pgfqpoint{0.942656in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{0.945463in}{1.242733in}}%
\pgfpathlineto{\pgfqpoint{0.962307in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{0.965114in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{0.967922in}{1.235495in}}%
\pgfpathlineto{\pgfqpoint{0.976344in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{0.987573in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.216723in}}%
\pgfpathlineto{\pgfqpoint{1.012839in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{1.026876in}{1.208274in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{1.049335in}{1.200970in}}%
\pgfpathlineto{\pgfqpoint{1.054949in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{1.057757in}{1.198660in}}%
\pgfpathlineto{\pgfqpoint{1.060564in}{1.199668in}}%
\pgfpathlineto{\pgfqpoint{1.097059in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{1.099867in}{1.186817in}}%
\pgfpathlineto{\pgfqpoint{1.113903in}{1.182223in}}%
\pgfpathlineto{\pgfqpoint{1.127940in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{1.130747in}{1.182547in}}%
\pgfpathlineto{\pgfqpoint{1.139169in}{1.177365in}}%
\pgfpathlineto{\pgfqpoint{1.141977in}{1.175794in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{1.164435in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{1.175665in}{1.162277in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{1.160759in}}%
\pgfpathlineto{\pgfqpoint{1.181279in}{1.162399in}}%
\pgfpathlineto{\pgfqpoint{1.184087in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.189701in}{1.160153in}}%
\pgfpathlineto{\pgfqpoint{1.192509in}{1.158777in}}%
\pgfpathlineto{\pgfqpoint{1.195316in}{1.159097in}}%
\pgfpathlineto{\pgfqpoint{1.206545in}{1.151598in}}%
\pgfpathlineto{\pgfqpoint{1.212160in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{1.149130in}}%
\pgfpathlineto{\pgfqpoint{1.220582in}{1.149508in}}%
\pgfpathlineto{\pgfqpoint{1.223389in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.226197in}{1.148788in}}%
\pgfpathlineto{\pgfqpoint{1.231811in}{1.147037in}}%
\pgfpathlineto{\pgfqpoint{1.234619in}{1.146971in}}%
\pgfpathlineto{\pgfqpoint{1.237426in}{1.144762in}}%
\pgfpathlineto{\pgfqpoint{1.240233in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{1.245848in}{1.144580in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{1.140214in}}%
\pgfpathlineto{\pgfqpoint{1.257077in}{1.140117in}}%
\pgfpathlineto{\pgfqpoint{1.259885in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.262692in}{1.135731in}}%
\pgfpathlineto{\pgfqpoint{1.265499in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.271114in}{1.137314in}}%
\pgfpathlineto{\pgfqpoint{1.273921in}{1.141323in}}%
\pgfpathlineto{\pgfqpoint{1.279536in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{1.282343in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{1.285151in}{1.148965in}}%
\pgfpathlineto{\pgfqpoint{1.287958in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{1.290765in}{1.153788in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.158766in}}%
\pgfpathlineto{\pgfqpoint{1.307609in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.310417in}{1.170775in}}%
\pgfpathlineto{\pgfqpoint{1.313224in}{1.178040in}}%
\pgfpathlineto{\pgfqpoint{1.316031in}{1.177784in}}%
\pgfpathlineto{\pgfqpoint{1.321646in}{1.180703in}}%
\pgfpathlineto{\pgfqpoint{1.332875in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.341297in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{1.214733in}}%
\pgfpathlineto{\pgfqpoint{1.346912in}{1.215889in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{1.355334in}{1.223876in}}%
\pgfpathlineto{\pgfqpoint{1.358141in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{1.360949in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{1.231097in}}%
\pgfpathlineto{\pgfqpoint{1.366563in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{1.369371in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{1.233059in}}%
\pgfpathlineto{\pgfqpoint{1.380600in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{1.389022in}{1.250100in}}%
\pgfpathlineto{\pgfqpoint{1.391829in}{1.249806in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{1.253174in}}%
\pgfpathlineto{\pgfqpoint{1.405866in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{1.408674in}{1.256392in}}%
\pgfpathlineto{\pgfqpoint{1.411481in}{1.254483in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.256125in}}%
\pgfpathlineto{\pgfqpoint{1.419903in}{1.255980in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.258204in}}%
\pgfpathlineto{\pgfqpoint{1.433940in}{1.254017in}}%
\pgfpathlineto{\pgfqpoint{1.439554in}{1.257626in}}%
\pgfpathlineto{\pgfqpoint{1.442362in}{1.257658in}}%
\pgfpathlineto{\pgfqpoint{1.459206in}{1.250722in}}%
\pgfpathlineto{\pgfqpoint{1.467628in}{1.251858in}}%
\pgfpathlineto{\pgfqpoint{1.476050in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.478857in}{1.248616in}}%
\pgfpathlineto{\pgfqpoint{1.484472in}{1.250315in}}%
\pgfpathlineto{\pgfqpoint{1.506930in}{1.231353in}}%
\pgfpathlineto{\pgfqpoint{1.512545in}{1.228566in}}%
\pgfpathlineto{\pgfqpoint{1.515352in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.225731in}}%
\pgfpathlineto{\pgfqpoint{1.526582in}{1.225532in}}%
\pgfpathlineto{\pgfqpoint{1.535004in}{1.219355in}}%
\pgfpathlineto{\pgfqpoint{1.537811in}{1.219258in}}%
\pgfpathlineto{\pgfqpoint{1.543426in}{1.216658in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.211462in}}%
\pgfpathlineto{\pgfqpoint{1.565884in}{1.210176in}}%
\pgfpathlineto{\pgfqpoint{1.571499in}{1.211406in}}%
\pgfpathlineto{\pgfqpoint{1.577114in}{1.207782in}}%
\pgfpathlineto{\pgfqpoint{1.579921in}{1.208113in}}%
\pgfpathlineto{\pgfqpoint{1.602380in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{1.613609in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{1.624838in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{1.633260in}{1.181165in}}%
\pgfpathlineto{\pgfqpoint{1.636068in}{1.182816in}}%
\pgfpathlineto{\pgfqpoint{1.647297in}{1.176532in}}%
\pgfpathlineto{\pgfqpoint{1.658526in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{1.664141in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{1.689407in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{1.692214in}{1.158444in}}%
\pgfpathlineto{\pgfqpoint{1.697829in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{1.700636in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.714673in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{1.717480in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{1.737132in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{1.742746in}{1.131682in}}%
\pgfpathlineto{\pgfqpoint{1.753976in}{1.129399in}}%
\pgfpathlineto{\pgfqpoint{1.782049in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.787664in}{1.107258in}}%
\pgfpathlineto{\pgfqpoint{1.790471in}{1.106414in}}%
\pgfpathlineto{\pgfqpoint{1.793278in}{1.106887in}}%
\pgfpathlineto{\pgfqpoint{1.801701in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{1.804508in}{1.097735in}}%
\pgfpathlineto{\pgfqpoint{1.810123in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{1.815737in}{1.089158in}}%
\pgfpathlineto{\pgfqpoint{1.818545in}{1.087668in}}%
\pgfpathlineto{\pgfqpoint{1.824159in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{1.826967in}{1.075021in}}%
\pgfpathlineto{\pgfqpoint{1.838196in}{1.066010in}}%
\pgfpathlineto{\pgfqpoint{1.841003in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{1.843811in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.846618in}{1.062716in}}%
\pgfpathlineto{\pgfqpoint{1.849425in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{1.855040in}{1.060813in}}%
\pgfpathlineto{\pgfqpoint{1.857847in}{1.061011in}}%
\pgfpathlineto{\pgfqpoint{1.860655in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{1.871884in}{1.056654in}}%
\pgfpathlineto{\pgfqpoint{1.874691in}{1.052931in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{1.053362in}}%
\pgfpathlineto{\pgfqpoint{1.880306in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{1.885921in}{1.052295in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{1.894343in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{1.897150in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{1.908379in}{1.048556in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{1.044282in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{1.919609in}{1.040960in}}%
\pgfpathlineto{\pgfqpoint{1.922416in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{1.925223in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{1.928031in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{1.930838in}{1.039786in}}%
\pgfpathlineto{\pgfqpoint{1.936453in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{1.939260in}{1.046752in}}%
\pgfpathlineto{\pgfqpoint{1.942067in}{1.050355in}}%
\pgfpathlineto{\pgfqpoint{1.944875in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.947682in}{1.051392in}}%
\pgfpathlineto{\pgfqpoint{1.956104in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{1.958911in}{1.051186in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{1.972948in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.978563in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{1.981370in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{1.984177in}{1.078767in}}%
\pgfpathlineto{\pgfqpoint{1.986985in}{1.082030in}}%
\pgfpathlineto{\pgfqpoint{1.989792in}{1.090195in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{1.093249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527451in}{0.383444in}}{\pgfqpoint{1.537858in}{1.348940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597353in}{1.549397in}}%
\pgfpathlineto{\pgfqpoint{0.600161in}{1.552184in}}%
\pgfpathlineto{\pgfqpoint{0.602968in}{1.568847in}}%
\pgfpathlineto{\pgfqpoint{0.605775in}{1.573788in}}%
\pgfpathlineto{\pgfqpoint{0.608583in}{1.582709in}}%
\pgfpathlineto{\pgfqpoint{0.611390in}{1.583416in}}%
\pgfpathlineto{\pgfqpoint{0.614198in}{1.590910in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{1.607506in}}%
\pgfpathlineto{\pgfqpoint{0.628234in}{1.608808in}}%
\pgfpathlineto{\pgfqpoint{0.631042in}{1.606265in}}%
\pgfpathlineto{\pgfqpoint{0.633849in}{1.606379in}}%
\pgfpathlineto{\pgfqpoint{0.636656in}{1.612956in}}%
\pgfpathlineto{\pgfqpoint{0.639464in}{1.607788in}}%
\pgfpathlineto{\pgfqpoint{0.642271in}{1.609899in}}%
\pgfpathlineto{\pgfqpoint{0.645078in}{1.616037in}}%
\pgfpathlineto{\pgfqpoint{0.647886in}{1.613384in}}%
\pgfpathlineto{\pgfqpoint{0.650693in}{1.616184in}}%
\pgfpathlineto{\pgfqpoint{0.653500in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.661922in}{1.603231in}}%
\pgfpathlineto{\pgfqpoint{0.670344in}{1.599385in}}%
\pgfpathlineto{\pgfqpoint{0.681574in}{1.582931in}}%
\pgfpathlineto{\pgfqpoint{0.684381in}{1.592931in}}%
\pgfpathlineto{\pgfqpoint{0.695610in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{0.698418in}{1.582609in}}%
\pgfpathlineto{\pgfqpoint{0.701225in}{1.578259in}}%
\pgfpathlineto{\pgfqpoint{0.709647in}{1.576281in}}%
\pgfpathlineto{\pgfqpoint{0.712454in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{0.715262in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.718069in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{0.720876in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{0.726491in}{1.576561in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{1.558973in}}%
\pgfpathlineto{\pgfqpoint{0.740528in}{1.556763in}}%
\pgfpathlineto{\pgfqpoint{0.743335in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{0.746142in}{1.550347in}}%
\pgfpathlineto{\pgfqpoint{0.751757in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{0.754564in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{0.757372in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{0.762986in}{1.530352in}}%
\pgfpathlineto{\pgfqpoint{0.771408in}{1.518546in}}%
\pgfpathlineto{\pgfqpoint{0.774216in}{1.515484in}}%
\pgfpathlineto{\pgfqpoint{0.777023in}{1.514162in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{0.793867in}{1.492640in}}%
\pgfpathlineto{\pgfqpoint{0.813518in}{1.462942in}}%
\pgfpathlineto{\pgfqpoint{0.824748in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{0.852821in}{1.410661in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.402272in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{1.395276in}}%
\pgfpathlineto{\pgfqpoint{0.866858in}{1.395095in}}%
\pgfpathlineto{\pgfqpoint{0.875280in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{1.359062in}}%
\pgfpathlineto{\pgfqpoint{0.897738in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{0.900546in}{1.354246in}}%
\pgfpathlineto{\pgfqpoint{0.903353in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{1.345698in}}%
\pgfpathlineto{\pgfqpoint{0.934234in}{1.312708in}}%
\pgfpathlineto{\pgfqpoint{0.953885in}{1.292653in}}%
\pgfpathlineto{\pgfqpoint{0.967922in}{1.281211in}}%
\pgfpathlineto{\pgfqpoint{0.970729in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{0.984766in}{1.264461in}}%
\pgfpathlineto{\pgfqpoint{1.004417in}{1.240829in}}%
\pgfpathlineto{\pgfqpoint{1.010032in}{1.235153in}}%
\pgfpathlineto{\pgfqpoint{1.026876in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.032491in}{1.211975in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{1.094515in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{1.064876in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{1.226197in}{1.036852in}}%
\pgfpathlineto{\pgfqpoint{1.243041in}{1.031392in}}%
\pgfpathlineto{\pgfqpoint{1.245848in}{1.031129in}}%
\pgfpathlineto{\pgfqpoint{1.251463in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{1.254270in}{1.036646in}}%
\pgfpathlineto{\pgfqpoint{1.259885in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{1.262692in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{1.271114in}{1.053522in}}%
\pgfpathlineto{\pgfqpoint{1.276729in}{1.060133in}}%
\pgfpathlineto{\pgfqpoint{1.282343in}{1.068052in}}%
\pgfpathlineto{\pgfqpoint{1.293573in}{1.087130in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{1.112659in}}%
\pgfpathlineto{\pgfqpoint{1.321646in}{1.160346in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.261421in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{1.324321in}}%
\pgfpathlineto{\pgfqpoint{1.386215in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.391829in}{1.351800in}}%
\pgfpathlineto{\pgfqpoint{1.403059in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{1.408674in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.414288in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{1.419903in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.356471in}}%
\pgfpathlineto{\pgfqpoint{1.431132in}{1.353381in}}%
\pgfpathlineto{\pgfqpoint{1.433940in}{1.356229in}}%
\pgfpathlineto{\pgfqpoint{1.447976in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{1.467628in}{1.328584in}}%
\pgfpathlineto{\pgfqpoint{1.478857in}{1.316273in}}%
\pgfpathlineto{\pgfqpoint{1.484472in}{1.313022in}}%
\pgfpathlineto{\pgfqpoint{1.498508in}{1.297335in}}%
\pgfpathlineto{\pgfqpoint{1.512545in}{1.279337in}}%
\pgfpathlineto{\pgfqpoint{1.526582in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{1.585536in}{1.193106in}}%
\pgfpathlineto{\pgfqpoint{1.591150in}{1.187954in}}%
\pgfpathlineto{\pgfqpoint{1.633260in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.638875in}{1.132899in}}%
\pgfpathlineto{\pgfqpoint{1.641682in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{1.664141in}{1.100035in}}%
\pgfpathlineto{\pgfqpoint{1.678178in}{1.077015in}}%
\pgfpathlineto{\pgfqpoint{1.695022in}{1.053042in}}%
\pgfpathlineto{\pgfqpoint{1.703444in}{1.043048in}}%
\pgfpathlineto{\pgfqpoint{1.709058in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{1.711866in}{1.034267in}}%
\pgfpathlineto{\pgfqpoint{1.725902in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{1.737132in}{1.004735in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{0.996809in}}%
\pgfpathlineto{\pgfqpoint{1.751168in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.765205in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{0.976011in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{0.972877in}}%
\pgfpathlineto{\pgfqpoint{1.773627in}{0.971777in}}%
\pgfpathlineto{\pgfqpoint{1.776434in}{0.969232in}}%
\pgfpathlineto{\pgfqpoint{1.790471in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{1.796086in}{0.943231in}}%
\pgfpathlineto{\pgfqpoint{1.801701in}{0.932196in}}%
\pgfpathlineto{\pgfqpoint{1.804508in}{0.929922in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{1.810123in}{0.926211in}}%
\pgfpathlineto{\pgfqpoint{1.829774in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{1.835389in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{1.843811in}{0.861931in}}%
\pgfpathlineto{\pgfqpoint{1.849425in}{0.854252in}}%
\pgfpathlineto{\pgfqpoint{1.855040in}{0.846174in}}%
\pgfpathlineto{\pgfqpoint{1.857847in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{1.860655in}{0.849509in}}%
\pgfpathlineto{\pgfqpoint{1.866269in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{0.814227in}}%
\pgfpathlineto{\pgfqpoint{1.880306in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{1.883113in}{0.802059in}}%
\pgfpathlineto{\pgfqpoint{1.885921in}{0.797312in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{0.795974in}}%
\pgfpathlineto{\pgfqpoint{1.891535in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{1.894343in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{1.899957in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.799053in}}%
\pgfpathlineto{\pgfqpoint{1.908379in}{0.784659in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{0.783823in}}%
\pgfpathlineto{\pgfqpoint{1.916801in}{0.778850in}}%
\pgfpathlineto{\pgfqpoint{1.919609in}{0.778606in}}%
\pgfpathlineto{\pgfqpoint{1.922416in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{1.928031in}{0.768091in}}%
\pgfpathlineto{\pgfqpoint{1.930838in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{1.936453in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{1.939260in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{1.944875in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{1.947682in}{0.745993in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{0.740244in}}%
\pgfpathlineto{\pgfqpoint{1.953297in}{0.746148in}}%
\pgfpathlineto{\pgfqpoint{1.956104in}{0.742444in}}%
\pgfpathlineto{\pgfqpoint{1.961719in}{0.742291in}}%
\pgfpathlineto{\pgfqpoint{1.964526in}{0.747261in}}%
\pgfpathlineto{\pgfqpoint{1.967333in}{0.744497in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.972948in}{0.739716in}}%
\pgfpathlineto{\pgfqpoint{1.975755in}{0.754572in}}%
\pgfpathlineto{\pgfqpoint{1.981370in}{0.758542in}}%
\pgfpathlineto{\pgfqpoint{1.986985in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{1.989792in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{0.793643in}}%
\pgfpathlineto{\pgfqpoint{1.995407in}{0.793643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527451in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.527451in}{1.732384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527451in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.065309in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500938in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{1.732384in}}%
\pgfpathlineto{\pgfqpoint{2.500938in}{1.732384in}}%
\pgfpathlineto{\pgfqpoint{2.500938in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804317in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804317in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271271in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271271in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738224in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738224in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269867in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500938in}{0.671597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252865in, y=0.633042in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500938in}{0.979162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252865in, y=0.940607in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500938in}{1.286728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252865in, y=1.248172in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500938in}{1.594293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252865in, y=1.555737in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197309in,y=1.057914in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500938in}{0.383444in}}{\pgfqpoint{1.537858in}{1.348940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570841in}{0.890741in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{0.888466in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{0.897685in}}%
\pgfpathlineto{\pgfqpoint{2.579263in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{2.582070in}{0.910830in}}%
\pgfpathlineto{\pgfqpoint{2.584877in}{0.912426in}}%
\pgfpathlineto{\pgfqpoint{2.587685in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{2.590492in}{0.915252in}}%
\pgfpathlineto{\pgfqpoint{2.593299in}{0.914705in}}%
\pgfpathlineto{\pgfqpoint{2.596107in}{0.916088in}}%
\pgfpathlineto{\pgfqpoint{2.598914in}{0.919945in}}%
\pgfpathlineto{\pgfqpoint{2.604529in}{0.932271in}}%
\pgfpathlineto{\pgfqpoint{2.610143in}{0.938676in}}%
\pgfpathlineto{\pgfqpoint{2.612951in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{2.618565in}{0.947704in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{2.624180in}{0.947081in}}%
\pgfpathlineto{\pgfqpoint{2.629795in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{2.638217in}{0.953602in}}%
\pgfpathlineto{\pgfqpoint{2.643831in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{2.652253in}{0.955918in}}%
\pgfpathlineto{\pgfqpoint{2.655061in}{0.960976in}}%
\pgfpathlineto{\pgfqpoint{2.657868in}{0.962034in}}%
\pgfpathlineto{\pgfqpoint{2.660675in}{0.960897in}}%
\pgfpathlineto{\pgfqpoint{2.663483in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{2.669097in}{0.965363in}}%
\pgfpathlineto{\pgfqpoint{2.671905in}{0.964263in}}%
\pgfpathlineto{\pgfqpoint{2.674712in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{2.685941in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{2.688749in}{0.983283in}}%
\pgfpathlineto{\pgfqpoint{2.691556in}{0.985113in}}%
\pgfpathlineto{\pgfqpoint{2.694363in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{2.699978in}{0.993930in}}%
\pgfpathlineto{\pgfqpoint{2.702785in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{2.711207in}{1.000322in}}%
\pgfpathlineto{\pgfqpoint{2.719629in}{1.005009in}}%
\pgfpathlineto{\pgfqpoint{2.725244in}{1.006428in}}%
\pgfpathlineto{\pgfqpoint{2.730859in}{1.006678in}}%
\pgfpathlineto{\pgfqpoint{2.733666in}{1.011405in}}%
\pgfpathlineto{\pgfqpoint{2.742088in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{2.744895in}{1.015577in}}%
\pgfpathlineto{\pgfqpoint{2.747703in}{1.015388in}}%
\pgfpathlineto{\pgfqpoint{2.750510in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{2.753317in}{1.018616in}}%
\pgfpathlineto{\pgfqpoint{2.756125in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{2.775776in}{1.025959in}}%
\pgfpathlineto{\pgfqpoint{2.789813in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{2.809464in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{2.845959in}{1.053127in}}%
\pgfpathlineto{\pgfqpoint{2.848767in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{1.064620in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{1.072425in}}%
\pgfpathlineto{\pgfqpoint{2.952638in}{1.107312in}}%
\pgfpathlineto{\pgfqpoint{3.020014in}{1.144532in}}%
\pgfpathlineto{\pgfqpoint{3.053702in}{1.162794in}}%
\pgfpathlineto{\pgfqpoint{3.093005in}{1.184456in}}%
\pgfpathlineto{\pgfqpoint{3.121078in}{1.201537in}}%
\pgfpathlineto{\pgfqpoint{3.154766in}{1.222360in}}%
\pgfpathlineto{\pgfqpoint{3.191262in}{1.250322in}}%
\pgfpathlineto{\pgfqpoint{3.213720in}{1.273894in}}%
\pgfpathlineto{\pgfqpoint{3.224950in}{1.290002in}}%
\pgfpathlineto{\pgfqpoint{3.238986in}{1.315177in}}%
\pgfpathlineto{\pgfqpoint{3.255831in}{1.349737in}}%
\pgfpathlineto{\pgfqpoint{3.289519in}{1.420376in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{1.445151in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{1.448334in}}%
\pgfpathlineto{\pgfqpoint{3.323207in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{3.331629in}{1.448373in}}%
\pgfpathlineto{\pgfqpoint{3.345665in}{1.445144in}}%
\pgfpathlineto{\pgfqpoint{3.356895in}{1.438052in}}%
\pgfpathlineto{\pgfqpoint{3.365317in}{1.432755in}}%
\pgfpathlineto{\pgfqpoint{3.376546in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{3.399005in}{1.410346in}}%
\pgfpathlineto{\pgfqpoint{3.404619in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{3.421463in}{1.409980in}}%
\pgfpathlineto{\pgfqpoint{3.424271in}{1.410550in}}%
\pgfpathlineto{\pgfqpoint{3.427078in}{1.409680in}}%
\pgfpathlineto{\pgfqpoint{3.438307in}{1.412390in}}%
\pgfpathlineto{\pgfqpoint{3.449537in}{1.418474in}}%
\pgfpathlineto{\pgfqpoint{3.452344in}{1.421259in}}%
\pgfpathlineto{\pgfqpoint{3.455151in}{1.420850in}}%
\pgfpathlineto{\pgfqpoint{3.466381in}{1.433578in}}%
\pgfpathlineto{\pgfqpoint{3.469188in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{3.471995in}{1.429669in}}%
\pgfpathlineto{\pgfqpoint{3.477610in}{1.432340in}}%
\pgfpathlineto{\pgfqpoint{3.480417in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{3.505683in}{1.441485in}}%
\pgfpathlineto{\pgfqpoint{3.508491in}{1.437178in}}%
\pgfpathlineto{\pgfqpoint{3.516913in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{3.528142in}{1.440991in}}%
\pgfpathlineto{\pgfqpoint{3.530949in}{1.440667in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{1.443126in}}%
\pgfpathlineto{\pgfqpoint{3.542179in}{1.442537in}}%
\pgfpathlineto{\pgfqpoint{3.544986in}{1.432468in}}%
\pgfpathlineto{\pgfqpoint{3.556215in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{3.559023in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{3.578674in}{1.441589in}}%
\pgfpathlineto{\pgfqpoint{3.581481in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{3.584289in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{3.598325in}{1.445982in}}%
\pgfpathlineto{\pgfqpoint{3.620784in}{1.464597in}}%
\pgfpathlineto{\pgfqpoint{3.623591in}{1.467357in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{1.466262in}}%
\pgfpathlineto{\pgfqpoint{3.648857in}{1.482346in}}%
\pgfpathlineto{\pgfqpoint{3.657280in}{1.489998in}}%
\pgfpathlineto{\pgfqpoint{3.662894in}{1.486162in}}%
\pgfpathlineto{\pgfqpoint{3.668509in}{1.491779in}}%
\pgfpathlineto{\pgfqpoint{3.674124in}{1.489220in}}%
\pgfpathlineto{\pgfqpoint{3.685353in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{3.688160in}{1.498240in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.505254in}}%
\pgfpathlineto{\pgfqpoint{3.702197in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{3.705004in}{1.511042in}}%
\pgfpathlineto{\pgfqpoint{3.710619in}{1.511453in}}%
\pgfpathlineto{\pgfqpoint{3.713426in}{1.509145in}}%
\pgfpathlineto{\pgfqpoint{3.716234in}{1.509836in}}%
\pgfpathlineto{\pgfqpoint{3.733078in}{1.524144in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{1.536994in}}%
\pgfpathlineto{\pgfqpoint{3.763958in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{3.766766in}{1.566147in}}%
\pgfpathlineto{\pgfqpoint{3.769573in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{1.568027in}}%
\pgfpathlineto{\pgfqpoint{3.777995in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{3.786417in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{3.789224in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{3.792032in}{1.576732in}}%
\pgfpathlineto{\pgfqpoint{3.800454in}{1.579595in}}%
\pgfpathlineto{\pgfqpoint{3.803261in}{1.579340in}}%
\pgfpathlineto{\pgfqpoint{3.806068in}{1.582604in}}%
\pgfpathlineto{\pgfqpoint{3.808876in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{3.814490in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{3.820105in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{3.822912in}{1.597215in}}%
\pgfpathlineto{\pgfqpoint{3.825720in}{1.599167in}}%
\pgfpathlineto{\pgfqpoint{3.828527in}{1.604974in}}%
\pgfpathlineto{\pgfqpoint{3.831334in}{1.607834in}}%
\pgfpathlineto{\pgfqpoint{3.834142in}{1.604750in}}%
\pgfpathlineto{\pgfqpoint{3.836949in}{1.608976in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{1.610553in}}%
\pgfpathlineto{\pgfqpoint{3.842564in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{3.845371in}{1.604018in}}%
\pgfpathlineto{\pgfqpoint{3.853793in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{1.612216in}}%
\pgfpathlineto{\pgfqpoint{3.862215in}{1.618058in}}%
\pgfpathlineto{\pgfqpoint{3.867830in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{3.870637in}{1.627964in}}%
\pgfpathlineto{\pgfqpoint{3.873444in}{1.621141in}}%
\pgfpathlineto{\pgfqpoint{3.879059in}{1.631283in}}%
\pgfpathlineto{\pgfqpoint{3.881866in}{1.632623in}}%
\pgfpathlineto{\pgfqpoint{3.884674in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{3.887481in}{1.633840in}}%
\pgfpathlineto{\pgfqpoint{3.893096in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{1.636635in}}%
\pgfpathlineto{\pgfqpoint{3.898710in}{1.637444in}}%
\pgfpathlineto{\pgfqpoint{3.901518in}{1.642415in}}%
\pgfpathlineto{\pgfqpoint{3.904325in}{1.643660in}}%
\pgfpathlineto{\pgfqpoint{3.909940in}{1.649073in}}%
\pgfpathlineto{\pgfqpoint{3.915554in}{1.659502in}}%
\pgfpathlineto{\pgfqpoint{3.918362in}{1.657388in}}%
\pgfpathlineto{\pgfqpoint{3.923976in}{1.668071in}}%
\pgfpathlineto{\pgfqpoint{3.926784in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{3.929591in}{1.666380in}}%
\pgfpathlineto{\pgfqpoint{3.932398in}{1.665670in}}%
\pgfpathlineto{\pgfqpoint{3.935206in}{1.662180in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{1.664322in}}%
\pgfpathlineto{\pgfqpoint{3.940820in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{3.943628in}{1.660710in}}%
\pgfpathlineto{\pgfqpoint{3.949242in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{1.653220in}}%
\pgfpathlineto{\pgfqpoint{3.954857in}{1.653698in}}%
\pgfpathlineto{\pgfqpoint{3.957664in}{1.655381in}}%
\pgfpathlineto{\pgfqpoint{3.963279in}{1.647313in}}%
\pgfpathlineto{\pgfqpoint{3.966086in}{1.650771in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{1.637755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500938in}{0.383444in}}{\pgfqpoint{1.537858in}{1.348940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570841in}{0.447896in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{0.452318in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{0.453864in}}%
\pgfpathlineto{\pgfqpoint{2.584877in}{0.462711in}}%
\pgfpathlineto{\pgfqpoint{2.587685in}{0.463317in}}%
\pgfpathlineto{\pgfqpoint{2.593299in}{0.468686in}}%
\pgfpathlineto{\pgfqpoint{2.596107in}{0.471356in}}%
\pgfpathlineto{\pgfqpoint{2.598914in}{0.472134in}}%
\pgfpathlineto{\pgfqpoint{2.607336in}{0.483560in}}%
\pgfpathlineto{\pgfqpoint{2.610143in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{2.612951in}{0.486710in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{0.489845in}}%
\pgfpathlineto{\pgfqpoint{2.618565in}{0.491049in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{0.490981in}}%
\pgfpathlineto{\pgfqpoint{2.624180in}{0.494197in}}%
\pgfpathlineto{\pgfqpoint{2.632602in}{0.495818in}}%
\pgfpathlineto{\pgfqpoint{2.638217in}{0.496973in}}%
\pgfpathlineto{\pgfqpoint{2.641024in}{0.500722in}}%
\pgfpathlineto{\pgfqpoint{2.646639in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{2.655061in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{2.660675in}{0.512507in}}%
\pgfpathlineto{\pgfqpoint{2.666290in}{0.516000in}}%
\pgfpathlineto{\pgfqpoint{2.674712in}{0.517626in}}%
\pgfpathlineto{\pgfqpoint{2.683134in}{0.521686in}}%
\pgfpathlineto{\pgfqpoint{2.685941in}{0.523013in}}%
\pgfpathlineto{\pgfqpoint{2.688749in}{0.528498in}}%
\pgfpathlineto{\pgfqpoint{2.694363in}{0.530235in}}%
\pgfpathlineto{\pgfqpoint{2.699978in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{2.711207in}{0.539188in}}%
\pgfpathlineto{\pgfqpoint{2.714015in}{0.543747in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{2.722437in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{2.728051in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{2.739281in}{0.548583in}}%
\pgfpathlineto{\pgfqpoint{2.747703in}{0.548000in}}%
\pgfpathlineto{\pgfqpoint{2.750510in}{0.548609in}}%
\pgfpathlineto{\pgfqpoint{2.758932in}{0.547681in}}%
\pgfpathlineto{\pgfqpoint{2.761739in}{0.548621in}}%
\pgfpathlineto{\pgfqpoint{2.764547in}{0.548359in}}%
\pgfpathlineto{\pgfqpoint{2.775776in}{0.554237in}}%
\pgfpathlineto{\pgfqpoint{2.778583in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{2.798235in}{0.551220in}}%
\pgfpathlineto{\pgfqpoint{2.806657in}{0.550793in}}%
\pgfpathlineto{\pgfqpoint{2.809464in}{0.552479in}}%
\pgfpathlineto{\pgfqpoint{2.837537in}{0.551919in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{0.551947in}}%
\pgfpathlineto{\pgfqpoint{2.890877in}{0.553337in}}%
\pgfpathlineto{\pgfqpoint{2.916143in}{0.554128in}}%
\pgfpathlineto{\pgfqpoint{2.924565in}{0.554752in}}%
\pgfpathlineto{\pgfqpoint{2.935794in}{0.555759in}}%
\pgfpathlineto{\pgfqpoint{2.941409in}{0.556941in}}%
\pgfpathlineto{\pgfqpoint{2.977904in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{2.989134in}{0.556396in}}%
\pgfpathlineto{\pgfqpoint{3.011592in}{0.555402in}}%
\pgfpathlineto{\pgfqpoint{3.014400in}{0.556732in}}%
\pgfpathlineto{\pgfqpoint{3.031244in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{3.036858in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{3.050895in}{0.558966in}}%
\pgfpathlineto{\pgfqpoint{3.101427in}{0.563970in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.564921in}}%
\pgfpathlineto{\pgfqpoint{3.121078in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{3.140730in}{0.564944in}}%
\pgfpathlineto{\pgfqpoint{3.151959in}{0.565438in}}%
\pgfpathlineto{\pgfqpoint{3.154766in}{0.567522in}}%
\pgfpathlineto{\pgfqpoint{3.168803in}{0.568036in}}%
\pgfpathlineto{\pgfqpoint{3.180032in}{0.567587in}}%
\pgfpathlineto{\pgfqpoint{3.205298in}{0.572143in}}%
\pgfpathlineto{\pgfqpoint{3.213720in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{3.219335in}{0.578062in}}%
\pgfpathlineto{\pgfqpoint{3.236179in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{3.238986in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{3.250216in}{0.587930in}}%
\pgfpathlineto{\pgfqpoint{3.261445in}{0.585054in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{3.281097in}{0.588637in}}%
\pgfpathlineto{\pgfqpoint{3.286711in}{0.592201in}}%
\pgfpathlineto{\pgfqpoint{3.303555in}{0.595114in}}%
\pgfpathlineto{\pgfqpoint{3.306363in}{0.592600in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{3.311977in}{0.592450in}}%
\pgfpathlineto{\pgfqpoint{3.314785in}{0.593767in}}%
\pgfpathlineto{\pgfqpoint{3.320399in}{0.592606in}}%
\pgfpathlineto{\pgfqpoint{3.326014in}{0.589111in}}%
\pgfpathlineto{\pgfqpoint{3.340051in}{0.582993in}}%
\pgfpathlineto{\pgfqpoint{3.351280in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{3.356895in}{0.580009in}}%
\pgfpathlineto{\pgfqpoint{3.362509in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{3.365317in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{3.370931in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{3.379353in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{3.387775in}{0.566769in}}%
\pgfpathlineto{\pgfqpoint{3.401812in}{0.562204in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{0.560862in}}%
\pgfpathlineto{\pgfqpoint{3.413041in}{0.556702in}}%
\pgfpathlineto{\pgfqpoint{3.418656in}{0.555996in}}%
\pgfpathlineto{\pgfqpoint{3.435500in}{0.556059in}}%
\pgfpathlineto{\pgfqpoint{3.441115in}{0.555360in}}%
\pgfpathlineto{\pgfqpoint{3.452344in}{0.555057in}}%
\pgfpathlineto{\pgfqpoint{3.460766in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{3.502876in}{0.545969in}}%
\pgfpathlineto{\pgfqpoint{3.522527in}{0.546346in}}%
\pgfpathlineto{\pgfqpoint{3.542179in}{0.543850in}}%
\pgfpathlineto{\pgfqpoint{3.544986in}{0.542540in}}%
\pgfpathlineto{\pgfqpoint{3.559023in}{0.543259in}}%
\pgfpathlineto{\pgfqpoint{3.564637in}{0.542614in}}%
\pgfpathlineto{\pgfqpoint{3.578674in}{0.542717in}}%
\pgfpathlineto{\pgfqpoint{3.584289in}{0.541927in}}%
\pgfpathlineto{\pgfqpoint{3.595518in}{0.542390in}}%
\pgfpathlineto{\pgfqpoint{3.606747in}{0.542473in}}%
\pgfpathlineto{\pgfqpoint{3.609555in}{0.540799in}}%
\pgfpathlineto{\pgfqpoint{3.629206in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{3.632013in}{0.541243in}}%
\pgfpathlineto{\pgfqpoint{3.637628in}{0.539254in}}%
\pgfpathlineto{\pgfqpoint{3.671316in}{0.539633in}}%
\pgfpathlineto{\pgfqpoint{3.685353in}{0.539255in}}%
\pgfpathlineto{\pgfqpoint{3.688160in}{0.539135in}}%
\pgfpathlineto{\pgfqpoint{3.690968in}{0.537869in}}%
\pgfpathlineto{\pgfqpoint{3.705004in}{0.537240in}}%
\pgfpathlineto{\pgfqpoint{3.749922in}{0.533515in}}%
\pgfpathlineto{\pgfqpoint{3.761151in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{3.769573in}{0.533335in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{0.534120in}}%
\pgfpathlineto{\pgfqpoint{3.780802in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{3.794839in}{0.531604in}}%
\pgfpathlineto{\pgfqpoint{3.803261in}{0.533117in}}%
\pgfpathlineto{\pgfqpoint{3.811683in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{3.814490in}{0.530310in}}%
\pgfpathlineto{\pgfqpoint{3.820105in}{0.530739in}}%
\pgfpathlineto{\pgfqpoint{3.822912in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{3.828527in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{3.831334in}{0.526111in}}%
\pgfpathlineto{\pgfqpoint{3.834142in}{0.527207in}}%
\pgfpathlineto{\pgfqpoint{3.848178in}{0.521102in}}%
\pgfpathlineto{\pgfqpoint{3.850986in}{0.518600in}}%
\pgfpathlineto{\pgfqpoint{3.853793in}{0.517960in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{0.514402in}}%
\pgfpathlineto{\pgfqpoint{3.862215in}{0.511290in}}%
\pgfpathlineto{\pgfqpoint{3.867830in}{0.506315in}}%
\pgfpathlineto{\pgfqpoint{3.870637in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{0.498748in}}%
\pgfpathlineto{\pgfqpoint{3.907132in}{0.489840in}}%
\pgfpathlineto{\pgfqpoint{3.909940in}{0.486118in}}%
\pgfpathlineto{\pgfqpoint{3.912747in}{0.485259in}}%
\pgfpathlineto{\pgfqpoint{3.915554in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.918362in}{0.481736in}}%
\pgfpathlineto{\pgfqpoint{3.923976in}{0.477414in}}%
\pgfpathlineto{\pgfqpoint{3.929591in}{0.475106in}}%
\pgfpathlineto{\pgfqpoint{3.932398in}{0.474283in}}%
\pgfpathlineto{\pgfqpoint{3.943628in}{0.460899in}}%
\pgfpathlineto{\pgfqpoint{3.949242in}{0.458825in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{0.457302in}}%
\pgfpathlineto{\pgfqpoint{3.954857in}{0.454411in}}%
\pgfpathlineto{\pgfqpoint{3.957664in}{0.454046in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{0.444760in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{0.444760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500938in}{0.383444in}}{\pgfqpoint{1.537858in}{1.348940in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570841in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{2.573648in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{2.579263in}{0.854926in}}%
\pgfpathlineto{\pgfqpoint{2.582070in}{0.863531in}}%
\pgfpathlineto{\pgfqpoint{2.584877in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{2.587685in}{0.870457in}}%
\pgfpathlineto{\pgfqpoint{2.593299in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{2.601721in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{2.607336in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{2.610143in}{0.914466in}}%
\pgfpathlineto{\pgfqpoint{2.612951in}{0.915272in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{2.626987in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{2.632602in}{0.947992in}}%
\pgfpathlineto{\pgfqpoint{2.635409in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{2.649446in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{2.655061in}{0.961706in}}%
\pgfpathlineto{\pgfqpoint{2.657868in}{0.981373in}}%
\pgfpathlineto{\pgfqpoint{2.660675in}{0.981998in}}%
\pgfpathlineto{\pgfqpoint{2.663483in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{2.666290in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{2.677519in}{0.994784in}}%
\pgfpathlineto{\pgfqpoint{2.680327in}{0.996682in}}%
\pgfpathlineto{\pgfqpoint{2.683134in}{1.001577in}}%
\pgfpathlineto{\pgfqpoint{2.685941in}{1.003551in}}%
\pgfpathlineto{\pgfqpoint{2.691556in}{1.003803in}}%
\pgfpathlineto{\pgfqpoint{2.694363in}{1.004773in}}%
\pgfpathlineto{\pgfqpoint{2.697171in}{1.013924in}}%
\pgfpathlineto{\pgfqpoint{2.699978in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.708400in}{1.006128in}}%
\pgfpathlineto{\pgfqpoint{2.711207in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{2.714015in}{1.007696in}}%
\pgfpathlineto{\pgfqpoint{2.716822in}{1.004964in}}%
\pgfpathlineto{\pgfqpoint{2.719629in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{2.725244in}{1.004126in}}%
\pgfpathlineto{\pgfqpoint{2.728051in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{2.730859in}{1.007167in}}%
\pgfpathlineto{\pgfqpoint{2.744895in}{1.004540in}}%
\pgfpathlineto{\pgfqpoint{2.747703in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{2.753317in}{1.007814in}}%
\pgfpathlineto{\pgfqpoint{2.781391in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{2.792620in}{0.999236in}}%
\pgfpathlineto{\pgfqpoint{2.798235in}{0.999816in}}%
\pgfpathlineto{\pgfqpoint{2.806657in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{2.837537in}{0.985545in}}%
\pgfpathlineto{\pgfqpoint{2.840345in}{0.985246in}}%
\pgfpathlineto{\pgfqpoint{2.854381in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{2.868418in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{2.874033in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.876840in}{0.980114in}}%
\pgfpathlineto{\pgfqpoint{2.882455in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{2.921758in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{2.935794in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{2.949831in}{0.978248in}}%
\pgfpathlineto{\pgfqpoint{2.991941in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{3.005978in}{0.971902in}}%
\pgfpathlineto{\pgfqpoint{3.028436in}{0.971132in}}%
\pgfpathlineto{\pgfqpoint{3.076161in}{0.979007in}}%
\pgfpathlineto{\pgfqpoint{3.087390in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{3.101427in}{0.977056in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{3.109849in}{0.979533in}}%
\pgfpathlineto{\pgfqpoint{3.146344in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{3.185647in}{0.996228in}}%
\pgfpathlineto{\pgfqpoint{3.199684in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{3.216528in}{1.017051in}}%
\pgfpathlineto{\pgfqpoint{3.224950in}{1.024397in}}%
\pgfpathlineto{\pgfqpoint{3.230564in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{3.233372in}{1.033036in}}%
\pgfpathlineto{\pgfqpoint{3.238986in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{3.247408in}{1.046124in}}%
\pgfpathlineto{\pgfqpoint{3.253023in}{1.052854in}}%
\pgfpathlineto{\pgfqpoint{3.295133in}{1.089486in}}%
\pgfpathlineto{\pgfqpoint{3.303555in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{3.311977in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{3.317592in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{3.331629in}{1.085411in}}%
\pgfpathlineto{\pgfqpoint{3.337243in}{1.080054in}}%
\pgfpathlineto{\pgfqpoint{3.365317in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{3.393390in}{1.027501in}}%
\pgfpathlineto{\pgfqpoint{3.404619in}{1.018714in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{3.421463in}{0.999599in}}%
\pgfpathlineto{\pgfqpoint{3.435500in}{0.992305in}}%
\pgfpathlineto{\pgfqpoint{3.466381in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{3.477610in}{0.977293in}}%
\pgfpathlineto{\pgfqpoint{3.486032in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{3.500069in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{3.502876in}{0.965474in}}%
\pgfpathlineto{\pgfqpoint{3.519720in}{0.964871in}}%
\pgfpathlineto{\pgfqpoint{3.587096in}{0.967832in}}%
\pgfpathlineto{\pgfqpoint{3.601133in}{0.968774in}}%
\pgfpathlineto{\pgfqpoint{3.609555in}{0.968742in}}%
\pgfpathlineto{\pgfqpoint{3.612362in}{0.968365in}}%
\pgfpathlineto{\pgfqpoint{3.617977in}{0.965860in}}%
\pgfpathlineto{\pgfqpoint{3.626399in}{0.964369in}}%
\pgfpathlineto{\pgfqpoint{3.640435in}{0.966776in}}%
\pgfpathlineto{\pgfqpoint{3.654472in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.975568in}}%
\pgfpathlineto{\pgfqpoint{3.705004in}{0.974878in}}%
\pgfpathlineto{\pgfqpoint{3.710619in}{0.975226in}}%
\pgfpathlineto{\pgfqpoint{3.713426in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{3.738692in}{0.969982in}}%
\pgfpathlineto{\pgfqpoint{3.741500in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{3.747114in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{3.752729in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{3.758344in}{0.973102in}}%
\pgfpathlineto{\pgfqpoint{3.761151in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{3.766766in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{3.769573in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{3.775188in}{0.973729in}}%
\pgfpathlineto{\pgfqpoint{3.783610in}{0.970554in}}%
\pgfpathlineto{\pgfqpoint{3.800454in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{3.814490in}{0.973664in}}%
\pgfpathlineto{\pgfqpoint{3.820105in}{0.971535in}}%
\pgfpathlineto{\pgfqpoint{3.825720in}{0.971513in}}%
\pgfpathlineto{\pgfqpoint{3.831334in}{0.967472in}}%
\pgfpathlineto{\pgfqpoint{3.834142in}{0.962739in}}%
\pgfpathlineto{\pgfqpoint{3.848178in}{0.966081in}}%
\pgfpathlineto{\pgfqpoint{3.853793in}{0.965229in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{0.966982in}}%
\pgfpathlineto{\pgfqpoint{3.859408in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{3.862215in}{0.964217in}}%
\pgfpathlineto{\pgfqpoint{3.865022in}{0.960271in}}%
\pgfpathlineto{\pgfqpoint{3.867830in}{0.958350in}}%
\pgfpathlineto{\pgfqpoint{3.873444in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{3.879059in}{0.947911in}}%
\pgfpathlineto{\pgfqpoint{3.881866in}{0.949354in}}%
\pgfpathlineto{\pgfqpoint{3.890288in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{3.893096in}{0.933676in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{3.898710in}{0.931650in}}%
\pgfpathlineto{\pgfqpoint{3.901518in}{0.930155in}}%
\pgfpathlineto{\pgfqpoint{3.904325in}{0.926223in}}%
\pgfpathlineto{\pgfqpoint{3.909940in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{3.912747in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{3.915554in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{3.918362in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{3.921169in}{0.907680in}}%
\pgfpathlineto{\pgfqpoint{3.923976in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{3.926784in}{0.894648in}}%
\pgfpathlineto{\pgfqpoint{3.929591in}{0.892844in}}%
\pgfpathlineto{\pgfqpoint{3.938013in}{0.877503in}}%
\pgfpathlineto{\pgfqpoint{3.940820in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{3.943628in}{0.878427in}}%
\pgfpathlineto{\pgfqpoint{3.946435in}{0.873938in}}%
\pgfpathlineto{\pgfqpoint{3.949242in}{0.858000in}}%
\pgfpathlineto{\pgfqpoint{3.952050in}{0.854694in}}%
\pgfpathlineto{\pgfqpoint{3.957664in}{0.841427in}}%
\pgfpathlineto{\pgfqpoint{3.963279in}{0.816292in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{0.805408in}}%
\pgfpathlineto{\pgfqpoint{3.968894in}{0.805408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500938in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.500938in}{1.732384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500938in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178089in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{4.935504in}{0.808865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957726in}{0.808865in}}{\pgfqpoint{4.957726in}{0.831087in}}%
\pgfpathlineto{\pgfqpoint{4.957726in}{1.284741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957726in}{1.306964in}}{\pgfqpoint{4.935504in}{1.306964in}}%
\pgfpathlineto{\pgfqpoint{4.178089in}{1.306964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.155866in}{1.306964in}}{\pgfqpoint{4.155866in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{4.155866in}{0.831087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.155866in}{0.808865in}}{\pgfqpoint{4.178089in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{4.178089in}{0.808865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200311in}{1.223630in}}%
\pgfpathlineto{\pgfqpoint{4.311422in}{1.223630in}}%
\pgfpathlineto{\pgfqpoint{4.422533in}{1.223630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511422in,y=1.184741in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200311in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{4.311422in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{4.422533in}{1.068741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511422in,y=1.029853in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200311in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{4.311422in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{4.422533in}{0.913803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511422in,y=0.874914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 150$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/ornstein/kramersmoyal_noise_penalty_650_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748065in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748065in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228959in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228959in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709853in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709853in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227513in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.564289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.525733in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.810483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.771927in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.056677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.018121in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.302871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.264315in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.549064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.510509in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{1.074044in}}%
\pgfpathlineto{\pgfqpoint{0.516292in}{1.073544in}}%
\pgfpathlineto{\pgfqpoint{0.519183in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{0.522074in}{1.076794in}}%
\pgfpathlineto{\pgfqpoint{0.524965in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{0.553876in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{0.559659in}{1.100001in}}%
\pgfpathlineto{\pgfqpoint{0.562550in}{1.098680in}}%
\pgfpathlineto{\pgfqpoint{0.565441in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{0.568332in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{1.113564in}}%
\pgfpathlineto{\pgfqpoint{0.577006in}{1.113410in}}%
\pgfpathlineto{\pgfqpoint{0.579897in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{0.582788in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{1.113407in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.137902in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.138909in}}%
\pgfpathlineto{\pgfqpoint{0.605917in}{1.146605in}}%
\pgfpathlineto{\pgfqpoint{0.608808in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{1.159918in}}%
\pgfpathlineto{\pgfqpoint{0.614591in}{1.165243in}}%
\pgfpathlineto{\pgfqpoint{0.620373in}{1.161576in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{1.166248in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.167817in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{1.180539in}}%
\pgfpathlineto{\pgfqpoint{0.631937in}{1.178851in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.184868in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{0.643502in}{1.192230in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{1.218744in}}%
\pgfpathlineto{\pgfqpoint{0.657958in}{1.232293in}}%
\pgfpathlineto{\pgfqpoint{0.660849in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.257158in}}%
\pgfpathlineto{\pgfqpoint{0.675305in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.678196in}{1.273040in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{1.296427in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.357249in}}%
\pgfpathlineto{\pgfqpoint{0.704216in}{1.341759in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.398748in}}%
\pgfpathlineto{\pgfqpoint{0.715781in}{1.399363in}}%
\pgfpathlineto{\pgfqpoint{0.718672in}{1.417069in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{1.419792in}}%
\pgfpathlineto{\pgfqpoint{0.727345in}{1.428277in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.421646in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{0.738910in}{1.450986in}}%
\pgfpathlineto{\pgfqpoint{0.741801in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{0.744692in}{1.473174in}}%
\pgfpathlineto{\pgfqpoint{0.747583in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{0.753366in}{1.479159in}}%
\pgfpathlineto{\pgfqpoint{0.756257in}{1.482936in}}%
\pgfpathlineto{\pgfqpoint{0.759148in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{1.510486in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{1.522934in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{0.770712in}{1.547205in}}%
\pgfpathlineto{\pgfqpoint{0.773604in}{1.569790in}}%
\pgfpathlineto{\pgfqpoint{0.782277in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{0.785168in}{1.618119in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.609307in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{1.605487in}}%
\pgfpathlineto{\pgfqpoint{0.793842in}{1.624423in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{1.638592in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{1.639891in}}%
\pgfpathlineto{\pgfqpoint{0.805406in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{0.808297in}{1.649216in}}%
\pgfpathlineto{\pgfqpoint{0.811188in}{1.652182in}}%
\pgfpathlineto{\pgfqpoint{0.814080in}{1.658992in}}%
\pgfpathlineto{\pgfqpoint{0.816971in}{1.642614in}}%
\pgfpathlineto{\pgfqpoint{0.819862in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{0.822753in}{1.676608in}}%
\pgfpathlineto{\pgfqpoint{0.828535in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{1.687021in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.689017in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.673512in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.672664in}}%
\pgfpathlineto{\pgfqpoint{0.845882in}{1.679700in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{0.851664in}{1.671386in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.654657in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{0.863229in}{1.676554in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.681345in}}%
\pgfpathlineto{\pgfqpoint{0.869011in}{1.689465in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.685798in}}%
\pgfpathlineto{\pgfqpoint{0.877685in}{1.680018in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{0.889249in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{0.895032in}{1.606852in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.595217in}}%
\pgfpathlineto{\pgfqpoint{0.900814in}{1.601946in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{0.906596in}{1.603932in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{0.915270in}{1.569497in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{1.542848in}}%
\pgfpathlineto{\pgfqpoint{0.923943in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{0.935508in}{1.472088in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.448645in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.436254in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{1.427745in}}%
\pgfpathlineto{\pgfqpoint{0.964419in}{1.388152in}}%
\pgfpathlineto{\pgfqpoint{0.970201in}{1.381585in}}%
\pgfpathlineto{\pgfqpoint{0.973093in}{1.382169in}}%
\pgfpathlineto{\pgfqpoint{0.975984in}{1.376172in}}%
\pgfpathlineto{\pgfqpoint{0.978875in}{1.373504in}}%
\pgfpathlineto{\pgfqpoint{0.990439in}{1.351614in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.324549in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{1.324279in}}%
\pgfpathlineto{\pgfqpoint{1.010677in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.298338in}}%
\pgfpathlineto{\pgfqpoint{1.045371in}{1.251744in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{1.207660in}}%
\pgfpathlineto{\pgfqpoint{1.097412in}{1.192204in}}%
\pgfpathlineto{\pgfqpoint{1.106085in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{1.146561in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{1.117945in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.109891in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{1.213058in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{1.247751in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{1.265098in}{1.011973in}}%
\pgfpathlineto{\pgfqpoint{1.279554in}{0.997637in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{1.299792in}{0.973913in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{1.343159in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{0.926904in}}%
\pgfpathlineto{\pgfqpoint{1.374962in}{0.894039in}}%
\pgfpathlineto{\pgfqpoint{1.386526in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{0.868921in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.871344in}}%
\pgfpathlineto{\pgfqpoint{1.409656in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{0.833363in}}%
\pgfpathlineto{\pgfqpoint{1.429894in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{1.438567in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{1.453023in}{0.783263in}}%
\pgfpathlineto{\pgfqpoint{1.476152in}{0.730033in}}%
\pgfpathlineto{\pgfqpoint{1.484825in}{0.702192in}}%
\pgfpathlineto{\pgfqpoint{1.490608in}{0.688074in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{0.676416in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{1.502172in}{0.649428in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{1.510846in}{0.629188in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.582267in}}%
\pgfpathlineto{\pgfqpoint{1.525301in}{0.572728in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.562477in}}%
\pgfpathlineto{\pgfqpoint{1.533975in}{0.561961in}}%
\pgfpathlineto{\pgfqpoint{1.536866in}{0.567001in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{1.548431in}{0.532170in}}%
\pgfpathlineto{\pgfqpoint{1.551322in}{0.538237in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{0.532232in}}%
\pgfpathlineto{\pgfqpoint{1.557104in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{1.559995in}{0.528153in}}%
\pgfpathlineto{\pgfqpoint{1.562886in}{0.517180in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{0.499556in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{0.480747in}}%
\pgfpathlineto{\pgfqpoint{1.574451in}{0.479900in}}%
\pgfpathlineto{\pgfqpoint{1.577342in}{0.464031in}}%
\pgfpathlineto{\pgfqpoint{1.580233in}{0.481954in}}%
\pgfpathlineto{\pgfqpoint{1.583124in}{0.481750in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{0.479974in}}%
\pgfpathlineto{\pgfqpoint{1.591798in}{0.473743in}}%
\pgfpathlineto{\pgfqpoint{1.594689in}{0.459832in}}%
\pgfpathlineto{\pgfqpoint{1.597580in}{0.456756in}}%
\pgfpathlineto{\pgfqpoint{1.603362in}{0.464651in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{0.493072in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{0.493526in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{0.472386in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{0.461062in}}%
\pgfpathlineto{\pgfqpoint{1.626492in}{0.454227in}}%
\pgfpathlineto{\pgfqpoint{1.632274in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{1.635165in}{0.480472in}}%
\pgfpathlineto{\pgfqpoint{1.638056in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{1.640947in}{0.473230in}}%
\pgfpathlineto{\pgfqpoint{1.643838in}{0.487135in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{0.478188in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{0.537446in}}%
\pgfpathlineto{\pgfqpoint{1.658294in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{0.535895in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{0.551094in}}%
\pgfpathlineto{\pgfqpoint{1.666968in}{0.539705in}}%
\pgfpathlineto{\pgfqpoint{1.669859in}{0.544335in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{0.538795in}}%
\pgfpathlineto{\pgfqpoint{1.681423in}{0.554435in}}%
\pgfpathlineto{\pgfqpoint{1.684314in}{0.566051in}}%
\pgfpathlineto{\pgfqpoint{1.687206in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{1.690097in}{0.582634in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{0.598670in}}%
\pgfpathlineto{\pgfqpoint{1.695879in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{1.704552in}{0.605676in}}%
\pgfpathlineto{\pgfqpoint{1.707444in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{1.713226in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{1.716117in}{0.608610in}}%
\pgfpathlineto{\pgfqpoint{1.719008in}{0.616178in}}%
\pgfpathlineto{\pgfqpoint{1.721899in}{0.614797in}}%
\pgfpathlineto{\pgfqpoint{1.724790in}{0.617714in}}%
\pgfpathlineto{\pgfqpoint{1.730573in}{0.657826in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.671927in}}%
\pgfpathlineto{\pgfqpoint{1.736355in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{0.712376in}}%
\pgfpathlineto{\pgfqpoint{1.742137in}{0.725981in}}%
\pgfpathlineto{\pgfqpoint{1.747920in}{0.778289in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{1.756593in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{1.762375in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{1.765267in}{0.816930in}}%
\pgfpathlineto{\pgfqpoint{1.768158in}{0.827854in}}%
\pgfpathlineto{\pgfqpoint{1.776831in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{1.779722in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{0.837184in}}%
\pgfpathlineto{\pgfqpoint{1.788396in}{0.846428in}}%
\pgfpathlineto{\pgfqpoint{1.791287in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{0.877196in}}%
\pgfpathlineto{\pgfqpoint{1.797069in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{0.893400in}}%
\pgfpathlineto{\pgfqpoint{1.802851in}{0.907863in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{0.921155in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{1.820198in}{0.949497in}}%
\pgfpathlineto{\pgfqpoint{1.823089in}{0.948462in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{0.941027in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.965796in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{0.965792in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{0.963079in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{0.974826in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{0.969553in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{0.985494in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{1.866457in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{1.872239in}{0.991684in}}%
\pgfpathlineto{\pgfqpoint{1.878021in}{0.992835in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.003386in}}%
\pgfpathlineto{\pgfqpoint{1.889586in}{1.001579in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{1.001756in}}%
\pgfpathlineto{\pgfqpoint{1.895368in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{1.901150in}{1.002443in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.906933in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{1.912715in}{1.013449in}}%
\pgfpathlineto{\pgfqpoint{1.927171in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{1.930062in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{1.938735in}{1.037797in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{1.042508in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.047577in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.047577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{0.553876in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{0.559659in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{0.562550in}{1.060223in}}%
\pgfpathlineto{\pgfqpoint{0.568332in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{1.059037in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.060860in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.061834in}}%
\pgfpathlineto{\pgfqpoint{0.605917in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{0.608808in}{1.063696in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{1.063028in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{1.063909in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.063140in}}%
\pgfpathlineto{\pgfqpoint{0.643502in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{0.649284in}{1.063325in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{1.067527in}}%
\pgfpathlineto{\pgfqpoint{0.657958in}{1.069322in}}%
\pgfpathlineto{\pgfqpoint{0.660849in}{1.073615in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.069926in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.068302in}}%
\pgfpathlineto{\pgfqpoint{0.678196in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{1.071594in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.076477in}}%
\pgfpathlineto{\pgfqpoint{0.692651in}{1.079540in}}%
\pgfpathlineto{\pgfqpoint{0.695543in}{1.079389in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.078017in}}%
\pgfpathlineto{\pgfqpoint{0.701325in}{1.081672in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{1.080251in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.081047in}}%
\pgfpathlineto{\pgfqpoint{0.718672in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{1.081295in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.088269in}}%
\pgfpathlineto{\pgfqpoint{0.727345in}{1.085804in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.086488in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.089719in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{1.095840in}}%
\pgfpathlineto{\pgfqpoint{0.738910in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.741801in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{0.753366in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{0.756257in}{1.101857in}}%
\pgfpathlineto{\pgfqpoint{0.759148in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{1.097708in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{1.102384in}}%
\pgfpathlineto{\pgfqpoint{0.773604in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{0.779386in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{0.785168in}{1.116671in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{1.132513in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{1.134909in}}%
\pgfpathlineto{\pgfqpoint{0.805406in}{1.143697in}}%
\pgfpathlineto{\pgfqpoint{0.808297in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{0.814080in}{1.134220in}}%
\pgfpathlineto{\pgfqpoint{0.819862in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{0.828535in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{1.143336in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.145243in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.155419in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{0.845882in}{1.160158in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{1.154525in}}%
\pgfpathlineto{\pgfqpoint{0.851664in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{0.857447in}{1.157691in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{1.160688in}}%
\pgfpathlineto{\pgfqpoint{0.863229in}{1.158809in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.162956in}}%
\pgfpathlineto{\pgfqpoint{0.877685in}{1.163986in}}%
\pgfpathlineto{\pgfqpoint{0.880576in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{1.153793in}}%
\pgfpathlineto{\pgfqpoint{0.889249in}{1.157770in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.155883in}}%
\pgfpathlineto{\pgfqpoint{0.895032in}{1.164973in}}%
\pgfpathlineto{\pgfqpoint{0.900814in}{1.165693in}}%
\pgfpathlineto{\pgfqpoint{0.906596in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.163359in}}%
\pgfpathlineto{\pgfqpoint{0.912379in}{1.160640in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{1.165019in}}%
\pgfpathlineto{\pgfqpoint{0.923943in}{1.170104in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{1.170340in}}%
\pgfpathlineto{\pgfqpoint{0.935508in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{1.170385in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.173213in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{1.172468in}}%
\pgfpathlineto{\pgfqpoint{0.952855in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{0.955746in}{1.165630in}}%
\pgfpathlineto{\pgfqpoint{0.958637in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{0.961528in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{0.967310in}{1.151825in}}%
\pgfpathlineto{\pgfqpoint{0.970201in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{0.973093in}{1.150645in}}%
\pgfpathlineto{\pgfqpoint{0.978875in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.140412in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{0.990439in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{0.993331in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{0.996222in}{1.132623in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{1.007786in}{1.120842in}}%
\pgfpathlineto{\pgfqpoint{1.010677in}{1.122375in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.119650in}}%
\pgfpathlineto{\pgfqpoint{1.019351in}{1.122897in}}%
\pgfpathlineto{\pgfqpoint{1.022242in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{1.028024in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{1.030916in}{1.118686in}}%
\pgfpathlineto{\pgfqpoint{1.033807in}{1.114749in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{1.051154in}{1.102596in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{1.094667in}}%
\pgfpathlineto{\pgfqpoint{1.065609in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{1.090520in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{1.084551in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{1.082480in}}%
\pgfpathlineto{\pgfqpoint{1.097412in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{1.117650in}{1.075662in}}%
\pgfpathlineto{\pgfqpoint{1.123432in}{1.072698in}}%
\pgfpathlineto{\pgfqpoint{1.140779in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{1.146561in}{1.060655in}}%
\pgfpathlineto{\pgfqpoint{1.155235in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{1.210167in}{1.037598in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{1.227513in}{1.030822in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{1.244860in}{1.021283in}}%
\pgfpathlineto{\pgfqpoint{1.267989in}{1.011129in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{1.003622in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.002112in}}%
\pgfpathlineto{\pgfqpoint{1.296901in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{1.299792in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{1.302683in}{0.992697in}}%
\pgfpathlineto{\pgfqpoint{1.305574in}{0.993039in}}%
\pgfpathlineto{\pgfqpoint{1.311357in}{0.986754in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{0.984988in}}%
\pgfpathlineto{\pgfqpoint{1.320030in}{0.980521in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{0.985618in}}%
\pgfpathlineto{\pgfqpoint{1.331595in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{1.343159in}{0.980838in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{0.979208in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{0.980442in}}%
\pgfpathlineto{\pgfqpoint{1.357615in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{0.961721in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{1.372071in}{0.959108in}}%
\pgfpathlineto{\pgfqpoint{1.374962in}{0.956165in}}%
\pgfpathlineto{\pgfqpoint{1.377853in}{0.955673in}}%
\pgfpathlineto{\pgfqpoint{1.380744in}{0.952595in}}%
\pgfpathlineto{\pgfqpoint{1.383635in}{0.955104in}}%
\pgfpathlineto{\pgfqpoint{1.386526in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{0.946877in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{0.953627in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{0.959947in}}%
\pgfpathlineto{\pgfqpoint{1.403873in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{1.415438in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{1.418329in}{0.970843in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{0.964996in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{1.427002in}{0.964067in}}%
\pgfpathlineto{\pgfqpoint{1.429894in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{1.432785in}{0.968826in}}%
\pgfpathlineto{\pgfqpoint{1.438567in}{0.972520in}}%
\pgfpathlineto{\pgfqpoint{1.441458in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{1.447240in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{1.450132in}{0.965350in}}%
\pgfpathlineto{\pgfqpoint{1.455914in}{0.960099in}}%
\pgfpathlineto{\pgfqpoint{1.458805in}{0.968291in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.966544in}}%
\pgfpathlineto{\pgfqpoint{1.464587in}{0.966723in}}%
\pgfpathlineto{\pgfqpoint{1.467479in}{0.971422in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{1.484825in}{0.986625in}}%
\pgfpathlineto{\pgfqpoint{1.487717in}{0.982523in}}%
\pgfpathlineto{\pgfqpoint{1.490608in}{0.976409in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{0.979143in}}%
\pgfpathlineto{\pgfqpoint{1.499281in}{0.978284in}}%
\pgfpathlineto{\pgfqpoint{1.502172in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{1.507955in}{0.971686in}}%
\pgfpathlineto{\pgfqpoint{1.510846in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.980671in}}%
\pgfpathlineto{\pgfqpoint{1.525301in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{0.984476in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{1.533975in}{0.984034in}}%
\pgfpathlineto{\pgfqpoint{1.536866in}{0.981411in}}%
\pgfpathlineto{\pgfqpoint{1.542648in}{0.983464in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.548431in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{0.981575in}}%
\pgfpathlineto{\pgfqpoint{1.557104in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{1.562886in}{0.986600in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{0.991068in}}%
\pgfpathlineto{\pgfqpoint{1.580233in}{0.997519in}}%
\pgfpathlineto{\pgfqpoint{1.583124in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{0.997381in}}%
\pgfpathlineto{\pgfqpoint{1.588907in}{0.995997in}}%
\pgfpathlineto{\pgfqpoint{1.591798in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{1.597580in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{1.600471in}{0.996232in}}%
\pgfpathlineto{\pgfqpoint{1.606253in}{0.999984in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.620709in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{1.009288in}}%
\pgfpathlineto{\pgfqpoint{1.626492in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{1.629383in}{1.006502in}}%
\pgfpathlineto{\pgfqpoint{1.632274in}{1.007607in}}%
\pgfpathlineto{\pgfqpoint{1.635165in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{1.638056in}{1.008950in}}%
\pgfpathlineto{\pgfqpoint{1.640947in}{1.015624in}}%
\pgfpathlineto{\pgfqpoint{1.643838in}{1.014846in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{1.019117in}}%
\pgfpathlineto{\pgfqpoint{1.649621in}{1.016816in}}%
\pgfpathlineto{\pgfqpoint{1.658294in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{1.018290in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{1.018829in}}%
\pgfpathlineto{\pgfqpoint{1.666968in}{1.017963in}}%
\pgfpathlineto{\pgfqpoint{1.669859in}{1.019245in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{1.018530in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{1.681423in}{1.023264in}}%
\pgfpathlineto{\pgfqpoint{1.684314in}{1.027272in}}%
\pgfpathlineto{\pgfqpoint{1.687206in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{1.690097in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{1.029890in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{1.704552in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{1.707444in}{1.041093in}}%
\pgfpathlineto{\pgfqpoint{1.710335in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{1.713226in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{1.716117in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{1.721899in}{1.046468in}}%
\pgfpathlineto{\pgfqpoint{1.724790in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{1.742137in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{1.747920in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{1.759484in}{1.047350in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{1.046385in}}%
\pgfpathlineto{\pgfqpoint{1.776831in}{1.049981in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{1.050617in}}%
\pgfpathlineto{\pgfqpoint{1.785505in}{1.052248in}}%
\pgfpathlineto{\pgfqpoint{1.791287in}{1.052302in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{1.053226in}}%
\pgfpathlineto{\pgfqpoint{1.797069in}{1.052771in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{1.054393in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{1.052963in}}%
\pgfpathlineto{\pgfqpoint{1.820198in}{1.055641in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{1.053808in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{1.053371in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{1.866457in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{1.872239in}{1.053045in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.055388in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.906933in}{1.056217in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{1.056557in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.056677in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.056677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.060595in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.562550in}{1.066877in}}%
\pgfpathlineto{\pgfqpoint{0.565441in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{0.568332in}{1.068432in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{1.073270in}}%
\pgfpathlineto{\pgfqpoint{0.577006in}{1.076384in}}%
\pgfpathlineto{\pgfqpoint{0.579897in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{1.089515in}}%
\pgfpathlineto{\pgfqpoint{0.588570in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.086381in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.084923in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{1.087806in}}%
\pgfpathlineto{\pgfqpoint{0.614591in}{1.090399in}}%
\pgfpathlineto{\pgfqpoint{0.620373in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{1.104997in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.104694in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{1.116441in}}%
\pgfpathlineto{\pgfqpoint{0.631937in}{1.121907in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.136158in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.137500in}}%
\pgfpathlineto{\pgfqpoint{0.643502in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{0.646393in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{0.660849in}{1.168172in}}%
\pgfpathlineto{\pgfqpoint{0.663740in}{1.168202in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{0.675305in}{1.188134in}}%
\pgfpathlineto{\pgfqpoint{0.678196in}{1.193374in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{1.205957in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{0.695543in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.237482in}}%
\pgfpathlineto{\pgfqpoint{0.701325in}{1.236432in}}%
\pgfpathlineto{\pgfqpoint{0.704216in}{1.231384in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{1.236773in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{1.235878in}}%
\pgfpathlineto{\pgfqpoint{0.715781in}{1.268210in}}%
\pgfpathlineto{\pgfqpoint{0.718672in}{1.272705in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{1.280176in}}%
\pgfpathlineto{\pgfqpoint{0.727345in}{1.309410in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.336808in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.349715in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{1.353752in}}%
\pgfpathlineto{\pgfqpoint{0.741801in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{0.744692in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{0.747583in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.417144in}}%
\pgfpathlineto{\pgfqpoint{0.753366in}{1.421511in}}%
\pgfpathlineto{\pgfqpoint{0.759148in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{0.773604in}{1.493928in}}%
\pgfpathlineto{\pgfqpoint{0.776495in}{1.492316in}}%
\pgfpathlineto{\pgfqpoint{0.779386in}{1.515121in}}%
\pgfpathlineto{\pgfqpoint{0.782277in}{1.513276in}}%
\pgfpathlineto{\pgfqpoint{0.785168in}{1.513152in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.530620in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{1.532266in}}%
\pgfpathlineto{\pgfqpoint{0.793842in}{1.544107in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{1.553102in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{0.805406in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{0.808297in}{1.589404in}}%
\pgfpathlineto{\pgfqpoint{0.811188in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{0.814080in}{1.601337in}}%
\pgfpathlineto{\pgfqpoint{0.819862in}{1.589617in}}%
\pgfpathlineto{\pgfqpoint{0.822753in}{1.601306in}}%
\pgfpathlineto{\pgfqpoint{0.828535in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.607708in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{0.845882in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{1.687861in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.698959in}}%
\pgfpathlineto{\pgfqpoint{0.857447in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{0.863229in}{1.694795in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.690366in}}%
\pgfpathlineto{\pgfqpoint{0.869011in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{0.877685in}{1.654269in}}%
\pgfpathlineto{\pgfqpoint{0.880576in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{0.883467in}{1.646525in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{0.889249in}{1.639846in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.604313in}}%
\pgfpathlineto{\pgfqpoint{0.900814in}{1.599326in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{1.599056in}}%
\pgfpathlineto{\pgfqpoint{0.906596in}{1.593883in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.581567in}}%
\pgfpathlineto{\pgfqpoint{0.915270in}{1.566341in}}%
\pgfpathlineto{\pgfqpoint{0.918161in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{0.921052in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{0.923943in}{1.545081in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.520872in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{0.978875in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.381843in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.362500in}}%
\pgfpathlineto{\pgfqpoint{1.013569in}{1.348628in}}%
\pgfpathlineto{\pgfqpoint{1.025133in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{1.039589in}{1.312442in}}%
\pgfpathlineto{\pgfqpoint{1.045371in}{1.305550in}}%
\pgfpathlineto{\pgfqpoint{1.056936in}{1.293801in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{1.286865in}}%
\pgfpathlineto{\pgfqpoint{1.068500in}{1.277329in}}%
\pgfpathlineto{\pgfqpoint{1.080065in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.137888in}{1.191799in}}%
\pgfpathlineto{\pgfqpoint{1.155235in}{1.167312in}}%
\pgfpathlineto{\pgfqpoint{1.172582in}{1.144053in}}%
\pgfpathlineto{\pgfqpoint{1.204384in}{1.105055in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{1.259316in}{1.037856in}}%
\pgfpathlineto{\pgfqpoint{1.270881in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{1.383635in}{0.869123in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{0.850283in}}%
\pgfpathlineto{\pgfqpoint{1.429894in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{1.450132in}{0.790315in}}%
\pgfpathlineto{\pgfqpoint{1.464587in}{0.775982in}}%
\pgfpathlineto{\pgfqpoint{1.470370in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{0.745470in}}%
\pgfpathlineto{\pgfqpoint{1.502172in}{0.728865in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{1.525301in}{0.663674in}}%
\pgfpathlineto{\pgfqpoint{1.533975in}{0.632586in}}%
\pgfpathlineto{\pgfqpoint{1.536866in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{1.542648in}{0.611977in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.608797in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{0.587013in}}%
\pgfpathlineto{\pgfqpoint{1.557104in}{0.586416in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{0.549871in}}%
\pgfpathlineto{\pgfqpoint{1.574451in}{0.550830in}}%
\pgfpathlineto{\pgfqpoint{1.580233in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{1.583124in}{0.534192in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{0.531156in}}%
\pgfpathlineto{\pgfqpoint{1.594689in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{1.600471in}{0.499294in}}%
\pgfpathlineto{\pgfqpoint{1.606253in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{0.492240in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{0.494020in}}%
\pgfpathlineto{\pgfqpoint{1.614927in}{0.489919in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{0.497165in}}%
\pgfpathlineto{\pgfqpoint{1.620709in}{0.492898in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{0.481139in}}%
\pgfpathlineto{\pgfqpoint{1.626492in}{0.475495in}}%
\pgfpathlineto{\pgfqpoint{1.635165in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{1.640947in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{1.643838in}{0.450770in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{0.447664in}}%
\pgfpathlineto{\pgfqpoint{1.649621in}{0.458337in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{0.464098in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{0.463140in}}%
\pgfpathlineto{\pgfqpoint{1.658294in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{0.470181in}}%
\pgfpathlineto{\pgfqpoint{1.666968in}{0.467039in}}%
\pgfpathlineto{\pgfqpoint{1.669859in}{0.488371in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{0.496555in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{0.500137in}}%
\pgfpathlineto{\pgfqpoint{1.678532in}{0.498723in}}%
\pgfpathlineto{\pgfqpoint{1.687206in}{0.525549in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{0.547825in}}%
\pgfpathlineto{\pgfqpoint{1.695879in}{0.539662in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{0.569336in}}%
\pgfpathlineto{\pgfqpoint{1.710335in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{1.713226in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{1.716117in}{0.660802in}}%
\pgfpathlineto{\pgfqpoint{1.719008in}{0.669496in}}%
\pgfpathlineto{\pgfqpoint{1.721899in}{0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.724790in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{1.727682in}{0.695031in}}%
\pgfpathlineto{\pgfqpoint{1.730573in}{0.705372in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.700251in}}%
\pgfpathlineto{\pgfqpoint{1.736355in}{0.700092in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{0.708407in}}%
\pgfpathlineto{\pgfqpoint{1.747920in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{0.752199in}}%
\pgfpathlineto{\pgfqpoint{1.756593in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{1.759484in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{1.765267in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{1.771049in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{0.861500in}}%
\pgfpathlineto{\pgfqpoint{1.776831in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{1.779722in}{0.882598in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{0.886947in}}%
\pgfpathlineto{\pgfqpoint{1.785505in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{0.908348in}}%
\pgfpathlineto{\pgfqpoint{1.797069in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{0.908817in}}%
\pgfpathlineto{\pgfqpoint{1.802851in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{0.914491in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{1.820198in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{1.823089in}{0.940287in}}%
\pgfpathlineto{\pgfqpoint{1.828872in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{0.963349in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{0.967402in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.999433in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{1.001860in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{1.872239in}{1.011795in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.017535in}}%
\pgfpathlineto{\pgfqpoint{1.878021in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{1.883803in}{1.016871in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.017212in}}%
\pgfpathlineto{\pgfqpoint{1.889586in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{1.895368in}{1.029369in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{1.901150in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.036676in}}%
\pgfpathlineto{\pgfqpoint{1.906933in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{1.041329in}}%
\pgfpathlineto{\pgfqpoint{1.915606in}{1.040903in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{1.043171in}}%
\pgfpathlineto{\pgfqpoint{1.924280in}{1.048670in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{1.935844in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{1.938735in}{1.047664in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.053644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767463in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767463in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248357in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248357in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729251in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729251in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246912in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.407762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.694467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.655912in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.942616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.904061in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{1.190766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.152210in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{1.438915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.400359in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{1.687064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.648509in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151398in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{0.460688in}}%
\pgfpathlineto{\pgfqpoint{2.532799in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{0.462883in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{0.464559in}}%
\pgfpathlineto{\pgfqpoint{2.547254in}{0.464389in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{0.464103in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{0.468832in}}%
\pgfpathlineto{\pgfqpoint{2.561710in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{2.573275in}{0.478767in}}%
\pgfpathlineto{\pgfqpoint{2.576166in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{0.492906in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{0.492255in}}%
\pgfpathlineto{\pgfqpoint{2.584839in}{0.494291in}}%
\pgfpathlineto{\pgfqpoint{2.587730in}{0.499504in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{2.593513in}{0.505830in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{0.504675in}}%
\pgfpathlineto{\pgfqpoint{2.602186in}{0.506817in}}%
\pgfpathlineto{\pgfqpoint{2.605077in}{0.507290in}}%
\pgfpathlineto{\pgfqpoint{2.607968in}{0.510650in}}%
\pgfpathlineto{\pgfqpoint{2.613751in}{0.514077in}}%
\pgfpathlineto{\pgfqpoint{2.619533in}{0.527527in}}%
\pgfpathlineto{\pgfqpoint{2.622424in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{2.628206in}{0.535226in}}%
\pgfpathlineto{\pgfqpoint{2.633989in}{0.550645in}}%
\pgfpathlineto{\pgfqpoint{2.639771in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{2.645553in}{0.564087in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{0.575262in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{0.578938in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{0.596289in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{0.607646in}}%
\pgfpathlineto{\pgfqpoint{2.668682in}{0.623411in}}%
\pgfpathlineto{\pgfqpoint{2.671574in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{2.680247in}{0.649823in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{2.688921in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{2.694703in}{0.696866in}}%
\pgfpathlineto{\pgfqpoint{2.697594in}{0.711777in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{2.703376in}{0.731161in}}%
\pgfpathlineto{\pgfqpoint{2.706267in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{2.712050in}{0.774879in}}%
\pgfpathlineto{\pgfqpoint{2.714941in}{0.796100in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{0.803488in}}%
\pgfpathlineto{\pgfqpoint{2.720723in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{2.723614in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{2.729397in}{0.841222in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{2.735179in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{2.738070in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{2.740961in}{0.896139in}}%
\pgfpathlineto{\pgfqpoint{2.743852in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{2.746743in}{0.908452in}}%
\pgfpathlineto{\pgfqpoint{2.749635in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{0.925775in}}%
\pgfpathlineto{\pgfqpoint{2.758308in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{2.764090in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{2.766981in}{1.009768in}}%
\pgfpathlineto{\pgfqpoint{2.769873in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{2.775655in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{2.784328in}{1.118905in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{2.790111in}{1.155691in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{1.205747in}}%
\pgfpathlineto{\pgfqpoint{2.801675in}{1.231797in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{1.256074in}}%
\pgfpathlineto{\pgfqpoint{2.810349in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{2.819022in}{1.322065in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{1.328844in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{1.352483in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.381613in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{1.377846in}}%
\pgfpathlineto{\pgfqpoint{2.839260in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{2.842151in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{1.451373in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.490889in}}%
\pgfpathlineto{\pgfqpoint{2.856607in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{2.859498in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{1.534244in}}%
\pgfpathlineto{\pgfqpoint{2.873954in}{1.533374in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{2.882627in}{1.599893in}}%
\pgfpathlineto{\pgfqpoint{2.894192in}{1.662235in}}%
\pgfpathlineto{\pgfqpoint{2.899974in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{2.905756in}{1.670566in}}%
\pgfpathlineto{\pgfqpoint{2.908648in}{1.677780in}}%
\pgfpathlineto{\pgfqpoint{2.911539in}{1.670980in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{2.917321in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{2.923103in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{1.702743in}}%
\pgfpathlineto{\pgfqpoint{2.928886in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{1.695771in}}%
\pgfpathlineto{\pgfqpoint{2.937559in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.940450in}{1.689627in}}%
\pgfpathlineto{\pgfqpoint{2.943341in}{1.693572in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.679509in}}%
\pgfpathlineto{\pgfqpoint{2.963579in}{1.656533in}}%
\pgfpathlineto{\pgfqpoint{2.969362in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{2.975144in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{2.980926in}{1.647748in}}%
\pgfpathlineto{\pgfqpoint{2.983817in}{1.646582in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{1.648857in}}%
\pgfpathlineto{\pgfqpoint{2.992491in}{1.654313in}}%
\pgfpathlineto{\pgfqpoint{2.995382in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{3.012729in}{1.663293in}}%
\pgfpathlineto{\pgfqpoint{3.018511in}{1.664957in}}%
\pgfpathlineto{\pgfqpoint{3.021402in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{3.024293in}{1.671085in}}%
\pgfpathlineto{\pgfqpoint{3.027185in}{1.669971in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.662931in}}%
\pgfpathlineto{\pgfqpoint{3.047423in}{1.653981in}}%
\pgfpathlineto{\pgfqpoint{3.076334in}{1.640079in}}%
\pgfpathlineto{\pgfqpoint{3.085007in}{1.639037in}}%
\pgfpathlineto{\pgfqpoint{3.102354in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{3.122592in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{3.145722in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{3.160177in}{1.637085in}}%
\pgfpathlineto{\pgfqpoint{3.206436in}{1.631457in}}%
\pgfpathlineto{\pgfqpoint{3.223782in}{1.633227in}}%
\pgfpathlineto{\pgfqpoint{3.244020in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{3.258476in}{1.630281in}}%
\pgfpathlineto{\pgfqpoint{3.284497in}{1.630592in}}%
\pgfpathlineto{\pgfqpoint{3.310517in}{1.633613in}}%
\pgfpathlineto{\pgfqpoint{3.324973in}{1.635224in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.637095in}}%
\pgfpathlineto{\pgfqpoint{3.368340in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{3.385687in}{1.640475in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{1.641405in}}%
\pgfpathlineto{\pgfqpoint{3.411707in}{1.646978in}}%
\pgfpathlineto{\pgfqpoint{3.414598in}{1.641429in}}%
\pgfpathlineto{\pgfqpoint{3.429054in}{1.644709in}}%
\pgfpathlineto{\pgfqpoint{3.446401in}{1.649894in}}%
\pgfpathlineto{\pgfqpoint{3.452183in}{1.651230in}}%
\pgfpathlineto{\pgfqpoint{3.466639in}{1.657876in}}%
\pgfpathlineto{\pgfqpoint{3.478203in}{1.667203in}}%
\pgfpathlineto{\pgfqpoint{3.483986in}{1.673226in}}%
\pgfpathlineto{\pgfqpoint{3.486877in}{1.676056in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.676890in}}%
\pgfpathlineto{\pgfqpoint{3.492659in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{3.501332in}{1.688656in}}%
\pgfpathlineto{\pgfqpoint{3.507115in}{1.694198in}}%
\pgfpathlineto{\pgfqpoint{3.510006in}{1.695388in}}%
\pgfpathlineto{\pgfqpoint{3.512897in}{1.700682in}}%
\pgfpathlineto{\pgfqpoint{3.515788in}{1.694774in}}%
\pgfpathlineto{\pgfqpoint{3.518679in}{1.697253in}}%
\pgfpathlineto{\pgfqpoint{3.521570in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{1.697082in}}%
\pgfpathlineto{\pgfqpoint{3.527353in}{1.698751in}}%
\pgfpathlineto{\pgfqpoint{3.530244in}{1.688933in}}%
\pgfpathlineto{\pgfqpoint{3.536026in}{1.688684in}}%
\pgfpathlineto{\pgfqpoint{3.538917in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{3.541808in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{3.544700in}{1.685423in}}%
\pgfpathlineto{\pgfqpoint{3.547591in}{1.672897in}}%
\pgfpathlineto{\pgfqpoint{3.550482in}{1.669702in}}%
\pgfpathlineto{\pgfqpoint{3.553373in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{3.556264in}{1.648434in}}%
\pgfpathlineto{\pgfqpoint{3.559155in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{3.562047in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{1.646365in}}%
\pgfpathlineto{\pgfqpoint{3.567829in}{1.646698in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{1.633539in}}%
\pgfpathlineto{\pgfqpoint{3.573611in}{1.632221in}}%
\pgfpathlineto{\pgfqpoint{3.579393in}{1.613997in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{1.608647in}}%
\pgfpathlineto{\pgfqpoint{3.585176in}{1.609639in}}%
\pgfpathlineto{\pgfqpoint{3.588067in}{1.598965in}}%
\pgfpathlineto{\pgfqpoint{3.590958in}{1.595624in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{1.587377in}}%
\pgfpathlineto{\pgfqpoint{3.596740in}{1.587736in}}%
\pgfpathlineto{\pgfqpoint{3.599631in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{3.605414in}{1.556126in}}%
\pgfpathlineto{\pgfqpoint{3.608305in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{3.611196in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{3.614087in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{3.619869in}{1.522721in}}%
\pgfpathlineto{\pgfqpoint{3.622761in}{1.520885in}}%
\pgfpathlineto{\pgfqpoint{3.625652in}{1.505160in}}%
\pgfpathlineto{\pgfqpoint{3.628543in}{1.482565in}}%
\pgfpathlineto{\pgfqpoint{3.631434in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{3.634325in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{3.637216in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{3.642999in}{1.457409in}}%
\pgfpathlineto{\pgfqpoint{3.645890in}{1.454920in}}%
\pgfpathlineto{\pgfqpoint{3.651672in}{1.410206in}}%
\pgfpathlineto{\pgfqpoint{3.654563in}{1.397409in}}%
\pgfpathlineto{\pgfqpoint{3.657454in}{1.393808in}}%
\pgfpathlineto{\pgfqpoint{3.663237in}{1.361976in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{3.671910in}{1.293732in}}%
\pgfpathlineto{\pgfqpoint{3.677692in}{1.274552in}}%
\pgfpathlineto{\pgfqpoint{3.680583in}{1.274101in}}%
\pgfpathlineto{\pgfqpoint{3.683475in}{1.248188in}}%
\pgfpathlineto{\pgfqpoint{3.686366in}{1.242871in}}%
\pgfpathlineto{\pgfqpoint{3.689257in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{3.692148in}{1.224539in}}%
\pgfpathlineto{\pgfqpoint{3.697930in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{3.706604in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{3.709495in}{1.137568in}}%
\pgfpathlineto{\pgfqpoint{3.712386in}{1.107753in}}%
\pgfpathlineto{\pgfqpoint{3.718168in}{1.085646in}}%
\pgfpathlineto{\pgfqpoint{3.721060in}{1.077829in}}%
\pgfpathlineto{\pgfqpoint{3.723951in}{1.065127in}}%
\pgfpathlineto{\pgfqpoint{3.726842in}{1.038496in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{3.735515in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{3.738406in}{1.009242in}}%
\pgfpathlineto{\pgfqpoint{3.741298in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{3.744189in}{0.987952in}}%
\pgfpathlineto{\pgfqpoint{3.749971in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{3.752862in}{0.917657in}}%
\pgfpathlineto{\pgfqpoint{3.755753in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{3.758644in}{0.868790in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{3.767318in}{0.792346in}}%
\pgfpathlineto{\pgfqpoint{3.770209in}{0.783412in}}%
\pgfpathlineto{\pgfqpoint{3.773100in}{0.767178in}}%
\pgfpathlineto{\pgfqpoint{3.775991in}{0.761548in}}%
\pgfpathlineto{\pgfqpoint{3.787556in}{0.723108in}}%
\pgfpathlineto{\pgfqpoint{3.796229in}{0.712782in}}%
\pgfpathlineto{\pgfqpoint{3.799120in}{0.715957in}}%
\pgfpathlineto{\pgfqpoint{3.804903in}{0.700196in}}%
\pgfpathlineto{\pgfqpoint{3.807794in}{0.685971in}}%
\pgfpathlineto{\pgfqpoint{3.810685in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{3.813576in}{0.655029in}}%
\pgfpathlineto{\pgfqpoint{3.816467in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{0.629968in}}%
\pgfpathlineto{\pgfqpoint{3.822250in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{0.614811in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{0.604602in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{0.605005in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{3.836705in}{0.579918in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{0.577287in}}%
\pgfpathlineto{\pgfqpoint{3.842488in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{3.845379in}{0.581591in}}%
\pgfpathlineto{\pgfqpoint{3.851161in}{0.561226in}}%
\pgfpathlineto{\pgfqpoint{3.854052in}{0.561285in}}%
\pgfpathlineto{\pgfqpoint{3.856943in}{0.563287in}}%
\pgfpathlineto{\pgfqpoint{3.859835in}{0.553906in}}%
\pgfpathlineto{\pgfqpoint{3.862726in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{3.865617in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{3.868508in}{0.547934in}}%
\pgfpathlineto{\pgfqpoint{3.871399in}{0.542098in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{0.539073in}}%
\pgfpathlineto{\pgfqpoint{3.880073in}{0.537339in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{0.534046in}}%
\pgfpathlineto{\pgfqpoint{3.885855in}{0.532567in}}%
\pgfpathlineto{\pgfqpoint{3.888746in}{0.524707in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{0.517032in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{0.504967in}}%
\pgfpathlineto{\pgfqpoint{3.914766in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{3.917657in}{0.500100in}}%
\pgfpathlineto{\pgfqpoint{3.920549in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{3.923440in}{0.498821in}}%
\pgfpathlineto{\pgfqpoint{3.926331in}{0.491023in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{0.489567in}}%
\pgfpathlineto{\pgfqpoint{3.932113in}{0.489897in}}%
\pgfpathlineto{\pgfqpoint{3.935004in}{0.487885in}}%
\pgfpathlineto{\pgfqpoint{3.937895in}{0.483759in}}%
\pgfpathlineto{\pgfqpoint{3.946569in}{0.477239in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{0.471288in}}%
\pgfpathlineto{\pgfqpoint{3.952351in}{0.470937in}}%
\pgfpathlineto{\pgfqpoint{3.955242in}{0.466876in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{0.462360in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.456437in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.456437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{0.446905in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{0.448288in}}%
\pgfpathlineto{\pgfqpoint{2.596404in}{0.448928in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{0.448878in}}%
\pgfpathlineto{\pgfqpoint{2.616642in}{0.449724in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{0.451199in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{0.451117in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{0.452236in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{0.454364in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.680247in}{0.457155in}}%
\pgfpathlineto{\pgfqpoint{2.691812in}{0.457545in}}%
\pgfpathlineto{\pgfqpoint{2.706267in}{0.461094in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{0.461247in}}%
\pgfpathlineto{\pgfqpoint{2.712050in}{0.462844in}}%
\pgfpathlineto{\pgfqpoint{2.726505in}{0.464548in}}%
\pgfpathlineto{\pgfqpoint{2.740961in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{2.743852in}{0.472543in}}%
\pgfpathlineto{\pgfqpoint{2.749635in}{0.472398in}}%
\pgfpathlineto{\pgfqpoint{2.758308in}{0.475480in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{0.477965in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{0.482868in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{0.484470in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{0.484173in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.486835in}}%
\pgfpathlineto{\pgfqpoint{2.793002in}{0.491556in}}%
\pgfpathlineto{\pgfqpoint{2.798784in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{2.807457in}{0.497463in}}%
\pgfpathlineto{\pgfqpoint{2.810349in}{0.499545in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{0.507379in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{0.509968in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{0.515063in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{0.518804in}}%
\pgfpathlineto{\pgfqpoint{2.842151in}{0.521522in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{0.524388in}}%
\pgfpathlineto{\pgfqpoint{2.850825in}{0.528707in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{0.530082in}}%
\pgfpathlineto{\pgfqpoint{2.859498in}{0.536852in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{0.545765in}}%
\pgfpathlineto{\pgfqpoint{2.885518in}{0.559063in}}%
\pgfpathlineto{\pgfqpoint{2.902865in}{0.569908in}}%
\pgfpathlineto{\pgfqpoint{2.905756in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{2.908648in}{0.574963in}}%
\pgfpathlineto{\pgfqpoint{2.911539in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{0.582994in}}%
\pgfpathlineto{\pgfqpoint{2.928886in}{0.593980in}}%
\pgfpathlineto{\pgfqpoint{2.931777in}{0.595073in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{0.610375in}}%
\pgfpathlineto{\pgfqpoint{2.952015in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{2.954906in}{0.615415in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{2.960688in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{2.963579in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{2.969362in}{0.623794in}}%
\pgfpathlineto{\pgfqpoint{2.972253in}{0.623462in}}%
\pgfpathlineto{\pgfqpoint{2.980926in}{0.627647in}}%
\pgfpathlineto{\pgfqpoint{2.986709in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{2.992491in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{0.633752in}}%
\pgfpathlineto{\pgfqpoint{3.006947in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{3.009838in}{0.634370in}}%
\pgfpathlineto{\pgfqpoint{3.012729in}{0.637097in}}%
\pgfpathlineto{\pgfqpoint{3.035858in}{0.640194in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{0.645063in}}%
\pgfpathlineto{\pgfqpoint{3.047423in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{3.053205in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{3.093681in}{0.646906in}}%
\pgfpathlineto{\pgfqpoint{3.131266in}{0.646872in}}%
\pgfpathlineto{\pgfqpoint{3.154395in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{3.197762in}{0.645588in}}%
\pgfpathlineto{\pgfqpoint{3.203544in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{3.252694in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{3.290279in}{0.646888in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{0.645785in}}%
\pgfpathlineto{\pgfqpoint{3.336537in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{3.339428in}{0.642559in}}%
\pgfpathlineto{\pgfqpoint{3.377013in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{3.385687in}{0.633972in}}%
\pgfpathlineto{\pgfqpoint{3.397251in}{0.628883in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{0.628232in}}%
\pgfpathlineto{\pgfqpoint{3.405925in}{0.623365in}}%
\pgfpathlineto{\pgfqpoint{3.411707in}{0.620762in}}%
\pgfpathlineto{\pgfqpoint{3.417489in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{3.420380in}{0.612216in}}%
\pgfpathlineto{\pgfqpoint{3.423272in}{0.608443in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{0.602825in}}%
\pgfpathlineto{\pgfqpoint{3.434836in}{0.599845in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{3.440618in}{0.599678in}}%
\pgfpathlineto{\pgfqpoint{3.443510in}{0.598986in}}%
\pgfpathlineto{\pgfqpoint{3.452183in}{0.592461in}}%
\pgfpathlineto{\pgfqpoint{3.463748in}{0.584672in}}%
\pgfpathlineto{\pgfqpoint{3.475312in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{3.478203in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{3.483986in}{0.575075in}}%
\pgfpathlineto{\pgfqpoint{3.504224in}{0.556675in}}%
\pgfpathlineto{\pgfqpoint{3.510006in}{0.556107in}}%
\pgfpathlineto{\pgfqpoint{3.518679in}{0.550756in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{0.548142in}}%
\pgfpathlineto{\pgfqpoint{3.533135in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{3.541808in}{0.538870in}}%
\pgfpathlineto{\pgfqpoint{3.544700in}{0.537428in}}%
\pgfpathlineto{\pgfqpoint{3.547591in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{3.556264in}{0.530275in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{0.524409in}}%
\pgfpathlineto{\pgfqpoint{3.573611in}{0.521909in}}%
\pgfpathlineto{\pgfqpoint{3.576502in}{0.517748in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{0.509975in}}%
\pgfpathlineto{\pgfqpoint{3.602523in}{0.504897in}}%
\pgfpathlineto{\pgfqpoint{3.608305in}{0.503048in}}%
\pgfpathlineto{\pgfqpoint{3.611196in}{0.503232in}}%
\pgfpathlineto{\pgfqpoint{3.625652in}{0.496817in}}%
\pgfpathlineto{\pgfqpoint{3.628543in}{0.496764in}}%
\pgfpathlineto{\pgfqpoint{3.637216in}{0.492898in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{0.492253in}}%
\pgfpathlineto{\pgfqpoint{3.642999in}{0.488993in}}%
\pgfpathlineto{\pgfqpoint{3.651672in}{0.487629in}}%
\pgfpathlineto{\pgfqpoint{3.654563in}{0.483017in}}%
\pgfpathlineto{\pgfqpoint{3.657454in}{0.482557in}}%
\pgfpathlineto{\pgfqpoint{3.660345in}{0.479608in}}%
\pgfpathlineto{\pgfqpoint{3.663237in}{0.479498in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{0.477253in}}%
\pgfpathlineto{\pgfqpoint{3.671910in}{0.475613in}}%
\pgfpathlineto{\pgfqpoint{3.680583in}{0.473310in}}%
\pgfpathlineto{\pgfqpoint{3.695039in}{0.470176in}}%
\pgfpathlineto{\pgfqpoint{3.700821in}{0.468964in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{0.466809in}}%
\pgfpathlineto{\pgfqpoint{3.718168in}{0.463908in}}%
\pgfpathlineto{\pgfqpoint{3.721060in}{0.460185in}}%
\pgfpathlineto{\pgfqpoint{3.755753in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{0.452598in}}%
\pgfpathlineto{\pgfqpoint{3.796229in}{0.450264in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{0.448747in}}%
\pgfpathlineto{\pgfqpoint{3.851161in}{0.448039in}}%
\pgfpathlineto{\pgfqpoint{3.891637in}{0.448115in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{0.447279in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{0.451227in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{0.451604in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{0.452313in}}%
\pgfpathlineto{\pgfqpoint{2.564601in}{0.452027in}}%
\pgfpathlineto{\pgfqpoint{2.567492in}{0.454016in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{0.454493in}}%
\pgfpathlineto{\pgfqpoint{2.587730in}{0.455917in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{2.593513in}{0.460807in}}%
\pgfpathlineto{\pgfqpoint{2.596404in}{0.463537in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{0.464165in}}%
\pgfpathlineto{\pgfqpoint{2.605077in}{0.475093in}}%
\pgfpathlineto{\pgfqpoint{2.607968in}{0.474682in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{0.476048in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{0.476897in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{0.478981in}}%
\pgfpathlineto{\pgfqpoint{2.633989in}{0.482272in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{0.487936in}}%
\pgfpathlineto{\pgfqpoint{2.639771in}{0.490493in}}%
\pgfpathlineto{\pgfqpoint{2.642662in}{0.495055in}}%
\pgfpathlineto{\pgfqpoint{2.645553in}{0.496845in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{2.654227in}{0.515870in}}%
\pgfpathlineto{\pgfqpoint{2.657118in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{0.537903in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{0.538199in}}%
\pgfpathlineto{\pgfqpoint{2.668682in}{0.541863in}}%
\pgfpathlineto{\pgfqpoint{2.671574in}{0.554939in}}%
\pgfpathlineto{\pgfqpoint{2.680247in}{0.572433in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{0.573456in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{0.585342in}}%
\pgfpathlineto{\pgfqpoint{2.688921in}{0.589110in}}%
\pgfpathlineto{\pgfqpoint{2.691812in}{0.595851in}}%
\pgfpathlineto{\pgfqpoint{2.694703in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.697594in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{0.618620in}}%
\pgfpathlineto{\pgfqpoint{2.712050in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{2.714941in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{0.674104in}}%
\pgfpathlineto{\pgfqpoint{2.720723in}{0.677298in}}%
\pgfpathlineto{\pgfqpoint{2.723614in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{2.726505in}{0.682020in}}%
\pgfpathlineto{\pgfqpoint{2.729397in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{0.704599in}}%
\pgfpathlineto{\pgfqpoint{2.735179in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{2.738070in}{0.719913in}}%
\pgfpathlineto{\pgfqpoint{2.740961in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{2.752526in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{0.858662in}}%
\pgfpathlineto{\pgfqpoint{2.764090in}{0.879483in}}%
\pgfpathlineto{\pgfqpoint{2.766981in}{0.891324in}}%
\pgfpathlineto{\pgfqpoint{2.769873in}{0.897975in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{0.934131in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{2.784328in}{0.959708in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{0.972759in}}%
\pgfpathlineto{\pgfqpoint{2.793002in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{2.798784in}{1.088973in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{1.108506in}}%
\pgfpathlineto{\pgfqpoint{2.807457in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{2.819022in}{1.203196in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{2.830587in}{1.264316in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.291644in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{1.293776in}}%
\pgfpathlineto{\pgfqpoint{2.839260in}{1.300632in}}%
\pgfpathlineto{\pgfqpoint{2.842151in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{2.845042in}{1.335389in}}%
\pgfpathlineto{\pgfqpoint{2.847934in}{1.340884in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{2.859498in}{1.433973in}}%
\pgfpathlineto{\pgfqpoint{2.865280in}{1.460122in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{1.566395in}}%
\pgfpathlineto{\pgfqpoint{2.885518in}{1.593613in}}%
\pgfpathlineto{\pgfqpoint{2.888410in}{1.600707in}}%
\pgfpathlineto{\pgfqpoint{2.891301in}{1.615112in}}%
\pgfpathlineto{\pgfqpoint{2.897083in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{2.899974in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{2.902865in}{1.641507in}}%
\pgfpathlineto{\pgfqpoint{2.905756in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{2.908648in}{1.655362in}}%
\pgfpathlineto{\pgfqpoint{2.911539in}{1.648969in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{1.651370in}}%
\pgfpathlineto{\pgfqpoint{2.920212in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.928886in}{1.661380in}}%
\pgfpathlineto{\pgfqpoint{2.931777in}{1.666338in}}%
\pgfpathlineto{\pgfqpoint{2.937559in}{1.685413in}}%
\pgfpathlineto{\pgfqpoint{2.940450in}{1.681745in}}%
\pgfpathlineto{\pgfqpoint{2.943341in}{1.691982in}}%
\pgfpathlineto{\pgfqpoint{2.946232in}{1.688502in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.689631in}}%
\pgfpathlineto{\pgfqpoint{2.952015in}{1.689419in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{2.963579in}{1.685198in}}%
\pgfpathlineto{\pgfqpoint{2.966470in}{1.681494in}}%
\pgfpathlineto{\pgfqpoint{2.969362in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{2.975144in}{1.674161in}}%
\pgfpathlineto{\pgfqpoint{2.978035in}{1.668683in}}%
\pgfpathlineto{\pgfqpoint{2.980926in}{1.667548in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{1.653620in}}%
\pgfpathlineto{\pgfqpoint{2.995382in}{1.649075in}}%
\pgfpathlineto{\pgfqpoint{3.015620in}{1.635208in}}%
\pgfpathlineto{\pgfqpoint{3.024293in}{1.632468in}}%
\pgfpathlineto{\pgfqpoint{3.035858in}{1.625412in}}%
\pgfpathlineto{\pgfqpoint{3.050314in}{1.616724in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{1.615095in}}%
\pgfpathlineto{\pgfqpoint{3.073443in}{1.616340in}}%
\pgfpathlineto{\pgfqpoint{3.085007in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{3.108137in}{1.615874in}}%
\pgfpathlineto{\pgfqpoint{3.119701in}{1.613523in}}%
\pgfpathlineto{\pgfqpoint{3.134157in}{1.610210in}}%
\pgfpathlineto{\pgfqpoint{3.194871in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.226674in}{1.603339in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.603195in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{1.600074in}}%
\pgfpathlineto{\pgfqpoint{3.307626in}{1.600005in}}%
\pgfpathlineto{\pgfqpoint{3.327864in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{3.339428in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{3.377013in}{1.599166in}}%
\pgfpathlineto{\pgfqpoint{3.385687in}{1.598938in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{1.601147in}}%
\pgfpathlineto{\pgfqpoint{3.403033in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{3.414598in}{1.606707in}}%
\pgfpathlineto{\pgfqpoint{3.434836in}{1.615080in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{1.623843in}}%
\pgfpathlineto{\pgfqpoint{3.469530in}{1.628544in}}%
\pgfpathlineto{\pgfqpoint{3.481094in}{1.635561in}}%
\pgfpathlineto{\pgfqpoint{3.486877in}{1.636798in}}%
\pgfpathlineto{\pgfqpoint{3.515788in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{1.642383in}}%
\pgfpathlineto{\pgfqpoint{3.538917in}{1.654120in}}%
\pgfpathlineto{\pgfqpoint{3.541808in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{3.544700in}{1.657121in}}%
\pgfpathlineto{\pgfqpoint{3.550482in}{1.663937in}}%
\pgfpathlineto{\pgfqpoint{3.553373in}{1.668812in}}%
\pgfpathlineto{\pgfqpoint{3.556264in}{1.668440in}}%
\pgfpathlineto{\pgfqpoint{3.562047in}{1.676841in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{1.674145in}}%
\pgfpathlineto{\pgfqpoint{3.573611in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{3.576502in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{3.579393in}{1.671993in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{1.667503in}}%
\pgfpathlineto{\pgfqpoint{3.590958in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{3.599631in}{1.671242in}}%
\pgfpathlineto{\pgfqpoint{3.602523in}{1.664494in}}%
\pgfpathlineto{\pgfqpoint{3.605414in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{3.608305in}{1.639505in}}%
\pgfpathlineto{\pgfqpoint{3.611196in}{1.642459in}}%
\pgfpathlineto{\pgfqpoint{3.614087in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{3.616978in}{1.639977in}}%
\pgfpathlineto{\pgfqpoint{3.625652in}{1.612859in}}%
\pgfpathlineto{\pgfqpoint{3.628543in}{1.606439in}}%
\pgfpathlineto{\pgfqpoint{3.634325in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.555372in}}%
\pgfpathlineto{\pgfqpoint{3.654563in}{1.526603in}}%
\pgfpathlineto{\pgfqpoint{3.660345in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{3.663237in}{1.484774in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{1.476190in}}%
\pgfpathlineto{\pgfqpoint{3.671910in}{1.442058in}}%
\pgfpathlineto{\pgfqpoint{3.674801in}{1.432815in}}%
\pgfpathlineto{\pgfqpoint{3.677692in}{1.412537in}}%
\pgfpathlineto{\pgfqpoint{3.683475in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{3.686366in}{1.384320in}}%
\pgfpathlineto{\pgfqpoint{3.692148in}{1.319632in}}%
\pgfpathlineto{\pgfqpoint{3.697930in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{1.236419in}}%
\pgfpathlineto{\pgfqpoint{3.709495in}{1.188932in}}%
\pgfpathlineto{\pgfqpoint{3.712386in}{1.160757in}}%
\pgfpathlineto{\pgfqpoint{3.715277in}{1.152123in}}%
\pgfpathlineto{\pgfqpoint{3.721060in}{1.106894in}}%
\pgfpathlineto{\pgfqpoint{3.729733in}{1.003262in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{3.741298in}{0.944480in}}%
\pgfpathlineto{\pgfqpoint{3.744189in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{3.749971in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{3.755753in}{0.896155in}}%
\pgfpathlineto{\pgfqpoint{3.758644in}{0.886178in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{0.848194in}}%
\pgfpathlineto{\pgfqpoint{3.773100in}{0.826694in}}%
\pgfpathlineto{\pgfqpoint{3.778882in}{0.789375in}}%
\pgfpathlineto{\pgfqpoint{3.784665in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{3.790447in}{0.723855in}}%
\pgfpathlineto{\pgfqpoint{3.796229in}{0.688360in}}%
\pgfpathlineto{\pgfqpoint{3.802012in}{0.659321in}}%
\pgfpathlineto{\pgfqpoint{3.804903in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{3.810685in}{0.629518in}}%
\pgfpathlineto{\pgfqpoint{3.813576in}{0.616353in}}%
\pgfpathlineto{\pgfqpoint{3.816467in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{0.608992in}}%
\pgfpathlineto{\pgfqpoint{3.822250in}{0.608171in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{0.602047in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{0.594468in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{3.836705in}{0.578226in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{0.576663in}}%
\pgfpathlineto{\pgfqpoint{3.842488in}{0.570461in}}%
\pgfpathlineto{\pgfqpoint{3.848270in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{3.856943in}{0.541646in}}%
\pgfpathlineto{\pgfqpoint{3.859835in}{0.536070in}}%
\pgfpathlineto{\pgfqpoint{3.862726in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{3.868508in}{0.519831in}}%
\pgfpathlineto{\pgfqpoint{3.871399in}{0.517909in}}%
\pgfpathlineto{\pgfqpoint{3.874290in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{0.509490in}}%
\pgfpathlineto{\pgfqpoint{3.880073in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{3.888746in}{0.500504in}}%
\pgfpathlineto{\pgfqpoint{3.891637in}{0.500820in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{0.485350in}}%
\pgfpathlineto{\pgfqpoint{3.903202in}{0.486182in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{0.485386in}}%
\pgfpathlineto{\pgfqpoint{3.908984in}{0.480445in}}%
\pgfpathlineto{\pgfqpoint{3.911875in}{0.479343in}}%
\pgfpathlineto{\pgfqpoint{3.914766in}{0.470319in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{0.460483in}}%
\pgfpathlineto{\pgfqpoint{3.940787in}{0.458924in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{0.454772in}}%
\pgfpathlineto{\pgfqpoint{3.952351in}{0.455124in}}%
\pgfpathlineto{\pgfqpoint{3.961025in}{0.453403in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{0.453670in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.451170in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.451170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.937341in}{0.826006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959563in}{0.826006in}}{\pgfqpoint{4.959563in}{0.848228in}}%
\pgfpathlineto{\pgfqpoint{4.959563in}{1.301883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959563in}{1.324105in}}{\pgfqpoint{4.937341in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{1.324105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157703in}{1.324105in}}{\pgfqpoint{4.157703in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{4.157703in}{0.848228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157703in}{0.826006in}}{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{1.240771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=1.201883in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{1.085883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=1.046994in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{0.930944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=0.892055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 650$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/ornstein/marginals_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759639in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.396021in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.396021in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.396183in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.396183in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.396227in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.396227in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.396330in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.396330in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.396447in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.396447in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.397534in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.397534in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.398210in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.398210in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.399312in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.399312in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.401149in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.401149in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.402163in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.402163in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.404705in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.404705in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.407159in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.407159in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.411053in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.411053in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.416666in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.416666in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.431566in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.431566in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.441764in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.441764in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.457957in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.457957in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.519305in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.519305in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.549208in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.549208in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.583930in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.583930in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.623560in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.623560in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.787885in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.787885in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.165143in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.165143in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.410124in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.410124in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.491383in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.491383in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.560548in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.560548in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.621088in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.621088in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.657206in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.657206in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.680820in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.694324in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.651255in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.651255in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.613036in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.613036in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.480524in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.480524in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.397957in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.397957in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.952562in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.952562in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.693019in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.693019in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.562829in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.562829in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.530943in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.530943in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.481997in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.481997in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.464951in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.464951in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.445599in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.445599in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.435210in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.435210in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.420501in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.420501in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.415550in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.415550in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.409922in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.409922in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.406571in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.406571in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.403500in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.399327in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.399327in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.398945in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.398945in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.397946in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.397946in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.397241in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.397241in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.396917in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.396917in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.396506in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.396506in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.396139in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.396139in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.396050in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.396050in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.396006in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.396006in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.396006in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.396006in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395962in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395962in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395933in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.396021in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.396021in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759639in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.396109in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.396109in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.396183in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.396183in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.396109in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.396109in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.396579in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.396579in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.396756in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.397167in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.397167in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.397505in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.397505in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.398049in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.398049in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.399386in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.399386in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.400370in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.400370in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.402237in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.404588in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.404588in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.406586in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.406586in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.409598in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.409598in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.414712in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.414712in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.421795in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.421795in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.428187in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.428187in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.448494in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.448494in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.462453in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.462453in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.479116in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.479116in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.501422in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.501422in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.552866in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.552866in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.591086in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.591086in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.790177in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.906320in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.311908in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.311908in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.363455in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.363455in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.418162in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.462685in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.462685in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.539726in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.539726in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.560607in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.560607in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.518346in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{1.518346in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.393314in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{1.393314in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.328468in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.328468in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.147716in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{1.147716in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.076934in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{1.076934in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.010119in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.615566in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.615566in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.551338in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.523287in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.523287in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.499439in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.499439in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.479983in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.479983in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.458750in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.458750in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.434843in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.434843in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.427305in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.427305in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.420208in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.420208in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.414830in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.414830in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.410171in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.410171in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.405763in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.405763in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.403383in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.403383in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.401458in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.401458in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.399856in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.399856in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.399033in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.399033in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.398063in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.398063in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.396947in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.396947in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.396741in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.396741in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.396462in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.396462in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.396256in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.396256in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.396344in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.396344in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.396403in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.396403in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.396241in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.396241in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396168in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.396168in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396036in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396036in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395962in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395962in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395903in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395903in}}%
\pgfpathlineto{\pgfqpoint{2.627108in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395903in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395903in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062412in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062412in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640792in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640792in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219172in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219172in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673294in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423670in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.689772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.651216in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.983655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.945100in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.277538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.238983in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.571422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.532866in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.081278in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718778in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{2.688889in}{1.368000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.368000in}}{\pgfqpoint{2.711111in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{2.711111in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.711111in}}{\pgfqpoint{2.688889in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696556in}{1.711111in}}{\pgfqpoint{1.696556in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{1.390222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696556in}{1.368000in}}{\pgfqpoint{1.718778in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.368000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741000in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052111in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741000in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{1.434000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052111in,y=1.434000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/custom_tipping.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{0.384555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384555in}}{\pgfqpoint{2.723359in}{1.382111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.462750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791968in}{0.470682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.528062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204598in}{0.536332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.564178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617228in}{0.600631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.692608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029858in}{0.786609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.827113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442488in}{1.065914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.148102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855118in}{1.355514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.703843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384555in}}{\pgfqpoint{2.723359in}{1.382111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.447379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791968in}{0.456053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.488629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204598in}{0.514169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.550294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617228in}{0.598728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.652496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029858in}{0.732077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.772802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442488in}{0.953303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{1.083502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855118in}{1.276837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{1.538557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384555in}}{\pgfqpoint{2.723359in}{1.382111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791968in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204598in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617228in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029858in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442488in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855118in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{0.786778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461863in}{0.384555in}}{\pgfqpoint{2.723359in}{1.382111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791968in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204598in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617228in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029858in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442488in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855118in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{0.783136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585653in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585653in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998283in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998283in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410913in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410913in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823543in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823543in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236173in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648803in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648803in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061433in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061433in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823543in,y=0.133111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise Penalty $\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.591652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.553097in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{0.935898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.897342in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.280143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.241587in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461863in}{1.624388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.585832in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075611in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Transition Rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{0.461863in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461863in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{3.185222in}{0.384555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263000in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{4.944444in}{0.747056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{0.747056in}}{\pgfqpoint{4.966667in}{0.769278in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.381944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{1.404166in}}{\pgfqpoint{4.944444in}{1.404166in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{1.404166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240778in}{1.404166in}}{\pgfqpoint{3.240778in}{1.381944in}}%
\pgfpathlineto{\pgfqpoint{3.240778in}{0.769278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240778in}{0.747056in}}{\pgfqpoint{3.263000in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{3.263000in}{0.747056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{1.310666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=1.281499in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE, Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{1.154111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=1.124944in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE, Test Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{0.998778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=0.969611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data, Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396333in}{0.842222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596333in,y=0.813056in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data, Test Set}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/custom_wasserstein.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{0.384555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.384555in}}{\pgfqpoint{3.377232in}{1.382111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648168in}{0.468025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904019in}{0.450115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159870in}{0.616584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415720in}{0.663678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671571in}{0.518576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927422in}{0.447379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183273in}{0.538925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439124in}{0.850871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694975in}{0.954652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950826in}{1.291850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206677in}{0.791885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462527in}{1.113099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718378in}{1.150062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.384555in}}{\pgfqpoint{3.377232in}{1.382111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648168in}{1.694421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904019in}{1.233389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159870in}{1.412432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415720in}{1.590599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671571in}{1.290897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927422in}{1.324674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183273in}{1.504331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439124in}{1.589710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694975in}{1.297659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950826in}{1.595283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206677in}{1.703843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462527in}{1.584432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718378in}{1.554565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648168in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648168in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159870in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159870in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671571in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671571in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183273in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183273in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694975in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694975in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206677in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206677in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718378in}{0.384555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718378in,y=0.287333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183273in,y=0.133111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise Penalty $\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{0.637144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.598588in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.065729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.027173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.494314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.455758in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075611in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wasserstein Distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.384555in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.384555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949667in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{4.944444in}{0.903222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{0.903222in}}{\pgfqpoint{4.966667in}{0.925445in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.225777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.966667in}{1.248000in}}{\pgfqpoint{4.944444in}{1.248000in}}%
\pgfpathlineto{\pgfqpoint{3.949667in}{1.248000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927444in}{1.248000in}}{\pgfqpoint{3.927444in}{1.225777in}}%
\pgfpathlineto{\pgfqpoint{3.927444in}{0.925445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927444in}{0.903222in}}{\pgfqpoint{3.949667in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{3.949667in}{0.903222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083000in}{1.154500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283000in,y=1.125333in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083000in}{0.998389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283000in,y=0.969222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test Set}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/data_0_firsthalftrain_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653464in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653464in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169263in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169263in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685061in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685061in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200860in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200860in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716659in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716659in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232458in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232458in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748256in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748256in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264055in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264055in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779854in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.779854in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707370in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{0.433109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.394554in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{0.775590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.737035in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.118071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.079516in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.460552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.421997in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.158987in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.177112in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.221769in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.319557in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.332810in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.304055in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.252820in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.219961in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.173166in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.160827in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.303562in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.270874in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.296901in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.311132in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.345331in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.266601in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.218643in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.240257in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.258576in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.226190in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.218041in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.265285in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.284394in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.289201in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.278854in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.300449in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.314489in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.294087in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.266160in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.268448in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.220371in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.238289in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.198526in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.259344in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.306579in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.326854in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.309347in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.284244in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.296736in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.318853in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.321599in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.304931in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.274311in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.269840in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.267774in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.253825in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.274985in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.236621in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.232199in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.210909in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.239050in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.274976in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.285690in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.260071in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.252997in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.218687in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.225922in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.217974in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.167064in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.125326in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.114373in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.974558in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.986389in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.932628in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.960058in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.923495in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.942865in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.896999in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.915374in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.948655in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.986502in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.974379in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.014418in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.993151in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.976827in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.936372in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.875346in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.864716in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.906480in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.923179in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.973035in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.010718in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.951033in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.859714in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.878251in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.869675in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.862548in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.851252in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.879159in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.773037in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.760444in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.759459in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.777049in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.806836in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.830522in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.846048in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.820340in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.774833in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.872179in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.950898in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.980690in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.963605in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.029259in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.042644in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.008980in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.981543in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.002041in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.100415in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.096333in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.099130in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.096126in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.087754in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.075209in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.052335in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.067428in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.089593in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.111355in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.054141in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.087904in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.078297in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.105142in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.068873in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.014868in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.986400in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.003523in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.973721in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.978962in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.978962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.916974in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.907582in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.931729in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.971963in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.050513in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.064254in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.079900in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.073682in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.049193in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.037696in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.917822in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.818072in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.829122in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.804796in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.858847in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.878295in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.838135in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.889707in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.862010in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.819707in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.814656in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.790639in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.848378in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.815561in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.827462in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.932558in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.882826in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.864774in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.884216in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.890957in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.929191in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.926431in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.908210in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.933045in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.833098in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.968010in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.978934in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.994269in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.983315in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.994792in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.028040in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.004402in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.041450in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.011634in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.949926in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.969860in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.947795in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.913684in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.951246in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.952965in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.968812in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.990796in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.963502in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.920736in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.940591in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.975764in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.996686in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.124638in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.105429in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.121747in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.101801in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.092892in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.121565in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.090955in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.056512in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.097732in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.090910in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.144619in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.197085in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.179699in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.203343in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.165368in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.192605in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.182505in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.174307in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.212204in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.199454in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.209845in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.209902in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.204847in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.265477in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.248421in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.254634in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.275525in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.272245in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.268293in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.289669in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.274233in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.310938in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.321392in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.350727in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.431666in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.379355in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.365828in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.361513in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.324087in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.337934in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.320512in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.375396in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.347235in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.304618in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.308537in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.336117in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.370061in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.357909in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.374910in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.361028in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.366770in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.301100in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.298627in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.307946in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.306891in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.327919in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.283889in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.350257in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.318253in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.299873in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.289703in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.246415in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.246415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.939957in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.904295in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.888086in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.908754in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.889335in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.848478in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.923746in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.926995in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.930126in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.898734in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.915113in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.955074in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.914232in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.020531in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.964735in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.928973in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.953753in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.946428in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.945088in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.872201in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.910838in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.897909in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.933113in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.941911in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.927564in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.897620in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.934289in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.941427in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.928938in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.803560in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.834093in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.832322in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.783437in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.812373in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.821291in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.865764in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.907674in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.960081in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.968194in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.954908in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.982985in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.002859in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.018441in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.050868in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.100131in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.944586in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.906126in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.890920in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.938558in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.957815in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.929889in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.994651in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.971820in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.951092in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.966790in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.067030in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.074142in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.999986in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.003352in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.003459in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.979167in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.070877in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.064260in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.999831in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.056966in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.038989in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.054086in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.113264in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.043324in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.037358in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.977383in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.984715in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.075341in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.115990in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.072081in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.013228in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.951557in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.913577in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.905896in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.766913in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.749013in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.753690in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.779834in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.732889in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.755470in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.808987in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.793190in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.791493in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.703427in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.702903in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.700566in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.587503in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.556046in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.567128in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.539961in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.510492in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.490651in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.486208in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.491614in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.460744in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.467444in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.467190in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.471334in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.482792in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.509452in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.548887in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.558543in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.599214in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.623585in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.681340in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.681340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.132764in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.167528in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.202097in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.230966in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.200094in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.193296in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.207673in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.118648in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.113272in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.123215in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.190205in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.170156in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.225434in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.220508in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.181517in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.167932in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.177282in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.197444in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.187924in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.318791in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.295435in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.295264in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.315330in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.302170in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.264160in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.307995in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.293519in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.258127in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.249749in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.168835in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.187576in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.138545in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.102166in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.109290in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.122921in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.077403in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.077309in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.143823in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.088828in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.103790in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.070759in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.055404in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.067412in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.076306in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.107448in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.077740in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.077000in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.056594in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.054502in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.035982in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.036625in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.061063in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.077549in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.015506in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.054544in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.036998in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.065059in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.074251in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.095119in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.119815in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.021647in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.042433in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.068354in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.082409in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.092265in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.050431in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.020908in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.059469in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.000626in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.999398in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.009201in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.009371in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.072308in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.129012in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.154142in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.170581in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.296733in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.276670in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.299639in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.235646in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.209679in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.190929in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.123627in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.117950in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.226309in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.212372in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.211731in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.216338in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.079897in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.043455in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.042253in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.103188in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.083735in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.061138in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.061508in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.032467in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.997141in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.958806in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.977836in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.992403in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.039498in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.015341in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.995204in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.047131in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.083292in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.004725in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.945163in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.005014in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.928048in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.892798in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.887928in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.733518in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.769384in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.801341in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.801341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.950221in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.955593in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.964109in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.966774in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.943742in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.960657in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.950887in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.885486in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.855056in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.820694in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.762859in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.851464in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.837619in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.865826in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.848762in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.867718in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.865526in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.866034in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.853378in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.839666in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.791417in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.713638in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.717101in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.691882in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.712171in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.776565in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.762889in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.780916in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.794230in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.794753in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.811530in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.838890in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.745157in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.805222in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.798050in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.769052in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.783886in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.834643in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.970803in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.905568in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.925116in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.942288in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.927137in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.930767in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.079911in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.010010in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.078668in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.086037in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.059138in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.998576in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.079719in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.055935in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.023854in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.995606in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.973700in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.105078in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.099664in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.117658in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.087442in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.061660in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.079575in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.021247in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.035426in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.956113in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.955410in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.943134in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.933326in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.921688in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.930748in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.856742in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.924844in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.884831in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.901156in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.940639in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.972908in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.954276in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.895303in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.947964in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.923082in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.941514in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.884402in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.886944in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.856985in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.893934in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.961025in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.937514in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.970226in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.889194in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.889691in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.908995in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.967375in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.988262in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.932119in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.817270in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.771944in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.735551in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.738813in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.746355in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.772262in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.861573in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.856085in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.790768in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.750887in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.794954in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.763603in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.799930in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.750070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.250906in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.215254in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.273473in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.332756in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.325689in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.315029in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.254511in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.266402in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.309210in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.318761in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.358614in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.323369in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.350938in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.330935in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.376797in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.337125in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.322497in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.269445in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.319306in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.315173in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.259246in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.308896in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.333756in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.376269in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.348907in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.336416in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.302556in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.375825in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.370430in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.374427in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.389258in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.309897in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.306550in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.277570in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.277977in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.312074in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.283647in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.282520in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.339534in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.337968in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.416442in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.334570in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.330111in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.319722in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.305485in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.332089in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.308047in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.390380in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.460844in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.427216in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.427023in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.440938in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.466954in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.506164in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.491596in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.479316in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.415978in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.464056in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.410341in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.370349in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.358364in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.346639in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.346746in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.333787in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.399665in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.345092in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.356681in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.306962in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.332076in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.324997in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.308724in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.330756in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.347531in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.342019in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.270968in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.337872in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.386031in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.340871in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.333155in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.315976in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.286730in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.243644in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.213995in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.268601in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.283875in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.296371in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.291498in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.308269in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.247059in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.185296in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.266734in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.243516in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.243815in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.250768in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.274244in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.312234in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.339178in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.358412in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.383695in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.343931in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.367834in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.348147in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.375495in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.349834in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.311609in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.404795in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.435276in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.387399in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.438130in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.461013in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.461532in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.428441in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.315948in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.323488in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.365729in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.361722in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.333602in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.338999in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.298531in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.333880in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.312055in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.318007in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.366361in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.347267in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.389304in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.359360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.239885in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.176512in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.152801in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.153571in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.161444in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.225814in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.297326in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.290615in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.263477in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.251891in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.226724in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.228335in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.221097in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.262048in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.247261in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.227752in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.115970in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.125664in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.068892in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.066195in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.000165in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.028688in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.053682in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.077415in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.065371in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.055540in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.005468in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.960912in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.021119in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.017660in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.084429in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.082983in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.075488in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.066791in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.078381in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.056129in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.006195in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.962847in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.928437in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.925354in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.967084in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.980272in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.982369in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.930928in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.897086in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.869055in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.902949in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.940263in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.918650in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.925691in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.905170in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.921217in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.962207in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.967634in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.926297in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.855322in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.784838in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.805444in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.852243in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.854758in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.833125in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.825522in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.856337in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.835242in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.851743in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.848324in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.770510in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.674484in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.646169in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.608357in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.618203in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.658019in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.692542in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.724991in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.743625in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.749406in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.811564in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.795523in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.754347in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.761219in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.794728in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.948622in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.983356in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.992862in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.965051in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.898584in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.922106in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.866005in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.840868in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.836368in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.804880in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.830304in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.903195in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.915564in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.992138in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.971239in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.903985in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.843973in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.855509in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.857377in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.912857in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.958727in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.925347in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.910933in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.933336in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.901795in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.979455in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.922398in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.909677in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.983298in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.929944in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.943408in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.002606in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.808971in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.732708in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.759526in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.728034in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.748556in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.802953in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.815768in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.790729in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.807332in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.792634in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.831780in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.791819in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.791819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.901155in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.842167in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.847872in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.869803in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.895652in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.854493in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.926086in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.950077in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.959843in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.982182in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.955240in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.773666in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.745326in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.671007in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.669054in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.705881in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.711136in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.651462in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.658823in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.686931in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.689081in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.768296in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.769049in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.713619in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.685107in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.650992in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.658075in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.693266in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.703522in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.758592in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.914129in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.914767in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.924468in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.916844in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.880537in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.926224in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.956601in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.957998in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.969349in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.934962in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.952745in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.965915in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.935434in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.965222in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.830232in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.832379in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.851452in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.879606in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.909198in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.945966in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.949012in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.952315in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.962648in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.890570in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.892828in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.922278in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.889029in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.855908in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.829788in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.851609in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.837502in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.741885in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.667884in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.612472in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.640641in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.636110in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.648496in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.624954in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.606175in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.669553in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.614777in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.636971in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.618796in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.566361in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.564181in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.637388in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.660633in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.677911in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.699597in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.760674in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.751630in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.776767in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.746541in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.739792in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.779423in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.763086in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.741346in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.684556in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.711837in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.731588in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.809012in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.777197in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.800321in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.872715in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.863628in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.858093in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.837178in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.856177in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.824415in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.791584in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.768407in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.764834in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.728718in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.835628in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.831369in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.835053in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.939017in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.891409in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.891409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.142508in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.174725in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.216943in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.238233in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.329180in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.308513in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.315557in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.344510in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.327400in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.357060in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.403956in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.426946in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.400408in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.398100in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.410409in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.399764in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.347260in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.298715in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.291701in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.284768in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.295825in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.253786in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.291331in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.333905in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.336796in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.422252in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.406299in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.382617in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.341258in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.315604in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.277099in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.286220in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.200928in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.215280in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.201113in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.214663in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.208588in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.194120in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.195738in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.222841in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.150158in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.150926in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.146446in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.118156in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.152157in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.198605in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.266291in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.268888in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.249229in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.262626in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.288618in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.273370in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.274279in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.244645in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.316088in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.295940in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.220676in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.268569in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.247934in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.198096in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.201762in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.202432in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.150341in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.151489in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.180720in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.132463in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.132957in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.200166in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.217129in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.125982in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.074528in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.076070in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.177192in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.217339in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.163151in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.238597in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.256276in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.226934in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.206787in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.174520in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.186086in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.173202in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.151024in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.192902in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.149517in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.227401in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.297684in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.277724in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.231882in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.288169in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.308384in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.273848in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.256716in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.257721in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.235348in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.271884in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.321595in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.350967in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.377996in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.442551in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.454165in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.461458in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.416861in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.335808in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.319609in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.326240in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.314638in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.334999in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.229380in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.307280in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.279091in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.343142in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.303697in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.319993in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.365870in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.403736in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.398379in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.382412in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.359355in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.379661in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.379661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.354103in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.382288in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.417176in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.461265in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.424229in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.387577in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.384909in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.427259in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.440365in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.464887in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.490894in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.532665in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.532032in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.462589in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.475087in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.486434in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.486926in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.461397in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.475516in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.417371in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.500210in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.518385in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.420399in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.509191in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.465622in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.496165in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.488312in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.475557in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.523264in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.457847in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.389438in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.381783in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.386271in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.419552in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.413240in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.392609in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.377717in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.441574in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.549081in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.514920in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.585013in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.648992in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.636860in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.593959in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.536911in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.514336in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.522860in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.514073in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.507490in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.463873in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.464100in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.455871in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.460893in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.472625in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.513071in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.439882in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.440160in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.424610in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.411018in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.449638in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.441672in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.475448in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.432650in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.369658in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.258701in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.122790in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.037763in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.041050in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.079138in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.084689in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.026267in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.015747in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.039108in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.954016in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.939314in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.897511in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.875425in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.896598in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.914683in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.845539in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.877648in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.898774in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.864633in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.913834in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.929080in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.917262in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.789447in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.786266in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.760417in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.751429in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.722162in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.735266in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.707624in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.716809in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.704922in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.658187in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.635521in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.630178in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.619612in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.641623in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.701860in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.686517in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.727838in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.730300in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.728080in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.765615in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.734405in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.763703in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.783808in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.766611in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.761797in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.740862in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.833037in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.797485in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.777079in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.768406in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.745234in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.766664in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.769896in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.646708in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.652533in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.644903in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.644903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.156258in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.179183in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.213160in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.156577in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.152533in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.167708in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.191506in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.104141in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.057272in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.112593in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.122621in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.075796in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.099847in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.098635in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.194468in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.266445in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.217231in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.250336in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.328915in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.337618in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.356688in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.318401in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.355012in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.390866in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.376211in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.418511in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.375712in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.273017in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.306424in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.335531in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.347590in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.346670in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.366899in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.365284in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.416172in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.375237in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.416446in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.433702in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.429319in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.464806in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.455263in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.470850in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.394738in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.416542in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.428161in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.445476in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.429903in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.421620in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.394381in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.382745in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.344742in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.317680in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.305422in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.318012in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.341162in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.208526in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.248311in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.284498in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.245490in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.211292in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.204672in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.290246in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.322634in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.361042in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.378818in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.322603in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.349891in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.348434in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.396820in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.359494in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.387069in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.383800in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.354184in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.224070in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.212925in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.219141in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.161232in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.154757in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.168591in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.127703in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.995355in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.006830in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.030399in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.038833in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.093319in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.047766in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.041945in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.089579in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.092157in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.995669in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.006453in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.974371in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.957025in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.913159in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.963519in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.989415in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.967788in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.988056in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.918018in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.003492in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.096568in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.085151in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.064210in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.015180in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.020094in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.010787in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.040748in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.943930in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.944949in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.846938in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.760493in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.771467in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.758625in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.784353in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.795748in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.795748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.815172in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.890785in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.965142in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.892238in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.805810in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.813878in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.830006in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.758844in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.794992in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.749315in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.696220in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.734427in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.654177in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.704740in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.755628in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.671849in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.693172in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.706574in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.655886in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.632527in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.658479in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.642807in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.611678in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.689312in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.687256in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.657843in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.652433in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.600603in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.594424in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.614009in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.589073in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.572816in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.575296in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.549687in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.572006in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.560786in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.543082in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.565803in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.576138in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.606236in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.611920in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.564703in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.586086in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.628363in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.706198in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.737685in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.735203in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.710365in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.686074in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.717043in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.709473in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.696577in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.743240in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.734009in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.628101in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.653769in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.617432in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.527389in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.484676in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.467232in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.482693in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.517291in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.523998in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.504289in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.583690in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.599181in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.655341in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.615644in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.617477in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.557487in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.602855in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.603094in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.573424in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.552444in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.547316in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.568438in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.679199in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.629035in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.606489in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.607369in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.623342in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.558764in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.562479in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.510302in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.484542in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.580448in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.600318in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.670221in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.805165in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.797120in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.810339in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.838822in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.787999in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.762540in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.725781in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.701507in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.697229in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.708878in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.783067in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.759379in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.752353in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.753670in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.720196in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.748777in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.757359in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.812680in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.802696in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.748741in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.731871in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.702973in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.733533in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.704830in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.707807in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.676829in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.612066in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.607169in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.617837in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.654607in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.681253in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.691794in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.691794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.149440in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.110093in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.216427in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.238046in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.220407in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.179104in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.225114in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.241105in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.212729in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.286907in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.267844in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.258879in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.229663in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.278288in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.318081in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.426066in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.382947in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.380781in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.408487in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.345270in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.390614in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.348636in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.358785in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.365186in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.375755in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.363217in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.347462in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.390103in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.438361in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.467920in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.439695in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.362262in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.346690in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.305751in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.252290in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.213108in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.219764in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.212671in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.190051in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.136992in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.121412in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.085279in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.025077in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.018846in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.003364in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.031546in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.046059in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.966840in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.837701in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.833940in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.883546in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.979172in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.980030in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.928663in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.908679in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.887271in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.919501in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.916810in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.018445in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.005817in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.973505in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.963733in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.004110in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.996188in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.011975in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.975745in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.010167in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.043422in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.070943in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.115368in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.163563in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.253694in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.276580in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.322155in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.302837in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.311781in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.303232in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.348172in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.368322in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.354201in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.354965in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.343581in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.373323in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.266327in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.277630in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.235941in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.250537in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.283166in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.283982in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.244980in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.250792in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.208427in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.253705in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.228269in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.190617in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.182287in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.148460in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.182011in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.188854in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.160017in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.174495in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.182170in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.210757in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.282800in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.286659in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.356507in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.383557in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.429184in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.409259in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.423715in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.334450in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.358404in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.377392in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.370449in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.417547in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.410720in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.412830in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.438822in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.422597in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.493671in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.427194in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.454342in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.415604in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.402220in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.369211in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.391677in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.384186in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.381343in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.371279in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.359614in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.353548in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.374629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.284942in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.263664in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.234740in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.262567in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.245989in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.268968in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.248438in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.220324in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.266932in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.207259in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.230857in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.231150in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.217250in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.160154in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.146855in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.130115in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.138351in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.146639in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.307231in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.327865in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.390001in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.382242in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.340270in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.361790in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.328477in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.308785in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.303847in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.338744in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.383243in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.390273in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.355508in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.394361in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.455711in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.420784in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.442378in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.471084in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.458139in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.447956in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.486377in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.506538in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.518473in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.444239in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.438445in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.509641in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.491917in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.568441in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.589697in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.551827in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.522163in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.514637in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.482892in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.457275in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.371617in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.349483in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.354778in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.370002in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.328179in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.323220in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.357983in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.390648in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.416742in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.360064in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.370201in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.407458in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.430503in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.422872in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.463090in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.475771in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.465368in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.512251in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.545274in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.531938in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.460511in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.481753in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.452638in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.415449in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.408927in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.402126in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.399305in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.483823in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.479788in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.511622in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.512374in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.558500in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.587042in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.629415in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.625958in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.676855in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.662381in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.694166in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.665867in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.667732in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.611483in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.610389in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.608091in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.609612in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.608487in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.617602in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.614556in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.653945in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.665343in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.674158in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.690052in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.632711in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.640622in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.656683in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.626154in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.623024in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.587041in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.573489in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.569049in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.500324in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.485287in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.475552in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.484852in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.514790in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.509838in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.472334in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.426749in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.404584in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.408385in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.382687in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.402007in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.428939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.751387in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.829660in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.767361in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.761072in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.790146in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.810042in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.818711in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.803069in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.781613in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.817141in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.817446in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.796255in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.803978in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.827937in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.809532in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.773125in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.747114in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.750316in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.810837in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.809713in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.817415in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.826536in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.709447in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.711458in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.695768in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.612426in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.658650in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.706947in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.770670in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.766837in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.749411in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.717939in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.719703in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.788890in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.808941in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.776233in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.757948in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.819566in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.844440in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.848368in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.829470in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.853310in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.865019in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.903560in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.884738in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.955248in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.922695in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.905614in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.850955in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.889126in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.890565in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.885241in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.828526in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.871532in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.858027in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.855813in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.842470in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.887428in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.878122in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.017976in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.140645in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.082958in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.052788in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.074033in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.055008in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.950602in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.997216in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.938315in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.860737in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.886833in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.912629in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.827267in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.769676in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.798455in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.789397in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.799180in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.776701in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.787033in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.818921in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.782152in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.765620in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.764972in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.791182in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.781312in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.792105in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.813401in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.882850in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.930195in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.939860in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.952657in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.884273in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.856464in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.852100in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.822398in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.755708in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.774939in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.772220in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.741466in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.695127in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.720133in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.782338in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.812637in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.812286in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.827748in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.780736in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.769246in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.775280in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.777194in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.747326in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.767652in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.783048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.964091in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.987194in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.993968in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.957290in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.956603in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.895472in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.922630in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.906419in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.966382in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.969001in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.069958in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.129872in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.161860in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.142739in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.138842in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.156720in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.187979in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.167389in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.138447in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.149258in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.144088in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.076176in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.048451in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.981610in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.958222in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.099112in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.195018in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.273777in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.284424in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.312418in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.278093in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.249440in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.252513in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.269590in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.305409in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.383726in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.415482in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.399337in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.443674in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.505816in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.565904in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.483415in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.433903in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.492369in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.571084in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.476055in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.444466in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.491738in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.523395in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.374775in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.329095in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.254135in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.185552in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.186525in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.280539in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.325521in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.315935in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.242003in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.279948in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.262453in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.270146in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.355393in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.314685in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.388135in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.389776in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.408209in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.443947in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.486055in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.473647in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.503165in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.410544in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.401162in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.355920in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.376831in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.340720in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.375411in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.327254in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.348821in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.354081in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.341041in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.318603in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.313001in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.320138in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.297103in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.291883in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.302047in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.277701in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.294204in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.240726in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.278357in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.212969in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.224470in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.252679in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.333544in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.367167in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.374738in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.363660in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.372348in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.383729in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.409863in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.358960in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.335297in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.339503in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.333235in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.388817in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.327289in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.302524in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.324239in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.340591in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.350495in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.333750in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.314414in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.315080in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.241467in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.221187in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.225071in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.198842in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.201140in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.186843in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.243913in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.286221in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.286690in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.264768in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.314560in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.343521in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.331168in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.337485in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.402139in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.330247in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.348816in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.332159in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.334592in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.334592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.952268in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.930638in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.931775in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.931508in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.848378in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.927077in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.897719in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.879739in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.878487in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.915353in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.952435in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.930346in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.944376in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.922203in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.904158in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.977165in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.986103in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.997922in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.033859in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.905838in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.856816in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.875424in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.836536in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.801176in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.834902in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.810775in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.790286in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.768222in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.874795in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.837986in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.764630in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.827263in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.739626in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.648435in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.694984in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.701021in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.689033in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.704735in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.681513in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.705318in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.689778in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.682011in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.677678in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.687350in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.707543in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.747646in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.745298in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.747970in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.718197in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.739057in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.758058in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.737783in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.751821in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.723846in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.734621in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.762314in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.785634in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.775507in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.762225in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.737975in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.740535in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.726364in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.736867in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.767839in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.785559in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.825071in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.838608in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.761604in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.777516in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.672567in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.690882in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.549562in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.544611in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.593719in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.634690in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.677497in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.639116in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.620865in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.611497in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.625264in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.642243in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.650406in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.599781in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.646281in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.650582in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.644953in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.692113in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.738207in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.731381in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.769218in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.759003in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.775154in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.755602in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.791091in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.775891in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.749772in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.765341in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.765698in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.808617in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.803761in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.814349in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.802851in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.815631in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.826217in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.867218in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.861795in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.853113in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.787216in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.938073in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.918516in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.957587in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.957587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.197700in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.123979in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.113613in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.107431in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.086605in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.088996in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.049103in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.090321in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.119109in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.127682in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.101497in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.116436in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.196061in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.219635in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.226191in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.304447in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.309568in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.296027in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.282646in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.269096in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.246181in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.301447in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.330037in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.390251in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.445877in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.507532in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.532278in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.487727in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.472344in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.512299in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.499123in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.531727in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.496004in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.450437in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.423717in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.393674in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.367868in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.375035in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.384611in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.475700in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.493612in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.470689in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.421290in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.388649in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.358508in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.354527in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.419906in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.319098in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.352611in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.342715in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.314616in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.325204in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.308736in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.373683in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.404813in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.432509in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.473219in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.440843in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.393743in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.304201in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.263412in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.260401in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.232212in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.319250in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.301652in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.348088in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.377429in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.340078in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.300713in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.329936in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.370543in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.375733in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.369973in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.375739in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.325437in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.287716in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.325697in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.365047in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.424795in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.455489in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.445570in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.403041in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.387975in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.298366in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.319786in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.352705in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.369098in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.352455in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.361042in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.346048in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.285574in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.278551in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.234542in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.287772in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.310519in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.272434in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.274845in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.275243in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.234736in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.293835in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.259255in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.252394in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.231135in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.229560in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.325206in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.335057in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.346714in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.346785in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.331657in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.290641in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.262122in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.261218in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.295081in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.336182in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.308886in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.296152in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.329539in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.289841in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.350289in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.420627in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.396775in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.385708in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.394172in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.415232in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.450392in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.428202in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.440210in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.340300in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.340300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.165551in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.192623in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.209090in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.192074in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.148802in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.137155in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.163396in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.121794in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.215248in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.209227in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.143786in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.125953in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.177204in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.179016in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.211934in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.193233in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.204363in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.175259in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.263704in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.279770in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.348095in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.320322in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.263026in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.325398in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.277034in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.381256in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.350677in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.338417in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.363817in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.415104in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.424605in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.394769in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.359223in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.422051in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.422188in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.397362in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.402487in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.383415in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.314752in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.349750in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.306784in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.279045in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.292009in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.116460in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.098200in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.088702in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.087481in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.080020in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.078315in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.077156in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.081347in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.122633in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.116201in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.079287in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.091755in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.039236in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.065310in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.090023in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.094560in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.851547in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.855580in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.893077in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.889920in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.873294in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.879902in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.911050in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.880343in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.870476in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.890300in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.839464in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.884686in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.904629in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.961387in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.970445in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.986900in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.963735in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.026488in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.024748in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.004961in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.998724in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.999538in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.958494in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.961956in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.937694in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.899309in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.953213in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.946094in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.949832in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.933383in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.944266in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.960151in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.977353in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.026559in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.018107in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.023302in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.952463in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.990187in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.922086in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.907120in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.927623in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.959084in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.958493in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.961689in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.020236in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.031047in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.066885in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.116913in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.066530in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.138391in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.088113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.173389in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.183805in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.176418in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.228178in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.279046in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.293927in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.247737in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.324283in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.313267in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.312751in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.262834in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.320582in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.339368in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.405079in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.425614in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.477779in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.505352in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.473021in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.472529in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.433955in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.464038in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.516761in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.460734in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.429939in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.468497in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.466332in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.444068in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.441870in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.421736in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.376667in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.407682in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.426963in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.373715in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.337795in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.326883in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.383718in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.394025in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.370623in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.288061in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.261671in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.290977in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.463795in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.455799in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.442831in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.434206in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.529189in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.525933in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.572846in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.584476in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.621711in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.628839in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.619548in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.614983in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.524798in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.521281in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.528206in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.515401in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.531924in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.565246in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.594178in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.575753in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.543918in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.604583in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.561581in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.458601in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.424646in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.440043in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.401028in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.406886in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.385668in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.406672in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.420669in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.432374in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.473975in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.480002in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.510863in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.551691in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.615594in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.536805in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.508114in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.490429in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.459669in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.463642in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.514707in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.598207in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.637347in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.587243in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.575761in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.581524in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.621573in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.608262in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.613381in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.599154in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.557978in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.505561in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.529395in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.511965in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.553131in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.548054in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.485739in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.548265in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.529899in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.548569in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.566909in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.554138in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.568910in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.546556in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.461108in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.437875in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.471553in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.476528in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.414319in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.385835in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.422068in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.418482in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.436162in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.419561in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.435443in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.328728in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.385728in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.354992in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.292114in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.322322in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.296801in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.363492in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.366524in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.384760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/func_diffusion_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.761663in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.761663in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894772in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894772in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601148in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601148in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307523in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307523in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601148in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.446090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.407535in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.766643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.728087in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.087195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.048639in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.407747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.369192in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.728299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.689744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.072554in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.378219in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.446090in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.446090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.378219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541585in}{1.207101in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.207102in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.207102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.378219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541585in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.699017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.761663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513406in}{0.439000in}}%
\pgfpathlineto{\pgfqpoint{1.483517in}{0.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505740in}{0.439000in}}{\pgfqpoint{1.505740in}{0.461222in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.760999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505740in}{0.783222in}}{\pgfqpoint{1.483517in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{0.513406in}{0.783222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.491184in}{0.783222in}}{\pgfqpoint{0.491184in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{0.491184in}{0.461222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.491184in}{0.439000in}}{\pgfqpoint{0.513406in}{0.439000in}}%
\pgfpathlineto{\pgfqpoint{0.513406in}{0.439000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535629in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.699888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846740in,y=0.660999in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535629in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846740in,y=0.506111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noisy EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/func_diffusion_200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.729120in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.729120in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894772in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894772in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601148in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601148in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307523in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307523in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601148in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.444611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.406056in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.701317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.662762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.958023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.919467in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.214729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.176173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.471435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.432879in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.728140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.689585in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.056282in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.345676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.444611in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.444611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.345676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541585in}{1.667908in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.667904in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.667904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.345676in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541585in}{1.447984in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.447984in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.447984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.729120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718778in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{2.688889in}{0.884171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{0.884171in}}{\pgfqpoint{2.711111in}{0.906393in}}%
\pgfpathlineto{\pgfqpoint{2.711111in}{1.206171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.711111in}{1.228393in}}{\pgfqpoint{2.688889in}{1.228393in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{1.228393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696556in}{1.228393in}}{\pgfqpoint{1.696556in}{1.206171in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{0.906393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696556in}{0.884171in}}{\pgfqpoint{1.718778in}{0.884171in}}%
\pgfpathlineto{\pgfqpoint{1.718778in}{0.884171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741000in}{1.145060in}}%
\pgfpathlineto{\pgfqpoint{1.852111in}{1.145060in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{1.145060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052111in,y=1.106171in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741000in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{1.852111in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{1.963222in}{0.990171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052111in,y=0.951282in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noisy EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/func_drift_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894772in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894772in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601148in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601148in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307523in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307523in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601148in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.567757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.529202in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.812392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.773837in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.057027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.018472in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.301662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.263107in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.546297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.507742in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{1.301662in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.301662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541585in}{1.494035in}}%
\pgfpathlineto{\pgfqpoint{0.706229in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{0.791206in}{1.440926in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.422754in}}%
\pgfpathlineto{\pgfqpoint{0.923983in}{1.403708in}}%
\pgfpathlineto{\pgfqpoint{0.993028in}{1.380610in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{1.351420in}}%
\pgfpathlineto{\pgfqpoint{1.194849in}{1.303878in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{1.354182in}{1.236996in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{1.444470in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{1.492270in}{1.162158in}}%
\pgfpathlineto{\pgfqpoint{1.508204in}{1.155026in}}%
\pgfpathlineto{\pgfqpoint{1.524137in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{1.534759in}{1.150020in}}%
\pgfpathlineto{\pgfqpoint{1.545381in}{1.152370in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{1.158127in}}%
\pgfpathlineto{\pgfqpoint{1.566626in}{1.167393in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.179796in}}%
\pgfpathlineto{\pgfqpoint{1.593181in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{1.239590in}}%
\pgfpathlineto{\pgfqpoint{1.640981in}{1.291169in}}%
\pgfpathlineto{\pgfqpoint{1.683470in}{1.380340in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{1.725958in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{1.736580in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{1.747203in}{1.490373in}}%
\pgfpathlineto{\pgfqpoint{1.757825in}{1.497455in}}%
\pgfpathlineto{\pgfqpoint{1.768447in}{1.500390in}}%
\pgfpathlineto{\pgfqpoint{1.779069in}{1.500055in}}%
\pgfpathlineto{\pgfqpoint{1.789691in}{1.497398in}}%
\pgfpathlineto{\pgfqpoint{1.805625in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{1.826869in}{1.478653in}}%
\pgfpathlineto{\pgfqpoint{1.858736in}{1.457794in}}%
\pgfpathlineto{\pgfqpoint{2.145535in}{1.260352in}}%
\pgfpathlineto{\pgfqpoint{2.214579in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{2.294245in}{1.143989in}}%
\pgfpathlineto{\pgfqpoint{2.490755in}{0.984988in}}%
\pgfpathlineto{\pgfqpoint{2.527933in}{0.958836in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{2.581044in}{0.928663in}}%
\pgfpathlineto{\pgfqpoint{2.607599in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{2.634155in}{0.909530in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{0.903827in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{0.903827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{2.331038in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541585in}{1.685045in}}%
\pgfpathlineto{\pgfqpoint{0.621251in}{1.650136in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{0.780584in}{1.573166in}}%
\pgfpathlineto{\pgfqpoint{0.860250in}{1.530896in}}%
\pgfpathlineto{\pgfqpoint{0.939917in}{1.485959in}}%
\pgfpathlineto{\pgfqpoint{1.014272in}{1.441516in}}%
\pgfpathlineto{\pgfqpoint{1.088627in}{1.394563in}}%
\pgfpathlineto{\pgfqpoint{1.162983in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{1.237715in}}%
\pgfpathlineto{\pgfqpoint{1.386048in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{1.460404in}{1.118858in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{1.059521in}}%
\pgfpathlineto{\pgfqpoint{1.614425in}{0.985335in}}%
\pgfpathlineto{\pgfqpoint{1.619736in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{1.625048in}{0.981725in}}%
\pgfpathlineto{\pgfqpoint{1.630359in}{0.984181in}}%
\pgfpathlineto{\pgfqpoint{1.635670in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.640981in}{1.011223in}}%
\pgfpathlineto{\pgfqpoint{1.646292in}{1.046401in}}%
\pgfpathlineto{\pgfqpoint{1.651603in}{1.105553in}}%
\pgfpathlineto{\pgfqpoint{1.656914in}{1.193407in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{1.678158in}{1.605800in}}%
\pgfpathlineto{\pgfqpoint{1.683470in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{1.688781in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{1.694092in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{1.699403in}{1.703043in}}%
\pgfpathlineto{\pgfqpoint{1.704714in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.701820in}}%
\pgfpathlineto{\pgfqpoint{1.720647in}{1.694032in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{1.673811in}}%
\pgfpathlineto{\pgfqpoint{1.800314in}{1.613973in}}%
\pgfpathlineto{\pgfqpoint{1.869358in}{1.540293in}}%
\pgfpathlineto{\pgfqpoint{1.938402in}{1.463443in}}%
\pgfpathlineto{\pgfqpoint{2.007446in}{1.383332in}}%
\pgfpathlineto{\pgfqpoint{2.076490in}{1.299870in}}%
\pgfpathlineto{\pgfqpoint{2.145535in}{1.212965in}}%
\pgfpathlineto{\pgfqpoint{2.214579in}{1.122523in}}%
\pgfpathlineto{\pgfqpoint{2.283623in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{2.352667in}{0.930649in}}%
\pgfpathlineto{\pgfqpoint{2.421711in}{0.829024in}}%
\pgfpathlineto{\pgfqpoint{2.490755in}{0.723476in}}%
\pgfpathlineto{\pgfqpoint{2.559800in}{0.613906in}}%
\pgfpathlineto{\pgfqpoint{2.628844in}{0.500212in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513406in}{0.439000in}}%
\pgfpathlineto{\pgfqpoint{1.483517in}{0.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505740in}{0.439000in}}{\pgfqpoint{1.505740in}{0.461222in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{0.760999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.505740in}{0.783222in}}{\pgfqpoint{1.483517in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{0.513406in}{0.783222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.491184in}{0.783222in}}{\pgfqpoint{0.491184in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{0.491184in}{0.461222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.491184in}{0.439000in}}{\pgfqpoint{0.513406in}{0.439000in}}%
\pgfpathlineto{\pgfqpoint{0.513406in}{0.439000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535629in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.699888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846740in,y=0.660999in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535629in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.646740in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.757851in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846740in,y=0.506111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noisy EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/func_drift_200.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942174in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942174in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630662in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630662in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319150in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319150in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630662in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{0.663695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.625139in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{0.969026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246584in, y=0.930471in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.274358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338406in, y=1.235802in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.579689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338406in, y=1.541134in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{2.272009in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.274358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{2.272009in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597930in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{0.670403in}{1.671038in}}%
\pgfpathlineto{\pgfqpoint{0.732522in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{0.799818in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{0.877467in}{1.561254in}}%
\pgfpathlineto{\pgfqpoint{0.955116in}{1.514940in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{1.472237in}}%
\pgfpathlineto{\pgfqpoint{1.084531in}{1.430108in}}%
\pgfpathlineto{\pgfqpoint{1.141473in}{1.388611in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.348003in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{1.308785in}}%
\pgfpathlineto{\pgfqpoint{1.286418in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{1.338184in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{1.405480in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{1.488305in}{1.066164in}}%
\pgfpathlineto{\pgfqpoint{1.514188in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{1.529718in}{1.030583in}}%
\pgfpathlineto{\pgfqpoint{1.540071in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{1.550425in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{1.560778in}{1.026235in}}%
\pgfpathlineto{\pgfqpoint{1.571131in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{1.581484in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.591837in}{1.050016in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.063418in}}%
\pgfpathlineto{\pgfqpoint{1.612544in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{1.622897in}{1.106419in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{1.679840in}{1.291147in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.736782in}{1.467914in}}%
\pgfpathlineto{\pgfqpoint{1.757489in}{1.522243in}}%
\pgfpathlineto{\pgfqpoint{1.767842in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{1.778195in}{1.562755in}}%
\pgfpathlineto{\pgfqpoint{1.788548in}{1.574256in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{1.577666in}}%
\pgfpathlineto{\pgfqpoint{1.804078in}{1.580594in}}%
\pgfpathlineto{\pgfqpoint{1.814431in}{1.579587in}}%
\pgfpathlineto{\pgfqpoint{1.824784in}{1.575820in}}%
\pgfpathlineto{\pgfqpoint{1.840314in}{1.566627in}}%
\pgfpathlineto{\pgfqpoint{1.855844in}{1.554567in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{1.902433in}{1.508584in}}%
\pgfpathlineto{\pgfqpoint{1.933493in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{1.974906in}{1.421530in}}%
\pgfpathlineto{\pgfqpoint{2.037025in}{1.340300in}}%
\pgfpathlineto{\pgfqpoint{2.135380in}{1.207548in}}%
\pgfpathlineto{\pgfqpoint{2.238912in}{1.064071in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{0.909403in}}%
\pgfpathlineto{\pgfqpoint{2.482213in}{0.713681in}}%
\pgfpathlineto{\pgfqpoint{2.663394in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.663394in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{2.272009in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597930in}{1.465759in}}%
\pgfpathlineto{\pgfqpoint{0.706639in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{0.815348in}{1.413970in}}%
\pgfpathlineto{\pgfqpoint{0.918880in}{1.385888in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{1.355427in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{1.324165in}}%
\pgfpathlineto{\pgfqpoint{1.219122in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{1.312301in}{1.256350in}}%
\pgfpathlineto{\pgfqpoint{1.405480in}{1.219831in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.180863in}}%
\pgfpathlineto{\pgfqpoint{1.586661in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{1.643603in}{1.116433in}}%
\pgfpathlineto{\pgfqpoint{1.653957in}{1.114631in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{1.115857in}}%
\pgfpathlineto{\pgfqpoint{1.664310in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{1.669486in}{1.129358in}}%
\pgfpathlineto{\pgfqpoint{1.674663in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{1.679840in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{1.685016in}{1.220312in}}%
\pgfpathlineto{\pgfqpoint{1.700546in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{1.705723in}{1.426197in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{1.450874in}}%
\pgfpathlineto{\pgfqpoint{1.716076in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{1.721252in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{1.726429in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{1.731606in}{1.475119in}}%
\pgfpathlineto{\pgfqpoint{1.741959in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{1.762665in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{1.829961in}{1.427503in}}%
\pgfpathlineto{\pgfqpoint{1.917963in}{1.378926in}}%
\pgfpathlineto{\pgfqpoint{2.000789in}{1.330709in}}%
\pgfpathlineto{\pgfqpoint{2.083614in}{1.279984in}}%
\pgfpathlineto{\pgfqpoint{2.166440in}{1.226666in}}%
\pgfpathlineto{\pgfqpoint{2.249266in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{2.332091in}{1.111901in}}%
\pgfpathlineto{\pgfqpoint{2.414917in}{1.050276in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{0.989826in}}%
\pgfpathlineto{\pgfqpoint{2.570215in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{2.647864in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{2.663394in}{0.847332in}}%
\pgfpathlineto{\pgfqpoint{2.663394in}{0.847332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572435in}{0.439000in}}%
\pgfpathlineto{\pgfqpoint{1.542546in}{0.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564768in}{0.439000in}}{\pgfqpoint{1.564768in}{0.461222in}}%
\pgfpathlineto{\pgfqpoint{1.564768in}{0.760999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.564768in}{0.783222in}}{\pgfqpoint{1.542546in}{0.783222in}}%
\pgfpathlineto{\pgfqpoint{0.572435in}{0.783222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550213in}{0.783222in}}{\pgfqpoint{0.550213in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{0.550213in}{0.461222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550213in}{0.439000in}}{\pgfqpoint{0.572435in}{0.439000in}}%
\pgfpathlineto{\pgfqpoint{0.572435in}{0.439000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594657in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.705768in}{0.699888in}}%
\pgfpathlineto{\pgfqpoint{0.816879in}{0.699888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905768in,y=0.660999in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latent SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594657in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.705768in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{0.816879in}{0.545000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905768in,y=0.506111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noisy EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/kramersmoyal_noise_penalty_200_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748065in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748065in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228959in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228959in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709853in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709853in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227513in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.768047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.729492in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.225996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.187440in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.683945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.645389in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{0.516292in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{0.519183in}{1.627699in}}%
\pgfpathlineto{\pgfqpoint{0.522074in}{1.626822in}}%
\pgfpathlineto{\pgfqpoint{0.524965in}{1.630047in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{1.614502in}}%
\pgfpathlineto{\pgfqpoint{0.536530in}{1.612585in}}%
\pgfpathlineto{\pgfqpoint{0.539421in}{1.615196in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.611562in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.610079in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.611154in}}%
\pgfpathlineto{\pgfqpoint{0.556768in}{1.608761in}}%
\pgfpathlineto{\pgfqpoint{0.559659in}{1.605948in}}%
\pgfpathlineto{\pgfqpoint{0.562550in}{1.605345in}}%
\pgfpathlineto{\pgfqpoint{0.568332in}{1.598224in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{1.598945in}}%
\pgfpathlineto{\pgfqpoint{0.577006in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{0.579897in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{0.582788in}{1.591519in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{1.541320in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{1.524325in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{1.526681in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.512714in}}%
\pgfpathlineto{\pgfqpoint{0.646393in}{1.503088in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{1.498887in}}%
\pgfpathlineto{\pgfqpoint{0.655067in}{1.498840in}}%
\pgfpathlineto{\pgfqpoint{0.657958in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.487933in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{1.483326in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.456650in}}%
\pgfpathlineto{\pgfqpoint{0.704216in}{1.445947in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{1.445392in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.441800in}}%
\pgfpathlineto{\pgfqpoint{0.715781in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{1.435294in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.422000in}}%
\pgfpathlineto{\pgfqpoint{0.738910in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{0.756257in}{1.403169in}}%
\pgfpathlineto{\pgfqpoint{0.785168in}{1.378175in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{0.805406in}{1.362716in}}%
\pgfpathlineto{\pgfqpoint{0.808297in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{0.825644in}{1.346614in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{1.342147in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.342916in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.338966in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.341720in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.334574in}}%
\pgfpathlineto{\pgfqpoint{0.863229in}{1.328073in}}%
\pgfpathlineto{\pgfqpoint{0.915270in}{1.286960in}}%
\pgfpathlineto{\pgfqpoint{0.923943in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{0.947072in}{1.260780in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.211181in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{1.007786in}{1.208308in}}%
\pgfpathlineto{\pgfqpoint{1.030916in}{1.193692in}}%
\pgfpathlineto{\pgfqpoint{1.051154in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{1.065609in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.077174in}{1.159514in}}%
\pgfpathlineto{\pgfqpoint{1.097412in}{1.139316in}}%
\pgfpathlineto{\pgfqpoint{1.161017in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{1.181255in}{1.075306in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{1.204384in}{1.081837in}}%
\pgfpathlineto{\pgfqpoint{1.213058in}{1.090468in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.102856in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{1.119570in}}%
\pgfpathlineto{\pgfqpoint{1.241969in}{1.148904in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{1.186317in}}%
\pgfpathlineto{\pgfqpoint{1.302683in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.311357in}{1.376126in}}%
\pgfpathlineto{\pgfqpoint{1.320030in}{1.392068in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{1.403670in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.343159in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{1.357615in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{1.377853in}{1.401226in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{1.388107in}}%
\pgfpathlineto{\pgfqpoint{1.406764in}{1.372849in}}%
\pgfpathlineto{\pgfqpoint{1.435676in}{1.341675in}}%
\pgfpathlineto{\pgfqpoint{1.455914in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{1.505063in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{1.225699in}}%
\pgfpathlineto{\pgfqpoint{1.533975in}{1.225328in}}%
\pgfpathlineto{\pgfqpoint{1.562886in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{1.580233in}{1.166542in}}%
\pgfpathlineto{\pgfqpoint{1.603362in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{1.606253in}{1.131949in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{1.105300in}}%
\pgfpathlineto{\pgfqpoint{1.629383in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{1.649621in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{1.684314in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{1.704552in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{1.727682in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{0.892788in}}%
\pgfpathlineto{\pgfqpoint{1.756593in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{1.765267in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{1.785505in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{1.791287in}{0.826129in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{0.825203in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{0.817729in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{0.781761in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{1.828872in}{0.760497in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{0.740214in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{0.730664in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.696382in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{1.880912in}{0.645804in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{0.614994in}}%
\pgfpathlineto{\pgfqpoint{1.906933in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{0.583203in}}%
\pgfpathlineto{\pgfqpoint{1.912715in}{0.575042in}}%
\pgfpathlineto{\pgfqpoint{1.915606in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{1.924280in}{0.560318in}}%
\pgfpathlineto{\pgfqpoint{1.927171in}{0.555905in}}%
\pgfpathlineto{\pgfqpoint{1.930062in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{1.935844in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{1.938735in}{0.556962in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.553374in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{0.559157in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{0.558149in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{0.558149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{0.519183in}{1.330968in}}%
\pgfpathlineto{\pgfqpoint{0.522074in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{0.524965in}{1.341546in}}%
\pgfpathlineto{\pgfqpoint{0.527856in}{1.342780in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{1.341444in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{1.338883in}}%
\pgfpathlineto{\pgfqpoint{0.536530in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{0.539421in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.334329in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{1.337372in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.335668in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{0.553876in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{0.556768in}{1.339381in}}%
\pgfpathlineto{\pgfqpoint{0.565441in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{1.349843in}}%
\pgfpathlineto{\pgfqpoint{0.582788in}{1.344379in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{1.334640in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{1.331652in}}%
\pgfpathlineto{\pgfqpoint{0.605917in}{1.323907in}}%
\pgfpathlineto{\pgfqpoint{0.608808in}{1.327670in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{0.617482in}{1.328087in}}%
\pgfpathlineto{\pgfqpoint{0.620373in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{0.643502in}{1.326573in}}%
\pgfpathlineto{\pgfqpoint{0.646393in}{1.326217in}}%
\pgfpathlineto{\pgfqpoint{0.649284in}{1.323544in}}%
\pgfpathlineto{\pgfqpoint{0.655067in}{1.323261in}}%
\pgfpathlineto{\pgfqpoint{0.657958in}{1.325924in}}%
\pgfpathlineto{\pgfqpoint{0.660849in}{1.324663in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{1.314531in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{0.692651in}{1.312692in}}%
\pgfpathlineto{\pgfqpoint{0.695543in}{1.312317in}}%
\pgfpathlineto{\pgfqpoint{0.704216in}{1.305182in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{1.304008in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.304654in}}%
\pgfpathlineto{\pgfqpoint{0.715781in}{1.301816in}}%
\pgfpathlineto{\pgfqpoint{0.718672in}{1.302197in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.298747in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{1.292978in}}%
\pgfpathlineto{\pgfqpoint{0.744692in}{1.291549in}}%
\pgfpathlineto{\pgfqpoint{0.747583in}{1.291106in}}%
\pgfpathlineto{\pgfqpoint{0.756257in}{1.285458in}}%
\pgfpathlineto{\pgfqpoint{0.759148in}{1.284062in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{1.284500in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{1.284690in}}%
\pgfpathlineto{\pgfqpoint{0.779386in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{0.782277in}{1.279921in}}%
\pgfpathlineto{\pgfqpoint{0.793842in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{1.269792in}}%
\pgfpathlineto{\pgfqpoint{0.811188in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{0.814080in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{0.816971in}{1.271331in}}%
\pgfpathlineto{\pgfqpoint{0.819862in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{0.822753in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{0.825644in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{1.269936in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{1.270735in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{0.845882in}{1.269134in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{1.264983in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.262100in}}%
\pgfpathlineto{\pgfqpoint{0.880576in}{1.259430in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{1.256770in}}%
\pgfpathlineto{\pgfqpoint{0.889249in}{1.257018in}}%
\pgfpathlineto{\pgfqpoint{0.895032in}{1.254751in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{0.900814in}{1.257068in}}%
\pgfpathlineto{\pgfqpoint{0.903705in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{0.906596in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{0.915270in}{1.259013in}}%
\pgfpathlineto{\pgfqpoint{0.918161in}{1.257367in}}%
\pgfpathlineto{\pgfqpoint{0.926834in}{1.256038in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{1.251509in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.249099in}}%
\pgfpathlineto{\pgfqpoint{0.947072in}{1.250722in}}%
\pgfpathlineto{\pgfqpoint{0.952855in}{1.247030in}}%
\pgfpathlineto{\pgfqpoint{0.955746in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{0.961528in}{1.245144in}}%
\pgfpathlineto{\pgfqpoint{0.964419in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{0.967310in}{1.244665in}}%
\pgfpathlineto{\pgfqpoint{0.984657in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{0.993331in}{1.232148in}}%
\pgfpathlineto{\pgfqpoint{0.996222in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{0.999113in}{1.230458in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.232339in}}%
\pgfpathlineto{\pgfqpoint{1.007786in}{1.229698in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.227214in}}%
\pgfpathlineto{\pgfqpoint{1.033807in}{1.216669in}}%
\pgfpathlineto{\pgfqpoint{1.036698in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{1.039589in}{1.217349in}}%
\pgfpathlineto{\pgfqpoint{1.051154in}{1.211700in}}%
\pgfpathlineto{\pgfqpoint{1.054045in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{1.056936in}{1.210105in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{1.209122in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.207119in}}%
\pgfpathlineto{\pgfqpoint{1.074283in}{1.208213in}}%
\pgfpathlineto{\pgfqpoint{1.077174in}{1.206847in}}%
\pgfpathlineto{\pgfqpoint{1.080065in}{1.207584in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{1.097412in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.201240in}}%
\pgfpathlineto{\pgfqpoint{1.114759in}{1.202375in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{1.199991in}}%
\pgfpathlineto{\pgfqpoint{1.143670in}{1.189123in}}%
\pgfpathlineto{\pgfqpoint{1.149452in}{1.186490in}}%
\pgfpathlineto{\pgfqpoint{1.152344in}{1.184544in}}%
\pgfpathlineto{\pgfqpoint{1.158126in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.163908in}{1.188687in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{1.187745in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{1.190353in}}%
\pgfpathlineto{\pgfqpoint{1.181255in}{1.189385in}}%
\pgfpathlineto{\pgfqpoint{1.187037in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{1.192545in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{1.196179in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.200238in}}%
\pgfpathlineto{\pgfqpoint{1.207275in}{1.199271in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{1.204657in}}%
\pgfpathlineto{\pgfqpoint{1.224622in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{1.227513in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{1.236187in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{1.239078in}{1.233035in}}%
\pgfpathlineto{\pgfqpoint{1.247751in}{1.238764in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{1.239341in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{1.241945in}}%
\pgfpathlineto{\pgfqpoint{1.259316in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{1.279554in}{1.254285in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{1.305574in}{1.284405in}}%
\pgfpathlineto{\pgfqpoint{1.311357in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{1.285922in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{1.288087in}}%
\pgfpathlineto{\pgfqpoint{1.320030in}{1.288729in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{1.287352in}}%
\pgfpathlineto{\pgfqpoint{1.325812in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{1.331595in}{1.287824in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.289444in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{1.343159in}{1.287815in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.286215in}}%
\pgfpathlineto{\pgfqpoint{1.357615in}{1.284353in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{1.285907in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{1.282792in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{1.282932in}}%
\pgfpathlineto{\pgfqpoint{1.374962in}{1.279063in}}%
\pgfpathlineto{\pgfqpoint{1.398091in}{1.276110in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{1.277891in}}%
\pgfpathlineto{\pgfqpoint{1.415438in}{1.273406in}}%
\pgfpathlineto{\pgfqpoint{1.441458in}{1.259889in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{1.260480in}}%
\pgfpathlineto{\pgfqpoint{1.455914in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{1.252979in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{1.241315in}}%
\pgfpathlineto{\pgfqpoint{1.484825in}{1.242705in}}%
\pgfpathlineto{\pgfqpoint{1.487717in}{1.241857in}}%
\pgfpathlineto{\pgfqpoint{1.510846in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{1.222635in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{1.536866in}{1.221419in}}%
\pgfpathlineto{\pgfqpoint{1.548431in}{1.216017in}}%
\pgfpathlineto{\pgfqpoint{1.551322in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{1.208003in}}%
\pgfpathlineto{\pgfqpoint{1.626492in}{1.182235in}}%
\pgfpathlineto{\pgfqpoint{1.640947in}{1.171540in}}%
\pgfpathlineto{\pgfqpoint{1.643838in}{1.170437in}}%
\pgfpathlineto{\pgfqpoint{1.649621in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{1.157882in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{1.157289in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{1.150823in}}%
\pgfpathlineto{\pgfqpoint{1.675641in}{1.149963in}}%
\pgfpathlineto{\pgfqpoint{1.684314in}{1.142701in}}%
\pgfpathlineto{\pgfqpoint{1.687206in}{1.142413in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{1.136964in}}%
\pgfpathlineto{\pgfqpoint{1.695879in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{1.721899in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{1.724790in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{1.736355in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{1.742137in}{1.113943in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.747920in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{1.756593in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.759484in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{1.765267in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{1.768158in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{1.791287in}{1.084373in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{1.079962in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{1.066929in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{1.820198in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{1.828872in}{1.053628in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{1.049075in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{1.041343in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{1.866457in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{1.878021in}{1.028664in}}%
\pgfpathlineto{\pgfqpoint{1.880912in}{1.031280in}}%
\pgfpathlineto{\pgfqpoint{1.883803in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{1.889586in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.050658in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{1.915606in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.927171in}{1.056134in}}%
\pgfpathlineto{\pgfqpoint{1.930062in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{1.066074in}}%
\pgfpathlineto{\pgfqpoint{1.935844in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{1.938735in}{1.072500in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.070352in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.074635in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.074635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.687033in}}%
\pgfpathlineto{\pgfqpoint{0.516292in}{1.697879in}}%
\pgfpathlineto{\pgfqpoint{0.519183in}{1.699305in}}%
\pgfpathlineto{\pgfqpoint{0.522074in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{1.696483in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{1.700036in}}%
\pgfpathlineto{\pgfqpoint{0.536530in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{0.539421in}{1.702115in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{1.696682in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.691935in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{0.553876in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{0.556768in}{1.691212in}}%
\pgfpathlineto{\pgfqpoint{0.565441in}{1.675103in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{1.668430in}}%
\pgfpathlineto{\pgfqpoint{0.579897in}{1.650017in}}%
\pgfpathlineto{\pgfqpoint{0.588570in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.626811in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{1.626125in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.620571in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{0.608808in}{1.612359in}}%
\pgfpathlineto{\pgfqpoint{0.620373in}{1.610928in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.583356in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.581631in}}%
\pgfpathlineto{\pgfqpoint{0.646393in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{0.649284in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{0.655067in}{1.571647in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.558580in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.550018in}}%
\pgfpathlineto{\pgfqpoint{0.678196in}{1.547045in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{1.548412in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.538104in}}%
\pgfpathlineto{\pgfqpoint{0.704216in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{1.524699in}}%
\pgfpathlineto{\pgfqpoint{0.718672in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{0.727345in}{1.500708in}}%
\pgfpathlineto{\pgfqpoint{0.744692in}{1.480657in}}%
\pgfpathlineto{\pgfqpoint{0.793842in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{1.421478in}}%
\pgfpathlineto{\pgfqpoint{0.819862in}{1.401700in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.314075in}}%
\pgfpathlineto{\pgfqpoint{0.999113in}{1.212662in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.193406in}}%
\pgfpathlineto{\pgfqpoint{1.077174in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{1.083809in}}%
\pgfpathlineto{\pgfqpoint{1.152344in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{1.158126in}{1.071079in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{1.083350in}}%
\pgfpathlineto{\pgfqpoint{1.198602in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{1.207275in}{1.107143in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.129685in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.164404in}}%
\pgfpathlineto{\pgfqpoint{1.253534in}{1.223545in}}%
\pgfpathlineto{\pgfqpoint{1.294010in}{1.343485in}}%
\pgfpathlineto{\pgfqpoint{1.305574in}{1.371024in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{1.392809in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{1.408522in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.425923in}}%
\pgfpathlineto{\pgfqpoint{1.363397in}{1.426995in}}%
\pgfpathlineto{\pgfqpoint{1.374962in}{1.425749in}}%
\pgfpathlineto{\pgfqpoint{1.383635in}{1.422849in}}%
\pgfpathlineto{\pgfqpoint{1.398091in}{1.415250in}}%
\pgfpathlineto{\pgfqpoint{1.409656in}{1.405928in}}%
\pgfpathlineto{\pgfqpoint{1.427002in}{1.388111in}}%
\pgfpathlineto{\pgfqpoint{1.450132in}{1.360119in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{1.513737in}{1.267959in}}%
\pgfpathlineto{\pgfqpoint{1.597580in}{1.130402in}}%
\pgfpathlineto{\pgfqpoint{1.638056in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{1.721899in}{0.902106in}}%
\pgfpathlineto{\pgfqpoint{1.727682in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{1.791287in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.726212in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{0.673241in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{0.608646in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.596706in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{0.590559in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{0.571622in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{1.880912in}{0.533744in}}%
\pgfpathlineto{\pgfqpoint{1.883803in}{0.527219in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{0.491533in}}%
\pgfpathlineto{\pgfqpoint{1.895368in}{0.485830in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{0.475913in}}%
\pgfpathlineto{\pgfqpoint{1.901150in}{0.470716in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{0.462040in}}%
\pgfpathlineto{\pgfqpoint{1.912715in}{0.448626in}}%
\pgfpathlineto{\pgfqpoint{1.915606in}{0.451981in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.451328in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{0.453000in}}%
\pgfpathlineto{\pgfqpoint{1.924280in}{0.459904in}}%
\pgfpathlineto{\pgfqpoint{1.927171in}{0.454520in}}%
\pgfpathlineto{\pgfqpoint{1.930062in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{0.446596in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{0.459238in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{0.472458in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{0.467662in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{0.467662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767463in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767463in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248357in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248357in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729251in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729251in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246912in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.643302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.604746in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.983430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.944875in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{1.323559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.285004in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{1.663688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.625132in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151398in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{1.498569in}}%
\pgfpathlineto{\pgfqpoint{2.529907in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{2.535690in}{1.497788in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{1.503082in}}%
\pgfpathlineto{\pgfqpoint{2.544363in}{1.506162in}}%
\pgfpathlineto{\pgfqpoint{2.553037in}{1.491378in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{1.490315in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{1.495688in}}%
\pgfpathlineto{\pgfqpoint{2.561710in}{1.493342in}}%
\pgfpathlineto{\pgfqpoint{2.564601in}{1.498244in}}%
\pgfpathlineto{\pgfqpoint{2.567492in}{1.496037in}}%
\pgfpathlineto{\pgfqpoint{2.570384in}{1.502173in}}%
\pgfpathlineto{\pgfqpoint{2.573275in}{1.505078in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{1.509322in}}%
\pgfpathlineto{\pgfqpoint{2.584839in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{2.587730in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{1.518544in}}%
\pgfpathlineto{\pgfqpoint{2.593513in}{1.517991in}}%
\pgfpathlineto{\pgfqpoint{2.596404in}{1.519546in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{2.602186in}{1.536996in}}%
\pgfpathlineto{\pgfqpoint{2.607968in}{1.537758in}}%
\pgfpathlineto{\pgfqpoint{2.613751in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{2.616642in}{1.537716in}}%
\pgfpathlineto{\pgfqpoint{2.619533in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{2.622424in}{1.535715in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.633989in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{1.530610in}}%
\pgfpathlineto{\pgfqpoint{2.639771in}{1.532268in}}%
\pgfpathlineto{\pgfqpoint{2.642662in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{1.547231in}}%
\pgfpathlineto{\pgfqpoint{2.654227in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.657118in}{1.549160in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{1.545815in}}%
\pgfpathlineto{\pgfqpoint{2.671574in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{1.553824in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{1.552739in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{1.553250in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{1.557101in}}%
\pgfpathlineto{\pgfqpoint{2.688921in}{1.556199in}}%
\pgfpathlineto{\pgfqpoint{2.691812in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{2.712050in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{2.714941in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{1.550370in}}%
\pgfpathlineto{\pgfqpoint{2.726505in}{1.550749in}}%
\pgfpathlineto{\pgfqpoint{2.729397in}{1.549768in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{1.551462in}}%
\pgfpathlineto{\pgfqpoint{2.735179in}{1.550109in}}%
\pgfpathlineto{\pgfqpoint{2.738070in}{1.551500in}}%
\pgfpathlineto{\pgfqpoint{2.740961in}{1.551051in}}%
\pgfpathlineto{\pgfqpoint{2.752526in}{1.545490in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{1.541475in}}%
\pgfpathlineto{\pgfqpoint{2.764090in}{1.542072in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{1.539782in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{1.535075in}}%
\pgfpathlineto{\pgfqpoint{2.798784in}{1.537094in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{1.536056in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{1.534520in}}%
\pgfpathlineto{\pgfqpoint{2.850825in}{1.532649in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.536086in}}%
\pgfpathlineto{\pgfqpoint{2.859498in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{2.862389in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{2.873954in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{2.882627in}{1.544864in}}%
\pgfpathlineto{\pgfqpoint{2.899974in}{1.545014in}}%
\pgfpathlineto{\pgfqpoint{2.923103in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{2.928886in}{1.549984in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{1.549970in}}%
\pgfpathlineto{\pgfqpoint{2.995382in}{1.543429in}}%
\pgfpathlineto{\pgfqpoint{3.021402in}{1.542574in}}%
\pgfpathlineto{\pgfqpoint{3.027185in}{1.542591in}}%
\pgfpathlineto{\pgfqpoint{3.050314in}{1.541396in}}%
\pgfpathlineto{\pgfqpoint{3.067661in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{3.090790in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{3.105245in}{1.545417in}}%
\pgfpathlineto{\pgfqpoint{3.125484in}{1.549945in}}%
\pgfpathlineto{\pgfqpoint{3.160177in}{1.555624in}}%
\pgfpathlineto{\pgfqpoint{3.174633in}{1.561881in}}%
\pgfpathlineto{\pgfqpoint{3.180415in}{1.565670in}}%
\pgfpathlineto{\pgfqpoint{3.191980in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{1.607713in}}%
\pgfpathlineto{\pgfqpoint{3.261367in}{1.686827in}}%
\pgfpathlineto{\pgfqpoint{3.270041in}{1.695161in}}%
\pgfpathlineto{\pgfqpoint{3.275823in}{1.699793in}}%
\pgfpathlineto{\pgfqpoint{3.284497in}{1.703379in}}%
\pgfpathlineto{\pgfqpoint{3.290279in}{1.703622in}}%
\pgfpathlineto{\pgfqpoint{3.296061in}{1.701773in}}%
\pgfpathlineto{\pgfqpoint{3.301843in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{3.307626in}{1.691342in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{1.634721in}}%
\pgfpathlineto{\pgfqpoint{3.362557in}{1.600332in}}%
\pgfpathlineto{\pgfqpoint{3.377013in}{1.580312in}}%
\pgfpathlineto{\pgfqpoint{3.388578in}{1.568538in}}%
\pgfpathlineto{\pgfqpoint{3.405925in}{1.555121in}}%
\pgfpathlineto{\pgfqpoint{3.417489in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{3.449292in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{1.530643in}}%
\pgfpathlineto{\pgfqpoint{3.469530in}{1.527845in}}%
\pgfpathlineto{\pgfqpoint{3.478203in}{1.527192in}}%
\pgfpathlineto{\pgfqpoint{3.501332in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{3.550482in}{1.528774in}}%
\pgfpathlineto{\pgfqpoint{3.553373in}{1.525204in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{1.525357in}}%
\pgfpathlineto{\pgfqpoint{3.567829in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{3.585176in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{3.596740in}{1.523869in}}%
\pgfpathlineto{\pgfqpoint{3.599631in}{1.520004in}}%
\pgfpathlineto{\pgfqpoint{3.619869in}{1.519220in}}%
\pgfpathlineto{\pgfqpoint{3.628543in}{1.519716in}}%
\pgfpathlineto{\pgfqpoint{3.642999in}{1.520246in}}%
\pgfpathlineto{\pgfqpoint{3.648781in}{1.519060in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{1.518598in}}%
\pgfpathlineto{\pgfqpoint{3.669019in}{1.515486in}}%
\pgfpathlineto{\pgfqpoint{3.680583in}{1.515767in}}%
\pgfpathlineto{\pgfqpoint{3.683475in}{1.514866in}}%
\pgfpathlineto{\pgfqpoint{3.700821in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{3.706604in}{1.522038in}}%
\pgfpathlineto{\pgfqpoint{3.712386in}{1.523256in}}%
\pgfpathlineto{\pgfqpoint{3.721060in}{1.525992in}}%
\pgfpathlineto{\pgfqpoint{3.723951in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{3.747080in}{1.532811in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{3.770209in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{3.773100in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{3.775991in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{3.781774in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{1.558291in}}%
\pgfpathlineto{\pgfqpoint{3.796229in}{1.557943in}}%
\pgfpathlineto{\pgfqpoint{3.799120in}{1.554865in}}%
\pgfpathlineto{\pgfqpoint{3.804903in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{3.807794in}{1.555356in}}%
\pgfpathlineto{\pgfqpoint{3.810685in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{3.813576in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{3.816467in}{1.551041in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{1.547965in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{1.555253in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{3.836705in}{1.556932in}}%
\pgfpathlineto{\pgfqpoint{3.845379in}{1.564255in}}%
\pgfpathlineto{\pgfqpoint{3.848270in}{1.558339in}}%
\pgfpathlineto{\pgfqpoint{3.851161in}{1.557028in}}%
\pgfpathlineto{\pgfqpoint{3.856943in}{1.565097in}}%
\pgfpathlineto{\pgfqpoint{3.859835in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{3.862726in}{1.564124in}}%
\pgfpathlineto{\pgfqpoint{3.865617in}{1.567746in}}%
\pgfpathlineto{\pgfqpoint{3.868508in}{1.567532in}}%
\pgfpathlineto{\pgfqpoint{3.871399in}{1.570598in}}%
\pgfpathlineto{\pgfqpoint{3.874290in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{1.569444in}}%
\pgfpathlineto{\pgfqpoint{3.880073in}{1.565445in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{1.565990in}}%
\pgfpathlineto{\pgfqpoint{3.888746in}{1.570476in}}%
\pgfpathlineto{\pgfqpoint{3.894528in}{1.573053in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{1.575034in}}%
\pgfpathlineto{\pgfqpoint{3.900311in}{1.575058in}}%
\pgfpathlineto{\pgfqpoint{3.903202in}{1.566610in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{1.562205in}}%
\pgfpathlineto{\pgfqpoint{3.908984in}{1.563174in}}%
\pgfpathlineto{\pgfqpoint{3.911875in}{1.565362in}}%
\pgfpathlineto{\pgfqpoint{3.914766in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{3.917657in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{3.923440in}{1.581442in}}%
\pgfpathlineto{\pgfqpoint{3.926331in}{1.585024in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{3.932113in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{3.935004in}{1.588265in}}%
\pgfpathlineto{\pgfqpoint{3.937895in}{1.581876in}}%
\pgfpathlineto{\pgfqpoint{3.940787in}{1.578522in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{1.584246in}}%
\pgfpathlineto{\pgfqpoint{3.946569in}{1.583498in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{3.955242in}{1.546636in}}%
\pgfpathlineto{\pgfqpoint{3.958133in}{1.549390in}}%
\pgfpathlineto{\pgfqpoint{3.961025in}{1.547176in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{1.534558in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.533843in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.533843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{0.459933in}}%
\pgfpathlineto{\pgfqpoint{2.529907in}{0.459934in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{2.544363in}{0.473078in}}%
\pgfpathlineto{\pgfqpoint{2.547254in}{0.476128in}}%
\pgfpathlineto{\pgfqpoint{2.561710in}{0.476404in}}%
\pgfpathlineto{\pgfqpoint{2.564601in}{0.478477in}}%
\pgfpathlineto{\pgfqpoint{2.567492in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{0.487537in}}%
\pgfpathlineto{\pgfqpoint{2.587730in}{0.493341in}}%
\pgfpathlineto{\pgfqpoint{2.593513in}{0.498199in}}%
\pgfpathlineto{\pgfqpoint{2.596404in}{0.499114in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{2.605077in}{0.500280in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{2.616642in}{0.501363in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{0.501540in}}%
\pgfpathlineto{\pgfqpoint{2.628206in}{0.505054in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{0.504956in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{0.508774in}}%
\pgfpathlineto{\pgfqpoint{2.639771in}{0.509526in}}%
\pgfpathlineto{\pgfqpoint{2.645553in}{0.512603in}}%
\pgfpathlineto{\pgfqpoint{2.651336in}{0.513825in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{0.527189in}}%
\pgfpathlineto{\pgfqpoint{2.691812in}{0.525242in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{0.525504in}}%
\pgfpathlineto{\pgfqpoint{2.703376in}{0.527024in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{0.526159in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{0.529491in}}%
\pgfpathlineto{\pgfqpoint{2.726505in}{0.530067in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{2.735179in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{2.738070in}{0.533271in}}%
\pgfpathlineto{\pgfqpoint{2.746743in}{0.533997in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{0.536323in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{0.536773in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{0.538514in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{0.540965in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{0.543115in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{0.542271in}}%
\pgfpathlineto{\pgfqpoint{2.830587in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{0.547556in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{0.547265in}}%
\pgfpathlineto{\pgfqpoint{2.839260in}{0.548775in}}%
\pgfpathlineto{\pgfqpoint{2.862389in}{0.548866in}}%
\pgfpathlineto{\pgfqpoint{2.865280in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{0.550237in}}%
\pgfpathlineto{\pgfqpoint{2.891301in}{0.549573in}}%
\pgfpathlineto{\pgfqpoint{2.894192in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{2.905756in}{0.551645in}}%
\pgfpathlineto{\pgfqpoint{2.911539in}{0.552532in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{0.552579in}}%
\pgfpathlineto{\pgfqpoint{2.917321in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{2.925994in}{0.554294in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{0.556291in}}%
\pgfpathlineto{\pgfqpoint{2.940450in}{0.556835in}}%
\pgfpathlineto{\pgfqpoint{2.943341in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{2.963579in}{0.557572in}}%
\pgfpathlineto{\pgfqpoint{2.966470in}{0.559541in}}%
\pgfpathlineto{\pgfqpoint{2.972253in}{0.559446in}}%
\pgfpathlineto{\pgfqpoint{2.975144in}{0.561599in}}%
\pgfpathlineto{\pgfqpoint{2.980926in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{2.983817in}{0.561134in}}%
\pgfpathlineto{\pgfqpoint{2.986709in}{0.562810in}}%
\pgfpathlineto{\pgfqpoint{3.001164in}{0.562973in}}%
\pgfpathlineto{\pgfqpoint{3.009838in}{0.561584in}}%
\pgfpathlineto{\pgfqpoint{3.018511in}{0.561383in}}%
\pgfpathlineto{\pgfqpoint{3.021402in}{0.562523in}}%
\pgfpathlineto{\pgfqpoint{3.030076in}{0.562559in}}%
\pgfpathlineto{\pgfqpoint{3.053205in}{0.561934in}}%
\pgfpathlineto{\pgfqpoint{3.056096in}{0.562472in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.565245in}}%
\pgfpathlineto{\pgfqpoint{3.087899in}{0.567784in}}%
\pgfpathlineto{\pgfqpoint{3.105245in}{0.570229in}}%
\pgfpathlineto{\pgfqpoint{3.113919in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{3.131266in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{3.139939in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{3.148613in}{0.576615in}}%
\pgfpathlineto{\pgfqpoint{3.177524in}{0.577160in}}%
\pgfpathlineto{\pgfqpoint{3.183306in}{0.581305in}}%
\pgfpathlineto{\pgfqpoint{3.189089in}{0.582664in}}%
\pgfpathlineto{\pgfqpoint{3.197762in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{3.200653in}{0.588008in}}%
\pgfpathlineto{\pgfqpoint{3.206436in}{0.591291in}}%
\pgfpathlineto{\pgfqpoint{3.209327in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{0.594137in}}%
\pgfpathlineto{\pgfqpoint{3.215109in}{0.593539in}}%
\pgfpathlineto{\pgfqpoint{3.220891in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{3.232456in}{0.604413in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{0.616368in}}%
\pgfpathlineto{\pgfqpoint{3.252694in}{0.622541in}}%
\pgfpathlineto{\pgfqpoint{3.258476in}{0.620343in}}%
\pgfpathlineto{\pgfqpoint{3.278714in}{0.620210in}}%
\pgfpathlineto{\pgfqpoint{3.293170in}{0.619297in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{3.301843in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{3.307626in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{3.313408in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.610077in}}%
\pgfpathlineto{\pgfqpoint{3.322081in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{0.608023in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{0.601201in}}%
\pgfpathlineto{\pgfqpoint{3.365449in}{0.598156in}}%
\pgfpathlineto{\pgfqpoint{3.377013in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{0.590317in}}%
\pgfpathlineto{\pgfqpoint{3.405925in}{0.587565in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{0.581506in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{0.579924in}}%
\pgfpathlineto{\pgfqpoint{3.466639in}{0.578866in}}%
\pgfpathlineto{\pgfqpoint{3.492659in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{3.498441in}{0.578327in}}%
\pgfpathlineto{\pgfqpoint{3.501332in}{0.577576in}}%
\pgfpathlineto{\pgfqpoint{3.504224in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{3.536026in}{0.574660in}}%
\pgfpathlineto{\pgfqpoint{3.547591in}{0.573935in}}%
\pgfpathlineto{\pgfqpoint{3.556264in}{0.570363in}}%
\pgfpathlineto{\pgfqpoint{3.567829in}{0.570387in}}%
\pgfpathlineto{\pgfqpoint{3.579393in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{3.622761in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{3.648781in}{0.567205in}}%
\pgfpathlineto{\pgfqpoint{3.660345in}{0.566986in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{0.566414in}}%
\pgfpathlineto{\pgfqpoint{3.692148in}{0.566261in}}%
\pgfpathlineto{\pgfqpoint{3.697930in}{0.565571in}}%
\pgfpathlineto{\pgfqpoint{3.723951in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{3.726842in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{3.741298in}{0.565790in}}%
\pgfpathlineto{\pgfqpoint{3.744189in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{3.755753in}{0.560974in}}%
\pgfpathlineto{\pgfqpoint{3.761536in}{0.557830in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{3.767318in}{0.556774in}}%
\pgfpathlineto{\pgfqpoint{3.775991in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{3.778882in}{0.554569in}}%
\pgfpathlineto{\pgfqpoint{3.784665in}{0.554263in}}%
\pgfpathlineto{\pgfqpoint{3.787556in}{0.554693in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{3.810685in}{0.548916in}}%
\pgfpathlineto{\pgfqpoint{3.813576in}{0.549668in}}%
\pgfpathlineto{\pgfqpoint{3.822250in}{0.546944in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{0.548504in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{0.546354in}}%
\pgfpathlineto{\pgfqpoint{3.842488in}{0.547218in}}%
\pgfpathlineto{\pgfqpoint{3.845379in}{0.548191in}}%
\pgfpathlineto{\pgfqpoint{3.848270in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{3.851161in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{3.854052in}{0.546638in}}%
\pgfpathlineto{\pgfqpoint{3.856943in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{3.862726in}{0.539999in}}%
\pgfpathlineto{\pgfqpoint{3.865617in}{0.534046in}}%
\pgfpathlineto{\pgfqpoint{3.880073in}{0.531400in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{0.532783in}}%
\pgfpathlineto{\pgfqpoint{3.885855in}{0.529695in}}%
\pgfpathlineto{\pgfqpoint{3.888746in}{0.528906in}}%
\pgfpathlineto{\pgfqpoint{3.894528in}{0.520607in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{0.519755in}}%
\pgfpathlineto{\pgfqpoint{3.900311in}{0.515590in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{0.513193in}}%
\pgfpathlineto{\pgfqpoint{3.908984in}{0.510381in}}%
\pgfpathlineto{\pgfqpoint{3.911875in}{0.506007in}}%
\pgfpathlineto{\pgfqpoint{3.914766in}{0.498224in}}%
\pgfpathlineto{\pgfqpoint{3.923440in}{0.485800in}}%
\pgfpathlineto{\pgfqpoint{3.935004in}{0.480566in}}%
\pgfpathlineto{\pgfqpoint{3.940787in}{0.472017in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{0.470421in}}%
\pgfpathlineto{\pgfqpoint{3.946569in}{0.467394in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{0.458149in}}%
\pgfpathlineto{\pgfqpoint{3.952351in}{0.456480in}}%
\pgfpathlineto{\pgfqpoint{3.958133in}{0.450819in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{0.449288in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{1.421552in}}%
\pgfpathlineto{\pgfqpoint{2.532799in}{1.434454in}}%
\pgfpathlineto{\pgfqpoint{2.535690in}{1.442045in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{1.443495in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{1.448068in}}%
\pgfpathlineto{\pgfqpoint{2.547254in}{1.449084in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{2.553037in}{1.461462in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{1.461126in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{2.561710in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{2.564601in}{1.471295in}}%
\pgfpathlineto{\pgfqpoint{2.567492in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{2.570384in}{1.475088in}}%
\pgfpathlineto{\pgfqpoint{2.576166in}{1.479068in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{1.476550in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{1.481025in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{1.476120in}}%
\pgfpathlineto{\pgfqpoint{2.605077in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{2.613751in}{1.476731in}}%
\pgfpathlineto{\pgfqpoint{2.616642in}{1.487047in}}%
\pgfpathlineto{\pgfqpoint{2.619533in}{1.486225in}}%
\pgfpathlineto{\pgfqpoint{2.622424in}{1.492050in}}%
\pgfpathlineto{\pgfqpoint{2.628206in}{1.491188in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{1.504870in}}%
\pgfpathlineto{\pgfqpoint{2.639771in}{1.506979in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{1.500063in}}%
\pgfpathlineto{\pgfqpoint{2.654227in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{2.657118in}{1.497008in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{1.495417in}}%
\pgfpathlineto{\pgfqpoint{2.668682in}{1.493480in}}%
\pgfpathlineto{\pgfqpoint{2.671574in}{1.494786in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{1.498363in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{1.496980in}}%
\pgfpathlineto{\pgfqpoint{2.691812in}{1.494562in}}%
\pgfpathlineto{\pgfqpoint{2.697594in}{1.495938in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{1.500434in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{1.497303in}}%
\pgfpathlineto{\pgfqpoint{2.723614in}{1.496074in}}%
\pgfpathlineto{\pgfqpoint{2.726505in}{1.497619in}}%
\pgfpathlineto{\pgfqpoint{2.743852in}{1.492979in}}%
\pgfpathlineto{\pgfqpoint{2.758308in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{2.769873in}{1.481568in}}%
\pgfpathlineto{\pgfqpoint{2.798784in}{1.468889in}}%
\pgfpathlineto{\pgfqpoint{2.801675in}{1.471063in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.462354in}}%
\pgfpathlineto{\pgfqpoint{2.862389in}{1.451094in}}%
\pgfpathlineto{\pgfqpoint{2.873954in}{1.447224in}}%
\pgfpathlineto{\pgfqpoint{2.897083in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{1.433212in}}%
\pgfpathlineto{\pgfqpoint{2.917321in}{1.435681in}}%
\pgfpathlineto{\pgfqpoint{2.923103in}{1.433700in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{1.429497in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{2.983817in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{2.995382in}{1.419898in}}%
\pgfpathlineto{\pgfqpoint{3.006947in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{3.021402in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.426161in}}%
\pgfpathlineto{\pgfqpoint{3.073443in}{1.437327in}}%
\pgfpathlineto{\pgfqpoint{3.085007in}{1.440248in}}%
\pgfpathlineto{\pgfqpoint{3.102354in}{1.447154in}}%
\pgfpathlineto{\pgfqpoint{3.119701in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{3.134157in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{3.145722in}{1.483696in}}%
\pgfpathlineto{\pgfqpoint{3.163068in}{1.505710in}}%
\pgfpathlineto{\pgfqpoint{3.177524in}{1.528811in}}%
\pgfpathlineto{\pgfqpoint{3.189089in}{1.547423in}}%
\pgfpathlineto{\pgfqpoint{3.197762in}{1.559530in}}%
\pgfpathlineto{\pgfqpoint{3.206436in}{1.575371in}}%
\pgfpathlineto{\pgfqpoint{3.229565in}{1.622681in}}%
\pgfpathlineto{\pgfqpoint{3.244020in}{1.648297in}}%
\pgfpathlineto{\pgfqpoint{3.255585in}{1.666165in}}%
\pgfpathlineto{\pgfqpoint{3.267150in}{1.677164in}}%
\pgfpathlineto{\pgfqpoint{3.275823in}{1.682420in}}%
\pgfpathlineto{\pgfqpoint{3.284497in}{1.684535in}}%
\pgfpathlineto{\pgfqpoint{3.293170in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{3.304735in}{1.674691in}}%
\pgfpathlineto{\pgfqpoint{3.316299in}{1.659472in}}%
\pgfpathlineto{\pgfqpoint{3.327864in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{1.609553in}}%
\pgfpathlineto{\pgfqpoint{3.374122in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{3.388578in}{1.512477in}}%
\pgfpathlineto{\pgfqpoint{3.405925in}{1.487013in}}%
\pgfpathlineto{\pgfqpoint{3.426163in}{1.461262in}}%
\pgfpathlineto{\pgfqpoint{3.440618in}{1.445950in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{3.475312in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.411258in}}%
\pgfpathlineto{\pgfqpoint{3.510006in}{1.403367in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{1.399647in}}%
\pgfpathlineto{\pgfqpoint{3.538917in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{3.576502in}{1.396785in}}%
\pgfpathlineto{\pgfqpoint{3.602523in}{1.398595in}}%
\pgfpathlineto{\pgfqpoint{3.625652in}{1.401550in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.404775in}}%
\pgfpathlineto{\pgfqpoint{3.700821in}{1.422907in}}%
\pgfpathlineto{\pgfqpoint{3.723951in}{1.432546in}}%
\pgfpathlineto{\pgfqpoint{3.735515in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{3.738406in}{1.435067in}}%
\pgfpathlineto{\pgfqpoint{3.761536in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{3.773100in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{3.775991in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{3.813576in}{1.477823in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{1.483728in}}%
\pgfpathlineto{\pgfqpoint{3.822250in}{1.487027in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{1.486168in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{1.493697in}}%
\pgfpathlineto{\pgfqpoint{3.854052in}{1.522127in}}%
\pgfpathlineto{\pgfqpoint{3.856943in}{1.517959in}}%
\pgfpathlineto{\pgfqpoint{3.868508in}{1.534235in}}%
\pgfpathlineto{\pgfqpoint{3.885855in}{1.558587in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{3.903202in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.911875in}{1.594653in}}%
\pgfpathlineto{\pgfqpoint{3.917657in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{3.920549in}{1.596752in}}%
\pgfpathlineto{\pgfqpoint{3.923440in}{1.598464in}}%
\pgfpathlineto{\pgfqpoint{3.926331in}{1.596773in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{1.598458in}}%
\pgfpathlineto{\pgfqpoint{3.932113in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{3.937895in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{1.547824in}}%
\pgfpathlineto{\pgfqpoint{3.946569in}{1.547386in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.548812in}}%
\pgfpathlineto{\pgfqpoint{3.955242in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{3.961025in}{1.522342in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{1.503383in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.502848in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{1.502848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.937341in}{0.826006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959563in}{0.826006in}}{\pgfqpoint{4.959563in}{0.848228in}}%
\pgfpathlineto{\pgfqpoint{4.959563in}{1.301883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959563in}{1.324105in}}{\pgfqpoint{4.937341in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{1.324105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157703in}{1.324105in}}{\pgfqpoint{4.157703in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{4.157703in}{0.848228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157703in}{0.826006in}}{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{1.240771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=1.201883in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{1.085883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=1.046994in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{0.930944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=0.892055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 200$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/marginals_5_extrapolation_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222424in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262706in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302989in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.396113in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.396113in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343271in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.396134in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.396134in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383553in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.396317in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.396317in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423836in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.396481in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.396481in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464118in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.396869in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.396869in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504400in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.397236in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.397236in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544683in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.398665in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.398665in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584965in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.399012in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.399012in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625247in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.400666in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.400666in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665530in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.403096in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.403096in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705812in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.405689in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.405689in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.408588in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.408588in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786377in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.414795in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.414795in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826659in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.421450in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.421450in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866941in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.430025in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.430025in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.441132in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.441132in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947506in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.458139in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987788in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028071in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.503893in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068353in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.529761in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108635in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.567185in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.567185in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.608977in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.608977in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189200in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229482in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.723617in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.723617in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269765in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.786562in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.786562in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310047in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350329in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{0.928580in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{0.928580in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{1.010553in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{1.010553in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430894in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471176in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511459in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551741in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592023in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{1.335055in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{1.335055in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{1.352961in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{1.352961in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672588in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{1.365211in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{1.365211in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712870in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793435in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{1.257002in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{1.257002in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833717in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{1.184339in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{1.184339in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874000in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{1.092975in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{1.092975in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{0.993321in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{0.993321in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954564in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994847in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.824577in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.824577in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.773597in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.773597in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075411in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.755079in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.755079in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196258in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236541in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{1.011941in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{1.011941in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317105in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357387in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397670in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437952in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{1.626462in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{1.626462in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478234in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{1.691142in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{1.691142in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558799in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{1.679872in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{1.679872in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599081in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{1.500471in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{1.500471in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679646in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719928in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{1.211371in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{1.211371in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760211in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800493in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840775in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921340in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.600117in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961622in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001905in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.488172in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.488172in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042187in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.454199in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.454199in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082469in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.417387in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.417387in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.408465in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.408465in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203316in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.402422in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.402422in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243599in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.397093in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.397093in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324163in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.396501in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.396501in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.396317in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.396317in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445010in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485293in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.767269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.767269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.396011in}}%
\pgfpathlineto{\pgfqpoint{0.779318in}{0.396011in}}%
\pgfpathlineto{\pgfqpoint{0.779318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{0.900165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.396113in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.396113in}}%
\pgfpathlineto{\pgfqpoint{0.940448in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.396256in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.396256in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.396542in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.396542in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.397012in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.397012in}}%
\pgfpathlineto{\pgfqpoint{1.101577in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.397440in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.397440in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.398053in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.398053in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222424in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.398073in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.398073in}}%
\pgfpathlineto{\pgfqpoint{1.222424in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262706in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.399380in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.399380in}}%
\pgfpathlineto{\pgfqpoint{1.262706in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302989in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.400033in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.400033in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343271in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.401258in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.401258in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383553in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{1.383553in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423836in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.404055in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.404055in}}%
\pgfpathlineto{\pgfqpoint{1.423836in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464118in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.405893in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.405893in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504400in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.409200in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.409200in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544683in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.412610in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.412610in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584965in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.417183in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.417183in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625247in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.422696in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.422696in}}%
\pgfpathlineto{\pgfqpoint{1.625247in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665530in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.432047in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.432047in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705812in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.438927in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.438927in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746094in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.450075in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.450075in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786377in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.461283in}}%
\pgfpathlineto{\pgfqpoint{1.786377in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826659in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.480107in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.480107in}}%
\pgfpathlineto{\pgfqpoint{1.826659in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866941in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907224in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.907224in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947506in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.544890in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.544890in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987788in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028071in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{2.028071in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068353in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108635in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{2.108635in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148918in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.745585in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.745585in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189200in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229482in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.850017in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.850017in}}%
\pgfpathlineto{\pgfqpoint{2.229482in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269765in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310047in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.310047in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350329in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{1.011512in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{1.011512in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390612in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{2.390612in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430894in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{1.100019in}}%
\pgfpathlineto{\pgfqpoint{2.430894in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471176in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{1.151693in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.151693in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511459in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{1.190056in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{1.190056in}}%
\pgfpathlineto{\pgfqpoint{2.511459in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551741in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{2.551741in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592023in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{2.592023in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632306in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672588in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712870in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753153in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{2.753153in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793435in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{1.175193in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{1.175193in}}%
\pgfpathlineto{\pgfqpoint{2.793435in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833717in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{1.130337in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{1.130337in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874000in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{1.076519in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{1.076519in}}%
\pgfpathlineto{\pgfqpoint{2.874000in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{1.016923in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{1.016923in}}%
\pgfpathlineto{\pgfqpoint{2.914282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954564in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{2.954564in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994847in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.887155in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.887155in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075411in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{3.075411in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115694in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.768166in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.768166in}}%
\pgfpathlineto{\pgfqpoint{3.115694in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.843606in}}%
\pgfpathlineto{\pgfqpoint{3.155976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196258in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.927151in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.927151in}}%
\pgfpathlineto{\pgfqpoint{3.196258in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236541in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{1.022150in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{1.022150in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{1.108390in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{1.108390in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317105in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{3.317105in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357387in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{1.285177in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{1.285177in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397670in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{1.338649in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{1.338649in}}%
\pgfpathlineto{\pgfqpoint{3.397670in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437952in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{1.399633in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{1.399633in}}%
\pgfpathlineto{\pgfqpoint{3.437952in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478234in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{3.478234in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518517in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{3.518517in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558799in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{1.445162in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{1.445162in}}%
\pgfpathlineto{\pgfqpoint{3.558799in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599081in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{1.403410in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{1.403410in}}%
\pgfpathlineto{\pgfqpoint{3.599081in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639364in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{1.346897in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{1.346897in}}%
\pgfpathlineto{\pgfqpoint{3.639364in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679646in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{3.679646in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719928in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{3.719928in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760211in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{1.070802in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{1.070802in}}%
\pgfpathlineto{\pgfqpoint{3.760211in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800493in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840775in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.872740in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.872740in}}%
\pgfpathlineto{\pgfqpoint{3.840775in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881058in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921340in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961622in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.624535in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.624535in}}%
\pgfpathlineto{\pgfqpoint{3.961622in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001905in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.562856in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.562856in}}%
\pgfpathlineto{\pgfqpoint{4.001905in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042187in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.516143in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082469in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.480128in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.480128in}}%
\pgfpathlineto{\pgfqpoint{4.082469in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122752in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.453157in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.453157in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163034in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.435640in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.435640in}}%
\pgfpathlineto{\pgfqpoint{4.163034in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203316in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.419654in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.419654in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243599in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.410385in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.410385in}}%
\pgfpathlineto{\pgfqpoint{4.243599in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283881in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.404484in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.404484in}}%
\pgfpathlineto{\pgfqpoint{4.283881in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324163in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.400462in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.400462in}}%
\pgfpathlineto{\pgfqpoint{4.324163in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364446in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.398645in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.398645in}}%
\pgfpathlineto{\pgfqpoint{4.364446in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.397400in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.397400in}}%
\pgfpathlineto{\pgfqpoint{4.404728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445010in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.396828in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.396828in}}%
\pgfpathlineto{\pgfqpoint{4.445010in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485293in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.396215in}}%
\pgfpathlineto{\pgfqpoint{4.525575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{4.565857in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{4.606140in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395909in}}%
\pgfpathlineto{\pgfqpoint{4.646422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.686704in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{4.386746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.767269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.767269in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{4.726987in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886883in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886883in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608786in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608786in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330688in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330688in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052590in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052590in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774492in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.774492in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496394in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496394in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773294in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423670in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.804222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.765666in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.212555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.174000in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.620889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.582333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.081278in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918778in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{1.368000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911111in}{1.368000in}}{\pgfqpoint{4.911111in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{4.911111in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.911111in}{1.711111in}}{\pgfqpoint{4.888889in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{3.918778in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.896556in}{1.711111in}}{\pgfqpoint{3.896556in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{3.896556in}{1.390222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.896556in}{1.368000in}}{\pgfqpoint{3.918778in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{3.918778in}{1.368000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941000in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{4.163222in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{4.163222in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252111in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941000in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{4.163222in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{4.163222in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{1.434000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252111in,y=1.434000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/penalty/prior_0_firsthalftrain_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653464in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653464in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169263in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169263in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685061in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685061in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200860in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200860in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716659in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716659in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232458in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232458in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748256in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748256in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264055in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264055in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779854in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.779854in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707370in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{0.492160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.453604in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{0.840035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.801479in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.187909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.149354in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.535784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.497228in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.112370in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.092679in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.091819in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.130513in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.173117in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.155295in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.157750in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.204625in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.163546in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.257987in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.265347in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.249823in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.206637in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.139507in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.107968in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.094489in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.153917in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.167968in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.125926in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.091510in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.086221in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.053527in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.133323in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.187215in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.272243in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.212666in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.260659in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.249585in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.278380in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.343555in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.229275in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.191755in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.207324in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.267397in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.345062in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.345356in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.369802in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.330928in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.331588in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.366664in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.430236in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.409108in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.432695in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.487936in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.483712in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.465419in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.448019in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.438426in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.392390in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.368492in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.392478in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.457039in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.566229in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.566016in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.526997in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.506763in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.544167in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.495474in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.483304in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.476924in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.519237in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.471710in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.385801in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.343979in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.330477in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.375426in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.364639in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.380096in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.327816in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.356267in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.457062in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.473877in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.454533in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.542043in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.563933in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.471669in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.421034in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.345794in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.367007in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.276885in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.323188in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.283972in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.305763in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.303419in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.192152in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.136201in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.125263in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.089500in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.107983in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.088197in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.100981in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.122396in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.103990in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.146381in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.144944in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.154682in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.155525in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.084235in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.047213in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.055488in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.171692in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.132887in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.119983in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.197809in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.166146in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.260031in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.235490in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.202012in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.183898in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.170505in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.109399in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.115971in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.101625in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.129247in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.235574in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.268986in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.253483in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.249943in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.301056in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.338546in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.293929in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.311490in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.364158in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.450663in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.448814in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.486659in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.455876in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.452584in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.485026in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.452077in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.452077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.340985in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.423731in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.470729in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.462060in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.457914in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.516407in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.527808in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.456839in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.359162in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.427079in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.425429in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.593464in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.566140in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.523820in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.543406in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.541282in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.501217in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.481109in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.414351in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.422195in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.449188in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.461036in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.475636in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.478901in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.489933in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.395545in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.419900in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.389240in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.331968in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.339898in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.410066in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.437968in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.387884in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.394992in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.366310in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.352818in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.339683in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.431181in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.470711in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.458099in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.424101in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.405334in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.274484in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.193311in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.091641in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.984048in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.948504in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.958443in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.981952in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.054580in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.131890in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.101021in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.107113in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.102061in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.116294in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.128834in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.161300in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.169746in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.123375in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.133014in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.141130in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.131942in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.117812in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.133755in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.137225in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.150002in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.181583in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.246716in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.254247in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.298302in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.347457in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.337953in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.426894in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.444349in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.472944in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.497536in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.449334in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.365786in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.293879in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.266456in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.255699in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.202875in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.204207in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.205337in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.254492in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.224156in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.120729in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.168971in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.234033in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.239491in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.194302in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.300999in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.266915in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.219370in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.247434in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.227878in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.325693in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.387956in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.426428in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.422521in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.513082in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.502516in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.484807in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.491556in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.489813in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.443972in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.401316in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.406960in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.361807in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.391966in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.349598in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.454714in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.482223in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.477291in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.502502in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.483046in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.429758in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.395028in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.336747in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.285215in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.221061in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.215514in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.215458in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.231873in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.237087in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.147821in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.107680in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.076856in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.122155in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.076340in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.052855in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.101241in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.104816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.040237in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.087958in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.127258in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.119599in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.126966in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.223054in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.192458in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.254200in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.202068in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.908773in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.938888in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.054205in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.046651in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.012436in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.048632in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.127540in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.124024in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.081801in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.091707in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.967043in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.976517in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.989644in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.946217in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.977365in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.005823in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.004655in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.049740in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.067288in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.026851in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.967929in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.990891in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.039785in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.051881in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.061006in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.063921in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.973680in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.009122in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.023128in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.997789in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.944904in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.926026in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.869452in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.919583in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.898120in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.845464in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.809742in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.856002in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.861990in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.879990in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.882822in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.877042in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.922794in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.897152in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.907457in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.025003in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.013462in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.969189in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.003853in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.918904in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.912260in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.953277in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.975476in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.991074in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.902487in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.958711in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.000103in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.987268in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.024281in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.045509in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.069713in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.061928in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.005991in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.000267in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.996168in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.961950in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.957766in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.887068in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.871592in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.830053in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.796501in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.797951in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.736775in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.800257in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.845262in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.855725in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.933983in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.969818in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.975830in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.973133in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.041703in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.043790in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.035365in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.015834in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.006663in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.988954in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.809104in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.794954in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.767797in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.733835in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.719838in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.689647in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.801509in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.837490in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.920647in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.851640in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.844873in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.836290in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.741295in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.689381in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.706116in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.675630in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.682124in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.733315in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.618641in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.649250in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.649250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.362996in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.385440in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.410043in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.414236in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.435917in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.434896in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.293975in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.363031in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.312148in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.304067in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.330718in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.322177in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.372354in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.304204in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.237289in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.270969in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.268867in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.287451in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.257480in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.271110in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.253766in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.279659in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.355330in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.384477in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.488990in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.341401in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.252368in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.186025in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.132971in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.120884in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.178471in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.170021in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.137091in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.181906in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.156854in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.137668in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.116409in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.110550in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.224134in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.216937in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.215226in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.204788in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.279351in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.267952in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.361161in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.331623in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.259478in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.201571in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.220472in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.270319in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.224290in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.229409in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.259723in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.277174in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.301311in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.281896in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.231519in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.230473in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.258763in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.355829in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.357936in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.305156in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.310556in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.401123in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.341835in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.386394in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.362207in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.381342in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.369463in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.443743in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.416104in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.383196in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.385919in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.364170in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.405013in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.429334in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.434278in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.447706in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.361975in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.344800in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.439088in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.454234in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.404198in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.451987in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.429573in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.448811in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.478420in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.383328in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.395385in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.354287in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.329357in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.367457in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.386617in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.447746in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.483542in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.506351in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.543334in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.522124in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.447572in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.430018in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.446041in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.447607in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.447990in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.472585in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.449416in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.345682in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.368369in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.380640in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.432425in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.439917in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.431119in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.425363in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.486864in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.508883in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.509259in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.545702in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.567191in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.565996in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.563224in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.539660in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.483076in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.512835in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.538586in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.531810in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.545391in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.580007in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.532195in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.533402in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.569522in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.601766in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.576423in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.489132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.428107in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.418863in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.481347in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.504623in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.527655in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.623857in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.596504in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.536878in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.541312in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.510123in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.550981in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.529013in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.439573in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.439010in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.476628in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.469654in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.423466in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.423280in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.383516in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.378892in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.501636in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.434395in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.365306in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.458836in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.444676in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.452570in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.450021in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.465841in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.451112in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.415912in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.475347in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.400935in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.392115in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.399943in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.323183in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.379739in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.377677in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.353315in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.329392in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.321453in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.267821in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.322089in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.320921in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.386016in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.422604in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.314020in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.313716in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.379226in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.384900in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.420571in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.409328in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.410359in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.378130in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.396926in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.377952in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.435517in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.357419in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.383993in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.402250in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.418630in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.510408in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.391820in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.365323in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.418860in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.387221in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.372065in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.430830in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.449480in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.466903in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.474295in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.497737in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.450341in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.436298in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.412671in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.351199in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.364385in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.318853in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.299504in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.307080in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.340989in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.351623in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.269231in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.326454in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.276578in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.330704in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.365628in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.464530in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.534030in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.475400in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.439092in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.411637in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.442357in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.382291in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.383646in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.365029in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.338044in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.328743in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.364975in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.339748in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.347436in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.398852in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.352959in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.358735in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.373107in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.307277in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.321367in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.338903in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.350564in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.293041in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.250885in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.195336in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.202303in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.164134in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.174953in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.155260in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.107782in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.105553in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.199280in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.205631in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.227073in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.210339in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.187569in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.163130in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.126912in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.055586in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.968349in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.857981in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.919555in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.886707in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.896582in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.926622in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.947344in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.952163in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.949907in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.940149in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.934062in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.924970in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.884161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.894003in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.893383in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.912373in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.850121in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.891454in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.882509in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.862725in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.944928in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.904802in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.923685in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.928440in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.923395in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.946739in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.917190in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.884016in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.878540in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.823041in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.916938in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.836034in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.795957in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.735510in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.806131in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.843474in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.925364in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.948599in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.977030in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.969134in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.983148in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.977995in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.043281in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.049398in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.960869in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.986642in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.005350in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.002172in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.995493in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.981141in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.986713in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.054504in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.986837in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.011200in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.067372in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.100451in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.140194in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.095334in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.091885in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.082741in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.099457in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.116916in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.129131in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.096215in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.105822in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.124207in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.150283in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.130868in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.084067in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.994186in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.929010in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.925883in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.986935in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.011450in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.001528in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.057540in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.038189in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.061889in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.988779in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.042545in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.058961in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.074799in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.052452in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.020725in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.075599in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.062709in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.078495in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.057523in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.055470in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.993626in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.101772in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.095627in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.116219in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.055981in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.098102in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.076764in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.093730in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.121906in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.095496in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.084528in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.950301in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.877155in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.948732in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.000380in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.956549in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.944233in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.009304in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.006285in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.969872in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.882937in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.955122in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.941141in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.892526in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.842118in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.854192in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.956643in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.989040in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.990735in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.063347in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.045882in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.106684in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.124687in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.116827in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.122809in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.054244in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.076304in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.109236in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.088092in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.995875in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.984570in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.060704in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.035904in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.027021in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.051084in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.055377in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.087887in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.087887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.454908in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.456653in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.416043in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.451947in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.428959in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.413310in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.372765in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.379624in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.358025in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.346437in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.278501in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.118478in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.110579in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.168433in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.245938in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.177962in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.149004in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.101981in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.129308in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.114074in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.050759in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.949949in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.961552in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.959454in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.958210in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.905101in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.931552in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.962377in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.916107in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.974889in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.968107in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.942667in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.929116in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.826411in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.749437in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.882054in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.826780in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.783537in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.774769in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.759443in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.768629in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.767832in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.752553in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.813729in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.931560in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.886302in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.846392in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.885108in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.897290in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.847713in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.836736in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.821736in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.861152in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.933585in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.978450in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.924018in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.932220in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.939140in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.987312in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.977139in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.947490in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.016813in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.999139in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.019356in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.035562in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.947011in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.908409in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.900950in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.845072in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.796440in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.739991in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.774207in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.812578in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.753561in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.896927in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.914047in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.921238in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.914603in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.918333in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.008460in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.972480in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.943485in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.042888in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.048441in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.996598in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.928077in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.028581in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.995387in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.124207in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.193057in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.204880in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.258727in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.219652in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.260583in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.318725in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.396432in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.405693in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.425269in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.362994in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.324493in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.194792in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.174854in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.333358in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.316355in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.309572in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.360848in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.308233in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.330275in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.365825in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.385773in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.403530in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.343384in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.280196in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.308046in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.289609in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.356537in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.293853in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.218612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.484154in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.477044in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.500719in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.447891in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.470635in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.464455in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.469171in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.477184in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.549331in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.557268in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.481243in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.516900in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.512082in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.498607in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.487706in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.551114in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.462727in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.437596in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.489136in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.513152in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.486784in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.534742in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.538789in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.492740in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.442614in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.432819in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.433359in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.467940in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.440884in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.574568in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.578198in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.652374in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.582689in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.538276in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.515983in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.576231in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.489415in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.467729in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.413292in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.406739in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.409552in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.435155in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.402069in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.402893in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.434097in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.497257in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.463617in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.389108in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.355333in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.342780in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.386924in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.360021in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.389228in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.392763in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.374602in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.444045in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.442054in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.400743in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.400613in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.397294in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.437105in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.523629in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.482986in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.461125in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.507432in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.559262in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.556721in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.571140in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.520418in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.502709in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.500025in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.498334in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.565087in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.685901in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.607116in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.507804in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.507253in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.500081in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.600126in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.557653in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.561600in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.557545in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.578627in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.550015in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.525458in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.523208in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.452169in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.521024in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.514534in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.506523in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.422605in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.493599in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.406093in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.423268in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.468548in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.417805in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.444654in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.493072in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.512875in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.305502in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.359686in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.368277in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.354106in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.371418in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.402619in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.353900in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.368369in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.360809in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.366149in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.341777in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.320358in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.386091in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.397579in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.437828in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.475622in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.465254in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.473282in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.451582in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.418602in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.419988in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.374391in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.435487in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.545152in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.527626in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.467112in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.430546in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.344610in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.357267in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.359738in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.359738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.083050in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.110333in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.153571in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.050564in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.999872in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.914816in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.870792in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.911126in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.826081in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.807611in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.819792in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.888593in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.954234in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.959136in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.856755in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.754865in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.792126in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.832028in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.793349in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{0.760719in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.601496in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.593709in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.629624in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.691796in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.792681in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.785507in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.808345in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.823638in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.821008in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.881102in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.963537in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.011565in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.015374in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.928472in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.935691in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.991865in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.009141in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.924151in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.917012in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.941316in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.946836in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.952290in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.849539in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.808477in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.844945in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.854672in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.797404in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.735756in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.724682in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.685197in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.726049in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.665167in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.666054in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.664744in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.684996in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.756334in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.835780in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.916738in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.995017in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.004533in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.049854in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.033803in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.071111in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.086113in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.121611in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.108197in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.089934in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.061096in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.077541in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.061207in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.969001in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.006630in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.071861in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.168232in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.092920in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.103374in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.146825in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.107300in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.089675in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.109259in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.102523in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.127925in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.102444in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.128871in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.104675in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.107819in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.068899in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.175883in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.166696in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.125387in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.082146in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.058304in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.047046in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.081337in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.022201in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.080029in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.060754in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.093236in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.174946in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.214626in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.168572in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.128771in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.149649in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.113615in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.103888in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.021843in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.040093in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.032590in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.081939in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.081939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.353870in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.299557in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.327713in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.369231in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.351155in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.361918in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.332550in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.375624in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.404464in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.417086in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.412962in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.428776in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.428770in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.517310in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.562158in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.538238in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.490106in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.433640in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.438265in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.462750in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.576626in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.561091in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.574801in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.574241in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.564487in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.597016in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.497489in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.550690in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.455339in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.496295in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.510342in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.510015in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.488441in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.501571in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.532728in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.382123in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.351511in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.377931in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.418619in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.458117in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.441685in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.421861in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.420062in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.411137in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.451459in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.437339in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.382719in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.415428in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.473541in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.447704in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.492650in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.437405in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.490836in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.501346in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.514483in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.477676in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.424021in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.465346in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.443445in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.446621in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.447514in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.551724in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.540770in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.535144in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.526826in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.462065in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.474801in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.499701in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.490805in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.523380in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.508164in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.511572in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.491270in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.550179in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.470933in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.433461in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.447852in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.374318in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.387770in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.405636in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.405074in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.342313in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.266255in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.267924in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.335437in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.270888in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.248409in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.298997in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.315177in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.261645in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.274542in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.267700in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.347665in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.339281in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.341803in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.391652in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.429626in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.421852in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.433054in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.435517in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.414376in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.414230in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.453516in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.433992in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.400170in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.456237in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.413157in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.427016in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.412720in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.372216in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.381594in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.409962in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.354626in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.281256in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.367999in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.370481in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.392614in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.513933in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.522757in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.591601in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.577434in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.509148in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.462425in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.474644in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.410899in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.401243in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.460036in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.413566in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.545362in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.482983in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.581251in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.612149in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.622244in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.611742in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.623251in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.578971in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.572829in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.545337in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.545337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.366836in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.327687in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.323600in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.281794in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.330930in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.373929in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.410007in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.407969in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.340378in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.408176in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.443358in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.466869in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.456822in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.518688in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.505678in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.459369in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.495649in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.548422in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.519728in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.589681in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.553900in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.621378in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.562558in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.437651in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.446995in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.500153in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.494598in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.493026in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.502007in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.470247in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.472677in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.385735in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.377883in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.423224in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.357857in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.329698in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.353887in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.328416in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.337837in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.326572in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.415024in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.512251in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.457021in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.515328in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.502201in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.509021in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.530422in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.473972in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.432808in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.566880in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.616156in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.628639in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.634269in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.607968in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.579061in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.571002in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.556430in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.539052in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.572453in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.601719in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.577557in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.500031in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.557978in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.529684in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.498966in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.464399in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.494043in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.536200in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.501269in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.546611in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.581825in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.546700in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.583656in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.493836in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.472160in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.418503in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.412040in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.476094in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.423767in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.411809in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.405426in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.416356in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.276304in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.271161in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.293568in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.379593in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.310944in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.305545in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.330759in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.348314in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.316088in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.323728in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.378853in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.412638in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.330306in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.346440in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.453380in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.278358in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.318335in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.290142in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.251802in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.270121in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.291595in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.366009in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.354603in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.320411in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.271483in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.147146in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.122732in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.144877in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.229516in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.233461in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.260582in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.352382in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.391858in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.374961in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.391551in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.382458in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.402345in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.369733in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.384019in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.367604in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.334186in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.372546in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.364978in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.319865in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.319865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.003651in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.980129in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.085021in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.078361in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.098284in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.074932in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.099683in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.069514in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.084956in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.066915in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.003777in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.987999in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.966700in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.969164in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.924933in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.910180in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.954131in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.002522in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.008885in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.064956in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.105997in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.114275in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.141382in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.958681in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.999433in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.001961in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.053112in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.071440in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.056744in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.092677in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.063278in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.960552in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.905058in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.877749in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.861899in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.879481in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.820093in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.886234in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.959907in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.975860in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.012985in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.965012in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.961300in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.966108in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.978728in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.985837in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.005714in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.075652in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.168361in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.113491in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.112627in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.054061in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.950363in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.911219in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{0.986200in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.014834in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.968291in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.972789in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.897951in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.850510in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.944014in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.922351in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.934725in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.904445in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.967360in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.051022in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.037777in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.060736in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.098768in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.114141in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.179463in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.206453in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.270188in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.250552in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.154928in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.102038in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.008501in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.018754in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.933076in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.922422in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.904035in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.898286in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.826806in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.824870in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.819782in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.819632in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.745987in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.782715in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.884709in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.846315in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.893248in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.901248in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.958112in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.000792in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.942826in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.963697in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.005925in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.993275in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.979579in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.016913in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.090043in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.085723in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.046918in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.067556in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.094957in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.135444in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.062743in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.086378in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.064420in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.068681in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.106868in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.106868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{0.931459in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{0.960721in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{0.961779in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.892703in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.914472in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.933658in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.926889in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.974445in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.974389in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.935178in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.880426in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.933607in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.929768in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.992115in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.085288in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.082222in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.021260in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.087736in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.086382in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.156837in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.154633in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.116235in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.052830in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.034448in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.962733in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.025847in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.997884in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.049172in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.048614in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.003735in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.974638in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.915090in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.909828in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.846415in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.804585in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.700086in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.685442in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.665187in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.711128in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.759148in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.745241in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.747634in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.743343in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.674855in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.764984in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.798030in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.842243in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.948543in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.985361in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.962243in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.989532in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.929265in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.880017in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.852681in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.849424in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.903259in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.912456in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.971831in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.902571in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.917270in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.952397in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.976311in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.933458in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.942204in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.015911in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.071956in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.055618in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.081826in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.055195in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.110816in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.083884in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.082950in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.069287in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.060309in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.995709in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.085742in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.101147in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.142933in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.138599in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.129227in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.132093in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.091964in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.061016in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.051168in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.047338in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.070573in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.013633in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.982918in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.955019in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.839138in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.873034in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{0.878862in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.857130in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.948323in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.905704in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.827468in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.843555in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.877586in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.905441in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.912498in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.939054in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.924373in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.829247in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.871907in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.929977in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.944700in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.989758in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.969530in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.959044in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.007821in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.989293in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.925005in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.009737in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.999480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.243785in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.243423in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.210900in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.260628in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.314484in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.318486in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.269163in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.203556in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.149283in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.158661in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.153422in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.152809in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.222994in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.126249in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.084507in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.051377in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.074844in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.140457in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.196975in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.160419in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.171356in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.228981in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.217094in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.108413in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.082439in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.054589in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.986560in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.075563in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.025428in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.059660in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.908097in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.884570in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.874696in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.903787in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.970813in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.950558in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.923448in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.956198in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.955854in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.951107in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.963339in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.935941in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.994726in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.021551in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.939710in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.995624in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.987103in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.000065in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.981534in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.017730in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.999365in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.050417in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.104621in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.066162in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.059455in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.001381in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.957624in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.978790in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.036532in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.086371in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.111661in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.092039in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.116962in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.062482in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.060362in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.971021in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.048167in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.077360in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.042442in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.096908in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.086839in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.100527in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.191768in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.182552in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.217466in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.200856in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.142448in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.984230in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.958976in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.926609in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.914300in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.976009in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.942709in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.865989in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.867098in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.873372in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.888664in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.862842in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.871839in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.906983in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.745301in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.726656in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.678524in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.713276in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.705617in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.707541in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{0.790180in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.787323in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.830833in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.786579in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.745497in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.721756in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.746628in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.712434in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.728240in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.707672in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.707717in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.699508in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.818562in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.838528in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.771900in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.676963in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.693024in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.737891in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.737672in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.789478in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.795124in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.825826in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.764328in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.873425in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.871602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.107010in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.119088in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.164498in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.252050in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.176407in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.196626in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.219578in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.231640in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.180608in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.143037in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.117857in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.128464in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.056479in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.046731in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.159280in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.199615in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.176994in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.276185in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.252215in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.159905in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.124327in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.108182in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.076092in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.030349in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.064605in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.120228in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.187059in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.227109in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.221259in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.202054in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.239203in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.246528in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.286895in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.296281in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.352550in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.360758in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.412820in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.481288in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.554792in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.483531in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.505686in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.484326in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.472437in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.476877in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.470033in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.464843in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.441010in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.391928in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.356472in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.378784in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.372115in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.385705in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.437784in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.416265in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.354644in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.415253in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.424798in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.365285in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.343856in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.419678in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.462674in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.453531in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.470757in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.375255in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.370887in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.349407in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.325461in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.373012in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.407348in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.411577in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.377270in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.361640in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.514945in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.487099in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.518950in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.473725in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.430867in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.435788in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.445093in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.421567in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.381754in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.356492in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.333112in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.369880in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.366979in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.414904in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.399815in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.454938in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.406705in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.407158in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.400416in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.390621in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.396043in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.366925in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.338329in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.314588in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.353028in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.383318in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.390575in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.300012in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.328284in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.345601in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.390285in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.437847in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.435940in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.510244in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.403505in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.357378in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.291522in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.311067in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.291018in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.291018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.270795in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.343373in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.337765in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.352781in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.380370in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.463167in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.479517in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.469375in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.469247in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.433299in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.385185in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.390553in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.359609in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.397049in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{1.386435in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{1.329848in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.370540in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.395920in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.396262in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.496645in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.486460in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.509985in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.495935in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.491365in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.510540in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.429428in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.404306in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.386222in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.428301in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.368094in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.324077in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.233092in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.224567in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.228692in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.258535in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.364202in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.354035in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.367660in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.365240in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.389670in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.522087in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.529643in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.521868in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.359461in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.304144in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.342214in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.339964in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.368999in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.368713in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.372985in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.244492in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.260666in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.262358in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.229807in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.197612in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.185041in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.103396in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.135014in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.097472in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.170188in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.118824in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.121918in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.134156in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.075280in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.102385in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.067237in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.231137in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.094223in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.178993in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.169556in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.171240in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{1.217412in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.184284in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.177419in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.180373in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.243653in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.301431in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.281157in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.358812in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.534809in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.527060in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.521106in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.562386in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.532762in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.555937in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.488244in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.507246in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.491737in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.436051in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.490295in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.500273in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.424888in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.424356in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.388618in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.373782in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.339137in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.326823in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.326071in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.352099in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.388515in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.369744in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.384806in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.445314in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.407156in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.458281in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.475176in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.465984in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.523953in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.552917in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.598933in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.617965in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.619161in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.569138in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.582180in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.503624in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.558204in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.510933in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.549826in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.537521in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.430429in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.465432in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.177553in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.131301in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.298807in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.266022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.104868in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.117547in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.094305in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.045897in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{1.049278in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.003713in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{1.055890in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.063478in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.050967in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.065552in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.063934in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.112538in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{1.048578in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{1.046583in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.969603in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.970085in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.901901in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.926150in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.951294in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.911974in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.973466in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.991385in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.946503in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.939402in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{0.979954in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.072981in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.050501in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.006715in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{0.972226in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.994212in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.985410in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.026043in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.858039in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.890942in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.852155in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.783644in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.813212in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{0.785820in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{0.820847in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.774681in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{0.821332in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.864329in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.904124in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.885361in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.899649in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.947019in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.003730in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.055830in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.015123in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.060124in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.089753in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.104595in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.054096in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.028546in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.975519in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.102883in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.080091in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.024991in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.993873in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.924730in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.905193in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.926434in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.799251in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.798934in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.881651in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.917793in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.933033in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.933841in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.907528in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.858190in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.873704in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.959390in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.932953in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.990392in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.030421in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.948295in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.915714in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.906477in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.948944in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.934658in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.997908in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.021673in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.062783in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.061704in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{1.078259in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{1.158293in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.147801in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.061299in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.032819in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.011067in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.001837in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.011262in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{0.966070in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.036344in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.961225in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.921359in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{0.924112in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.932235in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.916616in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.902798in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.877450in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{0.940754in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.879069in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.968187in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.969724in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{0.976452in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.911747in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{0.896267in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{0.893951in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.934069in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.993261in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.934153in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.927379in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.927379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.113554in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.953146in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.902862in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.880766in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.929292in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.955986in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.948867in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.956692in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.969869in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.877479in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.849292in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.979236in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.038539in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.119622in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.107416in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.085436in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.070854in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.033354in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.070165in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.154457in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.171509in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.020236in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.979085in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{0.928089in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.944424in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.891177in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{0.894011in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{0.981598in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.044234in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.088538in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{1.082998in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.065928in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{1.122834in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.081412in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.141081in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.110525in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.115048in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.059957in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{1.065411in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{1.133730in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{1.113735in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{1.165925in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.188880in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{1.117232in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.051013in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.130935in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.183981in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.249126in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.277983in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.252376in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.277393in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.276786in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.180110in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.113788in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.193254in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.282818in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.194797in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{1.137012in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{1.089550in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{1.055399in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{1.011250in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{1.051823in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{1.024852in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.999891in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.997912in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.010196in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.972845in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.902548in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.936848in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.909614in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.968398in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.963353in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{1.011428in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.905457in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.862297in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.904723in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.918457in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.963146in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.007769in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.058473in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.019673in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.149669in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.284569in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.309158in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.331791in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.261685in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.423606in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.473487in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.361317in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{1.354772in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.406528in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.419564in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.418407in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.408966in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.359989in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.339391in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.370107in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.403357in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.403357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.104349in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.083378in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.090874in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.058918in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{1.013879in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{0.954481in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.897326in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.848696in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{0.820371in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{0.869299in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{0.946204in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{0.952171in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{0.905703in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.931835in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.926652in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.852895in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.169521in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{0.790009in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.759090in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{0.870088in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.932111in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{0.914871in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{0.917295in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{0.936933in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.993061in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.055753in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.057873in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.042353in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{0.999562in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.009631in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.006385in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{0.996705in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{0.985463in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{0.950017in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{0.988455in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.003778in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.012566in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{0.953729in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{0.882361in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{0.813856in}}%
\pgfpathlineto{\pgfqpoint{2.139707in}{0.839508in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.883676in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{0.874007in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.861171in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.861320in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{2.552553in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.986581in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.914026in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.891953in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.944693in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{1.020590in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.052127in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{1.076517in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{1.061667in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{1.077462in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{1.075399in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{1.122117in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{1.122160in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{1.100670in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{1.082873in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{1.072017in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{1.012539in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.995895in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{3.171821in}{0.958176in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.968397in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.946022in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.972492in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{1.147218in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{1.055921in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{1.058649in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{1.080970in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{1.066912in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{1.082363in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{1.065267in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{1.105756in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{1.046303in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{1.027574in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{1.034504in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.958813in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.004728in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.951190in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.968556in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{1.007279in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{1.076441in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.126157in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{1.126090in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{1.123163in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.152599in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.154935in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{1.210366in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{1.210527in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{1.194342in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.222209in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{1.096665in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.077387in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{1.042396in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{1.018047in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{1.021277in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{1.018187in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{4.513569in}{1.012885in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.081057in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{0.999251in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{0.939160in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{0.946189in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.934324in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{0.934324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{4.518593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653464in}{1.022352in}}%
\pgfpathlineto{\pgfqpoint{0.674106in}{1.007931in}}%
\pgfpathlineto{\pgfqpoint{0.694748in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{0.715391in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{0.736033in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{0.756675in}{0.957947in}}%
\pgfpathlineto{\pgfqpoint{0.777317in}{0.989388in}}%
\pgfpathlineto{\pgfqpoint{0.797960in}{1.010765in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{1.019946in}}%
\pgfpathlineto{\pgfqpoint{0.839244in}{0.994410in}}%
\pgfpathlineto{\pgfqpoint{0.859887in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{0.880529in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.010570in}}%
\pgfpathlineto{\pgfqpoint{0.921813in}{0.986474in}}%
\pgfpathlineto{\pgfqpoint{0.942456in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{0.963098in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{0.983740in}{1.037139in}}%
\pgfpathlineto{\pgfqpoint{1.004382in}{1.044025in}}%
\pgfpathlineto{\pgfqpoint{1.025025in}{0.984376in}}%
\pgfpathlineto{\pgfqpoint{1.045667in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{1.066309in}{0.981464in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.018791in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{1.148878in}{1.073426in}}%
\pgfpathlineto{\pgfqpoint{1.190163in}{1.001429in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{1.272732in}{1.110369in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.152098in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.178131in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.187732in}}%
\pgfpathlineto{\pgfqpoint{1.375943in}{1.127162in}}%
\pgfpathlineto{\pgfqpoint{1.396586in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{1.417228in}{1.125541in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.151337in}}%
\pgfpathlineto{\pgfqpoint{1.458512in}{1.132476in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.172053in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.541082in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{1.561724in}{1.207839in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{1.260582in}}%
\pgfpathlineto{\pgfqpoint{1.603008in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{1.206256in}}%
\pgfpathlineto{\pgfqpoint{1.644293in}{1.220381in}}%
\pgfpathlineto{\pgfqpoint{1.664935in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{1.685577in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.726862in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.747504in}{1.360851in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.354217in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{1.421879in}}%
\pgfpathlineto{\pgfqpoint{1.809431in}{1.421370in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{1.356319in}}%
\pgfpathlineto{\pgfqpoint{1.850716in}{1.315059in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.892000in}{1.316177in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.280572in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{1.242652in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{1.201701in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.172692in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{1.130419in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.176286in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{1.155808in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.207003in}}%
\pgfpathlineto{\pgfqpoint{2.119065in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.233926in}}%
\pgfpathlineto{\pgfqpoint{2.180992in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.081970in}}%
\pgfpathlineto{\pgfqpoint{2.222277in}{1.097481in}}%
\pgfpathlineto{\pgfqpoint{2.263561in}{1.107561in}}%
\pgfpathlineto{\pgfqpoint{2.284203in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{2.325488in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{2.346130in}{1.056336in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.048581in}}%
\pgfpathlineto{\pgfqpoint{2.387415in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{2.428699in}{0.957052in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.916661in}}%
\pgfpathlineto{\pgfqpoint{2.469984in}{0.880853in}}%
\pgfpathlineto{\pgfqpoint{2.490626in}{0.917794in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.932922in}}%
\pgfpathlineto{\pgfqpoint{2.531911in}{0.919122in}}%
\pgfpathlineto{\pgfqpoint{2.573195in}{0.848961in}}%
\pgfpathlineto{\pgfqpoint{2.593837in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.814845in}}%
\pgfpathlineto{\pgfqpoint{2.635122in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{2.655764in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{2.676407in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{0.717034in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{0.706071in}}%
\pgfpathlineto{\pgfqpoint{2.738333in}{0.718361in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.800260in}{0.537643in}}%
\pgfpathlineto{\pgfqpoint{2.820902in}{0.510761in}}%
\pgfpathlineto{\pgfqpoint{2.841545in}{0.505111in}}%
\pgfpathlineto{\pgfqpoint{2.862187in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.903472in}{0.514895in}}%
\pgfpathlineto{\pgfqpoint{2.924114in}{0.550415in}}%
\pgfpathlineto{\pgfqpoint{2.944756in}{0.613197in}}%
\pgfpathlineto{\pgfqpoint{2.965398in}{0.631344in}}%
\pgfpathlineto{\pgfqpoint{2.986041in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{3.006683in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{3.068610in}{0.789559in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{3.109894in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{3.130537in}{0.763438in}}%
\pgfpathlineto{\pgfqpoint{3.151179in}{0.747030in}}%
\pgfpathlineto{\pgfqpoint{3.192463in}{0.726573in}}%
\pgfpathlineto{\pgfqpoint{3.213106in}{0.720105in}}%
\pgfpathlineto{\pgfqpoint{3.233748in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{3.254390in}{0.764128in}}%
\pgfpathlineto{\pgfqpoint{3.275032in}{0.791558in}}%
\pgfpathlineto{\pgfqpoint{3.295675in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{3.316317in}{0.877252in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.891822in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.920508in}}%
\pgfpathlineto{\pgfqpoint{3.378244in}{0.875188in}}%
\pgfpathlineto{\pgfqpoint{3.398886in}{0.925666in}}%
\pgfpathlineto{\pgfqpoint{3.419528in}{0.930370in}}%
\pgfpathlineto{\pgfqpoint{3.440171in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{3.460813in}{0.911827in}}%
\pgfpathlineto{\pgfqpoint{3.481455in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{3.502097in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{3.522740in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{3.543382in}{0.847589in}}%
\pgfpathlineto{\pgfqpoint{3.564024in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{3.584667in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{3.605309in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{3.625951in}{0.811079in}}%
\pgfpathlineto{\pgfqpoint{3.646593in}{0.815533in}}%
\pgfpathlineto{\pgfqpoint{3.667236in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{3.687878in}{0.873460in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{0.878244in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.868269in}}%
\pgfpathlineto{\pgfqpoint{3.749805in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{3.770447in}{0.906535in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.967837in}}%
\pgfpathlineto{\pgfqpoint{3.811732in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{3.832374in}{0.951645in}}%
\pgfpathlineto{\pgfqpoint{3.853016in}{0.975856in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{1.020413in}}%
\pgfpathlineto{\pgfqpoint{3.894301in}{0.985348in}}%
\pgfpathlineto{\pgfqpoint{3.914943in}{0.980525in}}%
\pgfpathlineto{\pgfqpoint{3.935585in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{3.956228in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{3.976870in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{3.997512in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{4.018154in}{1.036124in}}%
\pgfpathlineto{\pgfqpoint{4.038797in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{4.059439in}{0.971158in}}%
\pgfpathlineto{\pgfqpoint{4.080081in}{0.970748in}}%
\pgfpathlineto{\pgfqpoint{4.100723in}{1.021223in}}%
\pgfpathlineto{\pgfqpoint{4.121366in}{0.971638in}}%
\pgfpathlineto{\pgfqpoint{4.142008in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.941061in}}%
\pgfpathlineto{\pgfqpoint{4.183292in}{0.956485in}}%
\pgfpathlineto{\pgfqpoint{4.203935in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{0.994713in}}%
\pgfpathlineto{\pgfqpoint{4.265862in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{4.286504in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{4.327788in}{0.888670in}}%
\pgfpathlineto{\pgfqpoint{4.348431in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{4.369073in}{0.929928in}}%
\pgfpathlineto{\pgfqpoint{4.389715in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{4.431000in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{4.451642in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{4.472284in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{4.492927in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{4.554853in}{1.010392in}}%
\pgfpathlineto{\pgfqpoint{4.575496in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{4.596138in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{4.616780in}{1.004824in}}%
\pgfpathlineto{\pgfqpoint{4.637422in}{1.024813in}}%
\pgfpathlineto{\pgfqpoint{4.658065in}{1.066991in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{1.077211in}}%
\pgfpathlineto{\pgfqpoint{4.719992in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{4.761276in}{1.109554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.966667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/rare/data_2_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553464in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553464in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081473in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081473in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609483in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609483in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137493in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137493in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665502in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665502in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607370in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{0.679798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.641243in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.117798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.079243in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.555798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.517242in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.165130in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.191323in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.229669in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.228473in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.254942in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.315393in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.339154in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.310169in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.249256in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.225052in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.207772in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.297786in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.339396in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.368190in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.306664in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.269671in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.288252in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.305362in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.280658in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.275298in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.314173in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.330508in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.329060in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.347250in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.343934in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.312372in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.323285in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.325905in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.303336in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.282226in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.348946in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.361386in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.364764in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.373977in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.383216in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.340280in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.355441in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.336766in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.326016in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.343314in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.309890in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.319570in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.322894in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.316776in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.345801in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.308249in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.302196in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.261863in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.237075in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.237185in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.190811in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.132046in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.133178in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.117162in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.085546in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.026862in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.014810in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.087614in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.074139in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.092909in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.098806in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.061753in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.087820in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.018790in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.967295in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.943475in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.968705in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.969921in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.979123in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.967175in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.990073in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.971000in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.913168in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.928582in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.914638in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.922708in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.953656in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.901845in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.870536in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.876097in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.883208in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.818242in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.832979in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.868477in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.846915in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.809612in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.876692in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.891088in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.946835in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.966297in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.012908in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.011848in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.928646in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.053036in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.046738in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.046691in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.009291in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.020697in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.037787in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.052675in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.005849in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.032302in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.024103in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.998294in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.928729in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.960885in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.969860in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.940387in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.938606in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.903047in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.896444in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.939320in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.914618in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.932072in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.931593in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.935803in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.900166in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.891140in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.877074in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.870687in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.900027in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.889418in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.915009in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.966552in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.993065in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.981279in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.993360in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.970023in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.936639in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.925090in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.986304in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.059078in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.075641in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.014732in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.021880in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.043837in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.037471in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.042075in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.043569in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.044391in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.992689in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.948730in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.048092in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.985817in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.947772in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.921963in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.939309in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.942631in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.928738in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.948179in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.868150in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.876811in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.833553in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.817192in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.800040in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.773971in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.777597in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.900267in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.884576in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.864847in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.882784in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.885687in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.005909in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.016801in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.015646in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.031124in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.023418in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.036196in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.067266in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.081476in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.141112in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.138258in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.133389in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.155003in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.250456in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.255041in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.253816in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.214770in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.223216in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.268404in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.246719in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.308711in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.292143in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.348874in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.334667in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.316754in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.337059in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.331083in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.348981in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.367010in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.383666in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.417091in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.448412in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.432519in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.400871in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.362084in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.379234in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.371222in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.388865in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.376983in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.308400in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.324327in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.336857in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.372236in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.354241in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.393267in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.391121in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.416283in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.455595in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.454154in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.447714in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.473390in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.469838in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.497607in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.473193in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.458711in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.473998in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.457497in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.496816in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.528020in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.595242in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.606046in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.535594in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.464668in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.464668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.847028in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.840409in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.860143in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.943603in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.952326in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.968495in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.982005in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.958433in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.962683in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.950103in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.967330in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.910317in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.776558in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.819918in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.793419in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.781519in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.779608in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.793690in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.844716in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.838645in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.829584in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.853165in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.779787in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.807159in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.781113in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.742994in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.754609in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.868799in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.822375in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.843543in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.872110in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.844619in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.857852in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.928354in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.955033in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.951670in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.960623in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.966278in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.971317in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.965073in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.963604in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.967912in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.979384in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.918156in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.943259in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.933566in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.894062in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.892442in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.897438in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.932022in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.895365in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.896773in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.909475in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.927089in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.919231in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.871199in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.901401in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.932041in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.021163in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.019252in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.032439in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.008404in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.081200in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.069709in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.016367in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.002722in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.010970in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.004617in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.031016in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.011890in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.023122in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.017755in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.001615in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.997879in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.993680in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.015171in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.035224in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.039845in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.059669in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.091190in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.088941in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.042682in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.968326in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.995347in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.009226in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.976088in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.017598in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.956119in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.956562in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.938908in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.973478in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.986864in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.998555in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.987200in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.984222in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.932362in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.928042in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.930231in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.905759in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.956935in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.929686in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.929819in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.899530in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.883043in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.855017in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.836515in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.830534in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.855853in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.858285in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.835713in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.844037in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.829582in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.839654in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.821087in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.858397in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.860718in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.895450in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.878815in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.916166in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.903278in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.921476in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.896260in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.816629in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.832190in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.791357in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.792537in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.838774in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.829289in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.764239in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.769150in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.743804in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.702123in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.714951in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.715079in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.688971in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.685050in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.670658in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.700110in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.755728in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.758628in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.745909in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.743625in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.809971in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.783995in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.781086in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.770453in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.805901in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.790459in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.796879in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.773684in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.739208in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.729901in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.729677in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.741969in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.778638in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.842445in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.827318in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.772957in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.789246in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.746424in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.742723in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.691528in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.673157in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.707009in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.764312in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.779917in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.775628in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.727789in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.682747in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.660263in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.677323in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.638738in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.651933in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.684072in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.653999in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.674290in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.644423in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.674278in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.657723in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.654031in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.656026in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.740049in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.738627in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.722430in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.698839in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.744549in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.763839in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.764720in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.757061in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.802441in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.803790in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.798055in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.783350in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.775568in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.789367in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.784648in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.787846in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.799424in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.762707in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.745906in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.758868in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.776694in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.764598in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.917174in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.905957in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.885641in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.895778in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.878809in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.849024in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.802038in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.811597in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.794362in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.787892in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.767754in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.706412in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.710496in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.782360in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.816470in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.837845in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.831830in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.878860in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.835842in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.872436in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.909130in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.909087in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.902831in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.951306in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.926169in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.923364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.890008in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.861462in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.848447in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.816700in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.876834in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.864572in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.879364in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.856683in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.901654in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.871675in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.872403in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.945624in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.953849in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.880555in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.937765in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.835057in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.866000in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.855621in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.890746in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.855296in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.895115in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.884539in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.890222in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.880217in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.845618in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.813006in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.764076in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.787256in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.794411in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.889201in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.905289in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.911752in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.913465in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.942365in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.939379in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.944093in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.952814in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.998638in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.945341in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.893117in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.862347in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.857020in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.844576in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.886592in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.850053in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.903477in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.964105in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.913574in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.925128in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.922185in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.914531in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.910470in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.964867in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.990627in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.996374in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.921984in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.974839in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.963025in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.920606in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.937224in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.980540in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.991368in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.018697in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.982105in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.983045in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.972429in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.919717in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.925547in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.959943in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.952408in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.997985in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.995532in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.940195in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.852936in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.828596in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.751484in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.736307in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.762340in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.725929in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.743168in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.785982in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.773387in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.751529in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.766448in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.772188in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.738407in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.765274in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.710103in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.740531in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.702305in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.702045in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.700548in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.644198in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.610740in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.586032in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.551010in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.536799in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.533862in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.538774in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.514667in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.520658in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.521075in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.525007in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.534777in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.556565in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.588531in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.596586in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.695608in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.720020in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.691014in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.684139in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.752137in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.759083in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.776929in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.780039in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.786494in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.782826in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.786042in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.773992in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.765915in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.756902in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.784192in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.793871in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.784646in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.791579in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.793918in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.821016in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.830214in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.994844in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.930487in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.963691in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.033279in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.956675in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.930504in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.962528in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.002384in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.016054in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.992410in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.112694in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.990824in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.968764in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.997567in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.946753in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.956424in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.951871in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.912605in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.941525in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.960776in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.960963in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.930459in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.913520in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.922738in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.911333in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.915388in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.957077in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.968569in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.972106in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.960282in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.913844in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.919011in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.907946in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.849890in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.925340in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.907490in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.847874in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.790919in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.775852in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.819913in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.814953in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.807940in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.868939in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.854253in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.815101in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.726927in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.679249in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.737293in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.686057in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.670403in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.679476in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.631556in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.672174in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.709309in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.678133in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.783534in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.807278in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.805791in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.817810in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.783218in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.820551in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.837002in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.817822in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.875512in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.869294in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.879952in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.963669in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.931920in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.964624in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.971596in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.959729in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.924778in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.961674in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.025359in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.077951in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.149141in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.149141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.136589in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.129750in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.212144in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.191584in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.206078in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.183030in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.134112in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.140004in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.182434in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.232021in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.230685in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.256283in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.252403in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.206890in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.229392in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.200580in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.232126in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.220395in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.323338in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.324748in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.342284in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.304241in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.331518in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.304593in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.229666in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.202790in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.218160in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.238401in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.218860in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.227986in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.227953in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.204444in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.252809in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.319435in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.282471in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.276318in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.283973in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.312084in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.342686in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.329878in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.323376in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.326769in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.358498in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.331375in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.382154in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.330759in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.378417in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.373114in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.390021in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.365746in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.391404in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.405742in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.427691in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.428165in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.371498in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.404285in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.404126in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.441997in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.426914in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.400146in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.432623in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.389076in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.399553in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.401411in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.498990in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.522132in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.596540in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.572189in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.582459in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.523778in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.489179in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.466426in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.461851in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.401698in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.433133in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.407464in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.410409in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.493088in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.475858in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.509868in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.463709in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.462029in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.360971in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.392100in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.398942in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.369561in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.354216in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.377252in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.353698in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.355190in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.367697in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.351070in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.425168in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.399960in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.386087in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.435536in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.427340in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.415044in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.424140in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.454320in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.393040in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.410402in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.351253in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.401199in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.341548in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.316373in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.331522in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.287380in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.254558in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.257667in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.205524in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.247127in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.255085in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.279903in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.289811in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.271326in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.324905in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.315602in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.281334in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.357543in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.336694in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.406664in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.314393in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.355258in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.406870in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.424579in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.430353in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.382652in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.374988in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.346162in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.353235in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.290210in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.274461in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.310458in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.293433in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.368708in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.383154in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.358073in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.345755in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.398199in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.402070in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.393613in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.411130in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.416125in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.431362in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.457564in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.442755in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.439225in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.430998in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.442860in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.461716in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.449645in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.426327in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.479271in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.516633in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.541541in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.645116in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.651763in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.642042in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.659888in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.604593in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.611437in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.529409in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.563776in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.558854in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.535883in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.540665in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.539891in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.525550in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.580003in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.599184in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.564683in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.514202in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.497012in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.470495in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.469381in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.451858in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.484654in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.497001in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.465635in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.504223in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.519003in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.565101in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.566858in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.592401in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.623574in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.598720in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.584455in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.518305in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.414304in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.423094in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.408031in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.409704in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.336691in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.331759in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.370522in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.366642in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.376562in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.388772in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.349213in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.340481in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.390330in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.401928in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.388429in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.380284in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.397604in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.445244in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.447156in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.407137in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.437616in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.412401in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.408904in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.408119in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.414629in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.362863in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.322768in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.358233in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.324041in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.297073in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.313804in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.283458in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.336805in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.357428in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.347703in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.351336in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.369654in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.399481in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.396902in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.354425in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.372063in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.326289in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.359234in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.374148in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.480414in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.476736in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.542048in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.549743in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.539535in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.516008in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.488920in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.491643in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.476201in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.513570in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.547039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.907285in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.913950in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.890966in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.926698in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.961101in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.915346in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.893250in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.910101in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.751536in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.795358in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.822302in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.811182in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.833653in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.819945in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.833149in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.863549in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.844851in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.823151in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.812140in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.770011in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.773556in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.714431in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.710755in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.751655in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.759923in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.766108in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.776753in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.786690in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.808536in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.815840in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.790352in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.812164in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.826418in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.752779in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.785138in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.779385in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.756220in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.808652in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.816785in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.830619in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.850181in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.855483in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.876839in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.917046in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.873069in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.893910in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.881717in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.884538in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.969292in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.963870in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.963225in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.003438in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.978894in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.008214in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.003030in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.935719in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.918151in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.933636in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.009089in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.992723in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.997720in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.002918in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.967586in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.913701in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.904073in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.891115in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.893449in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.876133in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.870446in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.856169in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.878374in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.870594in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.846248in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.859213in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.920165in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.901506in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.854330in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.905558in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.931930in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.910022in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.905000in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.951726in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.876278in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.890974in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.802493in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.852845in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.861701in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.906409in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.861895in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.931701in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.845527in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.825316in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.819224in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.791209in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.734920in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.781455in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.827179in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.807417in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.835713in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.827926in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.815759in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.770578in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.738788in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.774239in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.756510in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.771355in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.778424in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.738631in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.666368in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.650793in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.668474in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.680890in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.755116in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.791137in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.780635in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.792028in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.815569in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.836040in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.826454in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.836024in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.829903in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.876824in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.898412in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.860283in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.862271in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.843039in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.845764in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.822944in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.871504in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.850720in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.776211in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.758864in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.783602in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.765513in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.775233in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.820126in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.818480in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.872595in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.862058in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.835378in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.854834in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.881581in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.886884in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.926255in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.895663in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.876937in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.888349in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.896376in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.889456in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.808620in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.838290in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.871231in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.825653in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.796406in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.812231in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.812580in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.793886in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.752123in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.800613in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.781730in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.808147in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.840636in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.844788in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.834104in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.884602in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.866989in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.878620in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.926819in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.920242in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.829839in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.838208in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.858746in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.867878in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.872989in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.887151in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.878052in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.894215in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.847394in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.852522in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.845142in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.857585in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.804337in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.872994in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.873775in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.902876in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.919976in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.915887in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.964556in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.994932in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.962809in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.920684in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.881777in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.888322in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.901142in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.876416in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.871117in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.835485in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.848401in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.842198in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.912583in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.941785in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.892180in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.952739in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.954329in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.947218in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.926255in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.929390in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.919159in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.896745in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.913577in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.866125in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.866959in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.871449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.260722in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.308747in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.358993in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.300832in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.332551in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.357121in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.350961in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.359606in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.344036in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.360848in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.394305in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.367020in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.389912in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.374762in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.407777in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.413809in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.390392in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.393892in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.373162in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.360910in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.352648in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.373564in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.366793in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.387598in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.406957in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.401017in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.380377in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.371406in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.378928in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.412031in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.421388in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.424884in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.373874in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.371461in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.364915in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.348800in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.327803in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.334463in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.354586in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.400338in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.399250in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.404921in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.397189in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.393759in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.385585in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.376630in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.520287in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.493653in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.499427in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.472740in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.484074in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.505003in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.551369in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.525517in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.515840in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.465587in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.508283in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.504203in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.461446in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.453879in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.419960in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.410591in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.396168in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.453002in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.413037in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.409414in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.418677in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.382653in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.335753in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.399135in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.393473in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.380469in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.411485in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.350297in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.334587in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.403864in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.447608in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.442355in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.431693in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.406247in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.400078in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.362975in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.328573in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.305031in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.348743in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.381278in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.367060in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.380474in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.331577in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.295445in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.347715in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.329192in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.316857in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.329529in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.338211in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.405761in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.441276in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.383225in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.373076in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.394401in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.428443in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.412680in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.434514in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.407827in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.383381in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.457842in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.450389in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.482216in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.443944in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.502828in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.476885in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.386917in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.392923in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.426664in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.423416in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.372842in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.401087in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.421334in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.375459in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.320406in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.337999in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.315535in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.307585in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.353529in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.349384in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.349273in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.342602in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.319107in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.309961in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.281749in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.254043in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.235263in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.191900in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.318816in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.368977in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.440774in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.420767in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.415971in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.461417in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.448972in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.500723in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.521970in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.528662in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.545938in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.491232in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.556137in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.571592in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.524010in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.528238in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.554922in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.508543in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.508595in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.475936in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.509138in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.485465in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.409002in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.396376in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.405728in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.442006in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.495494in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.447272in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.419336in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.444952in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.451380in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.407715in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.418064in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.416003in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.422413in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.448939in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.485109in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.485079in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.382124in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.413964in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.412914in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.522880in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.427670in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.457352in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.463415in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.438453in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.432448in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.408551in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.410551in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.441492in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.488188in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.511514in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.469959in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.460702in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.474871in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.460959in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.451799in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.394764in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.330003in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.354679in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.384785in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.367861in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.385967in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.398720in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.387893in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.388898in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.420285in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.430635in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.469130in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.386333in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.391012in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.395464in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.355209in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.468873in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.412134in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.391507in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.473944in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.444162in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.426472in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.432418in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.411160in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.359239in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.368827in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.356021in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.403540in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.471356in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.413823in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.415431in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.418225in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.384949in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.420693in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.443112in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.408218in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.405879in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.443430in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.408859in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.518621in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.490174in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.467968in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.467332in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.447826in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.457605in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.540488in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.513864in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.504644in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.457303in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.456206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.273586in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.224637in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.208452in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.201537in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.227371in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.239207in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.350272in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.345626in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.325316in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.316720in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.321403in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.295793in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.284576in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.318329in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.303243in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.219564in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.214059in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.265792in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.228330in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.234453in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.189864in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.221838in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.248914in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.242997in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.251920in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.302566in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.299160in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.263429in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.236735in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.293759in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.329605in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.309247in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.306492in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.364566in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.367735in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.379753in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.365922in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.335874in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.333715in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.330145in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.306911in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.287417in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.288955in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.326113in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.340142in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.345014in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.295720in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.287043in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.268234in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.335205in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.347298in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.323023in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.320120in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.330191in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.351774in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.339706in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.374494in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.380580in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.349381in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.295127in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.267476in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.307460in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.311905in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.296739in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.315093in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.323447in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.308460in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.326778in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.360012in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.325350in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.296145in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.259826in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.200211in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.180854in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.203997in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.191740in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.225429in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.253919in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.270870in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.334565in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.322629in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.290924in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.293759in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.298966in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.328212in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.350598in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.428691in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.476633in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.423638in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.429068in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.356929in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.344530in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.354402in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.329941in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.351086in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.409384in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.418577in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.478665in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.360200in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.378447in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.368180in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.369716in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.413888in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.441940in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.448228in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.465646in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.419634in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.407837in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.425442in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.399782in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.457193in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.413964in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.403709in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.406182in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.418348in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.428922in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.475389in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.452949in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.374020in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.320064in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.307111in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.262970in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.291548in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.289188in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.265397in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.234375in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.270167in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.288235in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.315969in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.333594in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.344697in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.340139in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.345329in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.326631in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.330223in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.325333in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.362611in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.330921in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.350768in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.344505in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.406168in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.410165in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.372345in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.476384in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.452259in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.431910in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.476262in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.515088in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.513174in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.507497in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.527922in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.565291in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.546974in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.584065in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.566982in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.509266in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.475637in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.477475in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.456700in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.489212in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.511234in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.501155in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.447053in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.423540in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.449039in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.451460in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.487159in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.486038in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.488528in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.505618in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.513096in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.518303in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.458555in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.450201in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.437956in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.403259in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.394593in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.396331in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.412686in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.368301in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.371796in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.491536in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.494689in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.488992in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.450858in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.459243in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.466776in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.376443in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.380682in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.424041in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.450813in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.470901in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.439861in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.519556in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.422470in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.435846in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.452943in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.458785in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.426816in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.424717in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.447062in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.420245in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.473686in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.503449in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.491795in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.482100in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.415284in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.426966in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.474068in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.456110in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.442964in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.428775in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.476297in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.496436in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.452126in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.480288in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.397710in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.471966in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.464274in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.466663in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.423032in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.451839in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.455072in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.471697in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.452662in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.457061in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.477160in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.417711in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.364676in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.401676in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.385745in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.350156in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.344059in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.356742in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.374944in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.369803in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.420013in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.440118in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.427011in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.413788in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.466959in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.540463in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.503281in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.434352in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.367805in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.401742in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.421342in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.434890in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.431380in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.364967in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.339913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.766200in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.837938in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.848758in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.836216in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.863635in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.884147in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.892001in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.877865in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.775478in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.745650in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.723279in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.663509in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.698200in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.667623in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.680050in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.658167in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.682968in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.703674in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.660169in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.688585in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.697312in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.732939in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.754843in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.849107in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.845124in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.866847in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.839233in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.850192in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.813961in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.835775in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.874850in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.868773in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.859985in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.865731in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.863832in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.876373in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.901109in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.900718in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.901850in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.897688in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.908227in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.884090in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.877839in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.839210in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.799901in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.824281in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.817030in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.919253in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.892703in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.851761in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.848479in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.847268in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.799965in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.817439in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.729850in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.626950in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.646871in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.639015in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.624342in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.675274in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.621418in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.632072in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.650133in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.603937in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.594306in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.653372in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.627729in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.672431in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.665349in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.686573in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.745964in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.749782in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.736432in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.751147in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.755079in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.737684in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.705935in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.714985in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.692479in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.714394in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.754699in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.756843in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.791942in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.766433in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.784846in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.823085in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.842493in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.835096in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.830759in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.813230in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.828327in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.831901in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.802712in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.783268in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.776345in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.757801in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.754914in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.782120in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.848299in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.844088in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.893522in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.855346in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.834457in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.821981in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.846482in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.833943in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.836011in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.783496in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.786895in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.821617in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.815182in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.830064in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.828980in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.833670in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.855307in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.902227in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.871542in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.883430in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.895330in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.941709in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.948703in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.931091in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.900949in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.881061in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.894585in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.877424in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.862897in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.892777in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.898203in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.933440in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.925628in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.944284in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.971716in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.923131in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.957177in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.949855in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.927017in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.916597in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.967078in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.932132in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.977578in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.948508in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.904493in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.901054in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.928175in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.893914in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.906730in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.879256in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.871273in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.871944in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.788846in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.753270in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.682612in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.687683in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.693601in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.682683in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.680543in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.662538in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.709055in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.675179in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.673291in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.666753in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.651236in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.666251in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.605798in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.688185in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.700945in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.655386in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.606850in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.663659in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.660314in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.682321in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.675173in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.585226in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.629054in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.622834in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.611813in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.555153in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.561771in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.572888in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.582135in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.622091in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.602486in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.553632in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.587506in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.571230in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.654211in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.668536in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.653167in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.648753in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.658931in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.602210in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.619680in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.649199in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.673716in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.747551in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.764101in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.765107in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.750464in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.773772in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.754034in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.760655in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.723190in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.743770in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.753251in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.802576in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.728201in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.798930in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.834947in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.776333in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.764377in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.763721in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.790538in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.809214in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.835504in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.868832in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.891016in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.914588in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.915284in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.915284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.155113in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.211051in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.231088in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.279379in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.324098in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.317231in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.342690in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.331252in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.357113in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.396781in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.417299in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.400201in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.411921in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.428174in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.329345in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.378558in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.327951in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.323705in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.303070in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.335017in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.302593in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.335009in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.354694in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.356122in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.371974in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.376203in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.416534in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.364533in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.334483in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.290979in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.277008in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.265047in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.267038in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.279631in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.275980in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.313239in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.314206in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.290689in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.294538in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.290119in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.299362in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.282069in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.304313in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.248124in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.254224in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.363328in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.364881in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.348218in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.370445in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.346102in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.364510in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.364847in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.340501in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.380768in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.337546in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.327180in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.357823in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.341056in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.356700in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.303501in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.303895in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.262265in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.267588in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.291258in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.255216in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.264049in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.320373in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.333183in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.260155in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.245310in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.252703in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.264066in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.381163in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.335711in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.350449in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.344596in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.361156in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.398053in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.372665in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.326424in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.321579in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.330928in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.336894in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.321588in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.298303in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.296124in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.410534in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.393285in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.355468in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.414248in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.369779in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.369616in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.378226in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.417043in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.510181in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.485928in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.513739in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.484005in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.415673in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.404529in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.428373in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.407331in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.413924in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.329116in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.390668in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.397805in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.418225in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.399033in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.465309in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.446147in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.428645in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.444600in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.429042in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.470613in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.485295in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.483140in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.441357in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.424704in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.359906in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.363773in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.386221in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.382522in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.384353in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.380408in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.332960in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.363129in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.407157in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.380379in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.417180in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.421784in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.413408in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.443717in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.467424in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.481615in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.486052in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.478933in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.464796in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.519422in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.523600in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.478379in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.506573in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.467280in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.520939in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.547006in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.542483in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.534138in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.556063in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.520189in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.479586in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.449727in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.503215in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.510920in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.539555in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.552922in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.572585in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.491296in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.516676in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.537554in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.494486in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.462389in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.443951in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.458181in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.443026in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.412615in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.422698in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.414948in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.390999in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.281462in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.286270in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.338302in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.325115in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.344560in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.341941in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.376091in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.361657in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.324065in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.350511in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.354273in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.393391in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.360008in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.416135in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.441715in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.450813in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.496308in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.509711in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.534258in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.489907in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.523000in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.516747in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.545928in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.542492in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.549047in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.592287in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.610540in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.591747in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.636266in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.616837in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.640598in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.641768in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.625655in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.606676in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.652971in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.639584in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.574124in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.461452in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.453396in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.464757in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.462445in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.420611in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.448830in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.462704in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.480295in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.528451in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.529977in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.579585in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.506339in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.477461in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.415412in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.432539in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.391524in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.399318in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.374648in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.399886in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.388915in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.398416in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.427184in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.421297in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.474416in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.490638in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.523331in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.487807in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.495058in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.516464in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.486674in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.468581in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.462557in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.434122in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.418668in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.414496in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.423156in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.469272in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.473056in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.448666in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.471714in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.508425in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.480761in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.468235in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.442549in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.439978in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.432286in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.433489in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.411712in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.424128in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.424128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.419660in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.442085in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.469885in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.467075in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.493809in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.506474in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.475281in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.474848in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.445878in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.443666in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.499391in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.487268in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.487843in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.477970in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.507390in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.528216in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.561355in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.510856in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.490716in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.484270in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.505819in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.515821in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.503858in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.525325in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.504931in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.534199in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.516286in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.469790in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.527139in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.536031in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.533359in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.519433in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.543358in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.508567in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.532989in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.548346in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.516612in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.554818in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.510528in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.502660in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.512852in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.487775in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.441574in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.444981in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.466402in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.449707in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.437730in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.531295in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.574789in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.547636in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.603795in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.635887in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.655784in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.646590in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.612610in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.567129in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.549146in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.555966in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.543706in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.508933in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.497007in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.506141in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.518416in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.515404in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.509899in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.547717in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.489206in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.465733in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.471576in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.520604in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.516968in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.432180in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.289665in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.230382in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.189479in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.251702in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.220884in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.220201in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.246305in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.225975in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.192855in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.162377in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.165989in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.150912in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.162789in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.183731in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.132420in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.158958in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.116217in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.156338in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.171093in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.146489in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.188635in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.203289in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.172095in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.118636in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.092852in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.103007in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.003566in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.978371in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.958073in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.917035in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.878540in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.886566in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.938627in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.888822in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.900008in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.947859in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.955747in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.958213in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.912292in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.918799in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.948845in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.920683in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.901559in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.870885in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.885669in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.848414in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.782759in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.781054in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.775568in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.782022in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.774172in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.770143in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.795173in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.835696in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.818118in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.786609in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.864824in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.886530in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.888909in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.977209in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.971365in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.947217in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.993446in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.942812in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.939322in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.888001in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.881462in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.830583in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.886532in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.834623in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.848392in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.881415in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.858027in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.870840in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.862958in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.806532in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.754572in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.767157in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.755185in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.713743in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.765881in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.750019in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.797555in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.838888in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.899110in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.864591in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.882383in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.884496in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.914277in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.877688in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.835114in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.827176in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.810332in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.803762in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.814702in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.791920in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.731926in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.740133in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.830219in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.839155in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.883068in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.874645in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.825013in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.809642in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.807233in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.786766in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.801500in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.798638in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.811072in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.818330in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.892212in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.951787in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.895390in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.928425in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.872174in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.843974in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.846490in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.856157in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.807637in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.839014in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.812737in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.838072in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.810586in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.813211in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.821102in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.811765in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.753349in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.819135in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.802769in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.764344in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.776149in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.795861in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.754898in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.786348in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.812644in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.853125in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.835680in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.721585in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.712280in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.673582in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.500772in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.510259in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.534969in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.533210in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.543448in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.493798in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.466810in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.456675in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.490158in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.500936in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.448515in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.531843in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.543010in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.623813in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.668357in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.672061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.217506in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.176015in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.177389in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.192922in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.120333in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.199426in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.198199in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.212339in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.184765in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.197688in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.252624in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.205117in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.388715in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.348050in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.373231in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.422886in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.433399in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.439057in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.453049in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.420068in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.440127in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.473676in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.460968in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.469936in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.485200in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.491168in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.366495in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.371202in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.419890in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.434545in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.405319in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.426413in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.455720in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.487349in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.445761in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.491669in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.487777in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.490174in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.535388in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.506945in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.483037in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.483607in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.496705in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.484063in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.477227in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.455233in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.460647in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.414726in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.392907in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.382936in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.411161in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.365255in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.306612in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.301290in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.300652in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.300544in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.369550in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.366040in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.395103in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.450198in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.439663in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.403380in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.394513in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.414954in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.457554in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.423439in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.445399in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.442652in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.391410in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.314717in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.318341in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.260280in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.272267in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.233897in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.272274in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.206142in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.188310in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.232119in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.270916in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.299928in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.296506in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.329104in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.298470in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.343086in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.343704in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.318073in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.306676in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.339841in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.290038in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.250718in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.295660in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.307278in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.327491in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.298864in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.278026in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.287332in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.308350in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.363312in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.361645in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.398064in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.402373in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.451380in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.443611in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.413837in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.401646in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.400828in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.347653in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.344731in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.353161in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.279968in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.214460in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.226876in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.229677in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.207699in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.226662in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.229328in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.247335in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.186394in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.104012in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.048842in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.077906in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.998387in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.997647in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.960773in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.951325in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.939383in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.887231in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.885203in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.747331in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.756803in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.733936in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.755572in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.740230in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.749617in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.752241in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.721809in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.744314in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.821512in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.832636in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.860049in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.823134in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.761308in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.772380in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.827340in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.869517in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.830727in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.816992in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.924422in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.918045in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.908980in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.839108in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.828111in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.815922in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.811274in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.798869in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.745537in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.795059in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.771907in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.716335in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.702531in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.752515in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.789153in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.757173in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.746436in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.787343in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.772248in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.797887in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.788657in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.810307in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.856983in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.820727in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.889790in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.810045in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.851546in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.832241in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.847127in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.815382in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.840074in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.913334in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.887346in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.931952in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.914778in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.910283in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.924833in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.900579in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.921909in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.948228in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.942023in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.957829in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.908180in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.922951in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.924989in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.911269in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.907722in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.932175in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.938865in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.931036in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.916300in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.913357in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.899879in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.830649in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.851731in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.947099in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.986237in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.965177in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.991036in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.987846in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.966768in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.058263in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.098481in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.079046in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.086730in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.087328in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.056563in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.080255in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.069359in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.056924in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.089389in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.068310in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.027207in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.992085in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.836677in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.797799in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.797799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.795553in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.755497in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.834447in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.818723in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.899666in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.942253in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.870569in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.824345in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.756755in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.763699in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.721148in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.715030in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.673597in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.704651in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.641600in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.683096in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.648201in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.630063in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.651289in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.639254in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.614887in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.676640in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.633269in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.609187in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.604766in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.610828in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.606299in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.605099in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.595547in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.593107in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.575632in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.599241in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.623729in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.620394in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.626927in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.607340in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.593490in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.610955in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.660156in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.707742in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.733105in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.731136in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.700723in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.738108in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.730759in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.689180in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.646601in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.667352in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.638521in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.566935in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.533354in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.520017in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.533024in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.567003in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.551711in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.615558in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.628169in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.676798in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.673349in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.641763in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.652869in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.643667in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.595982in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.632749in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.631135in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.610465in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.593925in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.590155in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.607357in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.698985in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.689633in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.645195in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.638305in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.652022in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.523797in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.533295in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.512743in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.534117in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.544280in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.637503in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.677347in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.800892in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.794168in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.793419in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.829602in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.782284in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.750853in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.734599in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.715103in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.711615in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.720857in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.775452in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.751913in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.738737in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.760392in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.738671in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.754457in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.755372in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.751053in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.801566in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.793368in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.750212in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.748798in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.736267in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.713122in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.714492in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.692050in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.624371in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.640798in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.637078in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.675274in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.690744in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.696611in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.704986in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.666893in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.669940in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.695247in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.691557in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.720898in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.742159in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.708503in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.767585in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.811695in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.818539in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.815668in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.715242in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.706041in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.726018in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.733618in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.712282in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.710884in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.730155in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.739493in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.728542in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.769097in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.750948in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.741468in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.753046in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.769570in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.790597in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.786553in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.801008in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.806337in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.799415in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.769186in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.799884in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.802233in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.749318in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.811377in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.804964in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.835372in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.921391in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.931472in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.927603in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.899806in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.933815in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.927939in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.974585in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.989197in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.002380in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.022112in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.997975in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.966142in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.971686in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.944930in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.923465in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.915514in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.948668in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.997158in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.969383in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.991938in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.948701in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.993708in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.979692in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.983680in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.089064in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.084897in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.069601in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.011162in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.009498in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.014667in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.966879in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.927301in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.967710in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.969923in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.963369in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.988841in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.001876in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.998640in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.966715in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.944196in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.915323in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.902365in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.996652in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.989203in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.987421in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.969686in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.932917in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.774574in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.745587in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.800222in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.811302in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.792468in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.775542in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.796804in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.792908in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.792524in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.826773in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.829130in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.798661in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.763785in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.746813in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.779138in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.766704in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.750602in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.759209in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.746179in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.807037in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.814498in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.782900in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.795843in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.739762in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.739762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.157916in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.125701in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.214409in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.215041in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.235202in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.223905in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.193682in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.233091in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.248443in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.228248in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.289963in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.277099in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.257654in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.331286in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.296114in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.280744in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.259340in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.448108in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.393014in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.392961in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.416736in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.367741in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.405445in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.373291in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.382745in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.398902in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.390123in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.378712in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.478530in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.458308in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.384359in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.406803in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.401651in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.389960in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.357947in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.349194in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.316573in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.312892in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.286613in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.292570in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.287511in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.270045in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.209486in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.189598in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.245836in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.191267in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.105760in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.097031in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.081662in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.059807in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.093788in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.161612in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.168673in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.121637in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.138207in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.058234in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.079178in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.072337in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.070832in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.089360in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.100103in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.135582in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.121143in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.086918in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.071549in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.100007in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.066299in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.090343in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.128847in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.163875in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.207270in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.259756in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.303635in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.323029in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.360526in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.346124in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.354280in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.357036in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.408103in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.368208in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.394417in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.395810in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.387462in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.375326in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.305407in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.328707in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.340661in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.345953in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.347105in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.351272in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.292901in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.320001in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.318275in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.323342in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.289905in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.306549in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.270678in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.281292in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.278180in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.301258in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.358946in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.362083in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.368792in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.372055in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.418064in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.476220in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.460360in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.471997in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.502403in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.400750in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.419905in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.435184in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.429640in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.467300in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.461866in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.463590in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.484446in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.514347in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.488964in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.475544in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.466378in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.455659in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.429264in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.447214in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.441218in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.433507in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.470395in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.445444in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.411739in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.478555in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.494935in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.480492in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.482405in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.480589in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.498417in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.581380in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.539626in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.537108in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.536344in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.550063in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.547224in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.535336in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.545355in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.573170in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.546789in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.513837in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.508268in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.537603in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.521558in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.543744in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.484594in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.462419in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.427656in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.411779in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.488674in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.520154in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.437366in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.454634in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.450550in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.461279in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.422406in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.422007in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.445217in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.451567in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.443584in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.447995in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.440218in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.457880in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.482823in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.465250in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.462567in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.499673in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.470613in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.460674in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.490772in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.484002in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.539534in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.528981in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.531876in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.561398in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.571209in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.466561in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.504080in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.489286in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.482523in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.464869in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.481339in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.514228in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.520929in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.539900in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.510489in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.519015in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.519587in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.570820in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.587890in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.587109in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.544259in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.557702in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.490698in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.476711in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.448883in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.453393in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.474335in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.474596in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.496520in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.462071in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.422288in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.365308in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.384377in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.396934in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.404215in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.411256in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.406839in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.401706in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.458101in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.415529in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.406146in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.411521in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.479286in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.507941in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.549084in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.595240in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.532687in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.539291in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.545741in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.500984in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.528590in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.547513in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.550912in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.514350in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.495682in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.540392in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.534095in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.524849in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.542195in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.545878in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.522779in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.517891in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.508119in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.507317in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.456305in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.456305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.331209in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.315220in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.342722in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.312029in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.294972in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.305747in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.324954in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.309355in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.320655in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.327187in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.308335in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.274797in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.301706in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.302234in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.303690in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.293132in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.248090in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.241110in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.252154in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.275138in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.271879in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.355613in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.396676in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.422675in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.450127in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.470452in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.482824in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.426518in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.403127in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.416044in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.441636in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.378910in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.455213in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.431977in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.451569in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.510644in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.482293in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.499143in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.502511in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.532903in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.515685in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.548191in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.557536in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.499283in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.499689in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.492503in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.559381in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.534591in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.595677in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.612695in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.582435in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.552548in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.533939in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.526929in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.526353in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.505930in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.411955in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.473568in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.418898in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.422921in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.434889in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.378920in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.380335in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.400929in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.396796in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.465654in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.425362in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.481295in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.507167in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.518034in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.508886in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.511580in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.572866in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.553243in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.507262in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.503555in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.473172in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.458063in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.557367in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.520043in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.545556in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.546236in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.554142in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.570511in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.640996in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.638572in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.679703in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.669148in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.691433in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.685039in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.696726in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.674455in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.629509in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.636895in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.638537in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.634705in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.666334in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.696112in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.684475in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.677456in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.640500in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.657554in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.670590in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.646344in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.643818in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.615018in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.604064in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.600378in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.552407in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.545392in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.544640in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.515743in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.531092in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.554780in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.550612in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.506906in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.520734in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.496404in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.482977in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.464979in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.467745in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.466035in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.482959in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.489514in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.455240in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.411689in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.393378in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.404230in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.403429in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.444360in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.425024in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.407717in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.433702in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.422645in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.426652in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.407796in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.445112in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.413627in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.410546in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.432442in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.373294in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.357262in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.362980in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.426326in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.409132in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.411945in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.433150in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.440431in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.488998in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.450756in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.391906in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.370691in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.379979in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.369113in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.376935in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.400598in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.309404in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.301170in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.321759in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.331225in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.360360in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.373249in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.365504in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.368457in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.381279in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.376169in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.340574in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.384609in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.380879in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.445387in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.493128in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.513889in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.478571in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.483330in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.442705in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.445997in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.435751in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.485593in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.412019in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.345144in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.346504in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.375775in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.397995in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.453814in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.458521in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.494647in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.435667in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.447638in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.427410in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.355134in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.412004in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.389220in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.385592in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.417093in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.427168in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.457206in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.439673in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.441881in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.331783in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.295260in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.289198in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.306684in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.276376in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.328873in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.373821in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.366797in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.396753in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.372397in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.371233in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.388577in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.384787in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.396714in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.400408in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.397756in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.415042in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.417280in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.377717in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.398360in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.405429in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.420321in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.496608in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.472351in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.512574in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.528063in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.577607in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.559834in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.532304in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.461794in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.473026in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.536044in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.563608in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.537640in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.533445in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.538831in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.447239in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.503123in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.510445in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.447503in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.443169in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.446195in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.457197in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.455576in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.436066in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.414718in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.414718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.714565in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.739539in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.672298in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.668688in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.693319in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.718873in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.707696in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.691851in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.721531in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.749736in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.725508in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.709767in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.737430in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.696365in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.698074in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.704430in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.679412in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.683027in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.713079in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.735417in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.742495in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.743765in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.751582in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.680696in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.663959in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.684629in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.623822in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.656392in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.629739in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.591490in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.652318in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.630881in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.681066in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.723833in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.721384in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.680734in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.742094in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.714274in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.733554in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.719462in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.770968in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.769682in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.805849in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.816698in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.780533in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.792101in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.810096in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.841260in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.826567in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.883278in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.844284in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.801245in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.832335in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.814850in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.791161in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.817501in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.817925in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.786227in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.791709in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.801644in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.807116in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.820199in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.809819in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.835779in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.828553in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.868265in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.929651in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.942257in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.039726in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.992664in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.969130in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.961535in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.986653in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.935679in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.888840in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.919134in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.934235in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.926614in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.879687in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.817823in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.788680in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.823682in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.839136in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.792175in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.776608in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.746655in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.769842in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.783368in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.779660in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.771071in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.761976in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.787607in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.758366in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.745298in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.784555in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.788313in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.810140in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.840359in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.878293in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.894555in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.886136in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.896405in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.862545in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.852142in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.816284in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.801316in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.755093in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.753142in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.728708in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.691869in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.712080in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.743565in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.802284in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.786573in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.786340in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.798749in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.761244in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.752171in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.758678in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.711188in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.756962in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.763927in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.697611in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.719555in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.718818in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.775195in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.846686in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.848619in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.788280in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.816591in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.812407in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.813476in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.766595in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.784625in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.776456in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.790669in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.826070in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.898070in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.976678in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.903568in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.940411in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.921902in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.929364in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.886706in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.900695in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.897583in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.882610in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.902094in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.908925in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.909791in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.958955in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.931495in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.914050in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.882144in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.908925in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.960076in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.954269in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.971865in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.010876in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.990511in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.964396in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.002145in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.009016in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.005285in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.925821in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.966635in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.990276in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.021112in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.979384in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.968457in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.892686in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.891817in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.879749in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.874709in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.857530in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.863108in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.838445in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.798822in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.783472in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.718853in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.742530in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.759514in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.781703in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.825188in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.790413in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.769145in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.687491in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.712530in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.761486in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.767627in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.746448in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.792899in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.813140in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.838672in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.767068in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.857207in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.899089in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.916745in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.943613in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.860728in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.925153in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.932706in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.839100in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.841843in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.885683in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.886134in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.908142in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.877896in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.884282in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.895235in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.899214in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.953071in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.924808in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.899998in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.902155in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.898430in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.891543in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.889509in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.942741in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.928811in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.939143in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.975423in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.989924in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.003786in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.992655in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.992655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.920873in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.939056in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.875010in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.847627in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.839828in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.884638in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.871467in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.921078in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.001604in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.057720in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.063388in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.041408in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.036072in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.046988in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.049289in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.998209in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.995540in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.998442in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.948569in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.948380in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.933770in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.924543in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.951253in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.930199in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.896367in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.878668in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.868221in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.861693in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.931706in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.980925in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.979012in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.011025in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.056971in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.137084in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.160184in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.169235in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.200424in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.327953in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.285974in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.263204in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.332448in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.354393in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.409791in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.329904in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.346737in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.371120in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.402292in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.338207in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.152808in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.203932in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.271852in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.268147in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.212789in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.232213in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.242918in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.302158in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.358908in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.363171in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.444447in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.462076in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.401647in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.398394in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.398873in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.368683in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.367904in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.389335in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.388070in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.360845in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.378582in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.354598in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.373239in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.378787in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.369679in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.363455in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.372776in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.355344in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.351980in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.358763in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.341387in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.338219in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.347313in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.328791in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.361622in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.344626in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.334372in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.324390in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.345414in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.284289in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.294211in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.317430in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.382697in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.410190in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.416846in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.408563in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.416616in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.426755in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.408413in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.389931in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.393696in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.389075in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.432670in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.385451in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.365996in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.383997in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.397375in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.361945in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.319801in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.303902in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.289062in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.277930in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.323794in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.358553in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.381164in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.404454in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.394710in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.399887in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.451701in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.427276in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.409433in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.378620in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.396327in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.419465in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.398463in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.377684in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.371487in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.409590in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.423374in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.467480in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.504549in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.510956in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.466779in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.550386in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.531251in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.532447in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.506407in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.528791in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.536322in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.526590in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.504029in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.435610in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.479297in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.487490in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.465191in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.420707in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.429061in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.376827in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.405835in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.412132in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.441248in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.441274in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.460596in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.445461in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.447238in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.431168in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.439031in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.419937in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.414974in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.388613in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.442710in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.407395in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.420029in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.423988in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.470071in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.499992in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.554670in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.470299in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.498136in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.545356in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.502386in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.621300in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.619368in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.627651in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.601219in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.610745in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.575151in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.577876in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.540473in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.515998in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.518051in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.545186in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.508323in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.516530in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.518393in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.527295in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.469214in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.464870in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.456249in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.389475in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.423394in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.395615in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.408452in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.415907in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.364049in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.357799in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.429828in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.394737in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.390332in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.441636in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.450335in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.461555in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.444358in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.398712in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.433940in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.413462in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.401694in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.461824in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.456812in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.418936in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.415335in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.445730in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.389688in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.424268in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.416046in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.412415in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.498057in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.454947in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.470372in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.466134in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.503005in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.446398in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.487360in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.482264in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.495671in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.487120in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.507992in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.569020in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.597905in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.592464in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.573846in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.468566in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.393143in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.401820in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.386541in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.387119in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.370453in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.344748in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.325558in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.336175in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.301582in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.276496in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.206900in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.172553in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.146799in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.184143in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.167184in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.220679in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.173222in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.173222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.886738in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.894870in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.881273in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.907760in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.882142in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.880657in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.846476in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.815460in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.840497in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.839493in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.868950in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.861932in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.880897in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.908254in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.918266in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.937715in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.925432in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.886438in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.861355in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.822171in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.837056in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.807213in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.777798in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.781473in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.737147in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.837382in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.787946in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.758136in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.729622in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.709264in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.696352in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.653129in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.700114in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.690717in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.684438in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.704472in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.692187in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.666465in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.686368in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.713680in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.683208in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.691272in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.723381in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.739857in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.738023in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.732310in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.725541in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.737219in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.743706in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.746139in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.721593in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.730263in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.752422in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.738220in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.775993in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.752321in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.732975in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.735053in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.723778in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.757025in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.792284in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.755795in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.808077in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.829773in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.802485in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.813235in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.737699in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.689109in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.680488in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.684251in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.687127in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.656573in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.642229in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.646145in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.617564in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.667215in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.627191in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.629860in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.664818in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.668389in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.664012in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.738636in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.755022in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.778389in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.758829in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.778896in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.767301in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.767446in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.780009in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.767680in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.739112in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.753062in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.759045in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.759257in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.793311in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.797662in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.767895in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.788265in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.847005in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.839137in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.857737in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.895636in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.833939in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.834413in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.853234in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.822650in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.815317in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.826217in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.773452in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.796996in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.830681in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.853391in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.877570in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.908663in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.882155in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.869007in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.866991in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.836717in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.806174in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.798603in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.794024in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.784450in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.783017in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.789208in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.787926in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.762245in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.770625in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.816950in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.798682in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.808340in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.851292in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.878910in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.885429in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.912708in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.903580in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.864578in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.855097in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.852145in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.810967in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.837424in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.850674in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.877880in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.801601in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.802039in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.799380in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.834443in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.813945in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.814367in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.859762in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.847854in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.859592in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.832797in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.812506in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.803218in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.860242in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.963891in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.982876in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.971168in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.948104in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.943235in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.970151in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.949139in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.934843in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.950116in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.954693in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.942712in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.920165in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.941944in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.925809in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.960518in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.915078in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.938114in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.933724in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.880709in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.911706in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.884783in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.789137in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.786767in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.791843in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.875878in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.898204in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.922205in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.917469in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.934720in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.941336in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.941131in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.900914in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.951551in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.963783in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.972897in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.984422in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.960608in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.948998in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.957666in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.904219in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.858688in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.855869in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.785643in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.797959in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.853871in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.844752in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.879011in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.861151in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.826695in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.807286in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.750543in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.769586in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.725427in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.697486in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.696909in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.675099in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.687920in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.674226in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.667226in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.634457in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.672759in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.682566in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.744076in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.739729in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.781572in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.744822in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.696092in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.651627in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.671997in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.702639in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.684709in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.733806in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.740067in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.739040in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.748438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.218044in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.221363in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.167741in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.177556in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.153145in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.203877in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.184105in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.183865in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.253342in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.241388in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.348780in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.364119in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.367632in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.377567in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.426801in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.389629in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.415124in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.364937in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.389373in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.343547in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.384066in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.410291in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.431957in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.478852in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.569126in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.549565in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.536383in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.585167in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.566709in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.580747in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.577418in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.466968in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.392305in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.424083in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.428617in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.527928in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.523089in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.428494in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.466879in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.457611in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.398322in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.418051in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.424447in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.416220in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.401356in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.417922in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.473071in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.485269in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.491628in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.453806in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.410064in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.401114in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.433439in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.382742in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.437232in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.453652in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.396618in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.366386in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.475573in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.500076in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.492118in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.445884in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.374059in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.404648in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.417190in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.430238in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.416828in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.407701in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.374928in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.363139in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.357514in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.322352in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.364901in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.387013in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.352583in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.354502in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.354816in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.359287in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.322432in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.374195in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.342008in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.342062in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.352908in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.318381in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.321555in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.394821in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.411930in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.380565in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.349407in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.343481in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.370596in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.378122in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.361209in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.470747in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.447055in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.451654in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.442787in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.449530in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.430416in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.417977in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.406594in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.468645in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.478586in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.428372in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.552417in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.527274in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.511225in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.499001in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.525665in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.510762in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.528101in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.553398in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.477729in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.470744in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.415444in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.405394in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.385187in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.411052in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.413347in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.421459in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.423922in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.494792in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.500098in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.472183in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.465392in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.476723in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.469867in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.482638in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.496169in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.484627in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.470060in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.427544in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.428893in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.431304in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.411515in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.389225in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.371627in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.325860in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.304020in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.311724in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.275826in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.187737in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.241669in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.237956in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.273949in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.315633in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.290135in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.330126in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.340850in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.335901in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.321465in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.353069in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.364992in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.384781in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.386675in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.441638in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.450747in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.454131in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.487170in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.485633in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.473334in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.497021in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.493843in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.502473in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.489477in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.487005in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.465200in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.482282in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.496584in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.470996in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.626091in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.615940in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.608932in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.584551in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.561651in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.584414in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.567089in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.556536in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.536441in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.510375in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.519760in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.540204in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.453190in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.494071in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.450110in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.427949in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.399915in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.383941in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.354044in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.369731in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.368339in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.364924in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.335244in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.342017in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.351751in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.445122in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.442359in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.444165in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.469346in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.518123in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.543424in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.562860in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.574221in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.565070in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.540473in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.481820in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.504015in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.492783in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.487720in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.374142in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.370564in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.337595in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.345634in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.340008in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.304824in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.288618in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.248784in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.239815in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.237378in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.171877in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.210095in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.219063in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.225480in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.225480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.178520in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.203939in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.221318in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.178466in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.177722in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.204768in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.179315in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.254351in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.222411in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.208484in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.248555in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.264210in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.273969in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.253098in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.253148in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.259600in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.333521in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.399682in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.373613in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.376361in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.331025in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.329968in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.382595in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.396408in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.394830in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.456787in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.474837in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.413441in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.421640in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.503258in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.465503in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.445901in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.435155in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.401399in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.366703in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.407597in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.352981in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.363496in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.352381in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.320737in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.231966in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.226370in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.236369in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.295175in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.251911in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.297102in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.296984in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.322770in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.349695in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.359153in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.359082in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.336700in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.318180in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.363976in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.336278in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.392892in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.400030in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.344036in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.225772in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.239571in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.242400in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.277601in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.277073in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.271449in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.308353in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.287069in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.282289in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.312797in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.287568in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.329935in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.377374in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.400754in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.384940in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.436672in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.398395in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.441062in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.388636in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.392546in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.374359in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.345233in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.364040in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.390973in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.366264in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.390375in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.395012in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.392335in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.421791in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.406925in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.421224in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.439420in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.457871in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.432078in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.423733in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.410121in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.387656in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.413668in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.416390in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.468831in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.468004in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.460074in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.477855in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.468929in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.495425in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.495220in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.533625in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.516650in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.491619in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.469999in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.495690in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.469649in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.504319in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.410729in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.405017in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.481724in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.442855in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.458686in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.490540in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.450694in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.431503in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.459051in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.470234in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.559282in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.515151in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.498816in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.466719in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.563453in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.562771in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.606769in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.601348in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.542560in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.514074in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.523424in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.527321in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.455541in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.476393in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.480725in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.506685in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.437543in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.448208in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.478427in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.429098in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.461486in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.466656in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.462365in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.473217in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.473772in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.458573in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.461940in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.424894in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.473258in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.502144in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.555016in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.559262in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.539421in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.528269in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.509946in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.503640in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.527903in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.498866in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.533059in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.524612in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.520784in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.543651in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.541766in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.515692in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.526745in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.515221in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.507215in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.532163in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.514187in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.541638in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.502860in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.529574in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.482285in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.477729in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.512578in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.522328in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.519759in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.505919in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.462975in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.497824in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.464038in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.459049in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.506188in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.493848in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.474283in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.384210in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.340542in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.320639in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.361135in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.301943in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.305998in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.298116in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.292846in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.321137in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.321159in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.310089in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.322490in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.302659in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.343808in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.346446in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.344038in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.354522in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.276664in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.304712in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.289735in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.322735in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.369699in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.344064in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.365035in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.349651in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.330075in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.336812in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.309336in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.265581in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.336834in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.381821in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.393608in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.367336in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.408284in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.388717in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.406018in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.394105in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.380691in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.376626in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.379655in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.357880in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.372527in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.360145in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.422193in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.387070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.196223in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.223964in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.299825in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.309127in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.267336in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.286750in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.334609in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.327743in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.329202in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.291088in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.411565in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.472668in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.473854in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.469920in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.446769in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.429814in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.443144in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.481358in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.495908in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.464770in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.460021in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.448466in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.442669in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.458985in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.482520in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.390325in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.401643in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.418793in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.380495in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.333510in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.496432in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.519191in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.491209in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.481492in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.581898in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.588132in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.592142in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.567609in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.599227in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.630046in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.636296in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.554865in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.545365in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.557998in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.547871in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.561193in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.597001in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.571758in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.620449in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.586339in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.524131in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.519533in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.503991in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.476772in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.488401in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.457627in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.423316in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.560658in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.629470in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.597423in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.530091in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.505436in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.508534in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.549328in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.616198in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.608034in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.603820in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.636323in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.642867in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.612203in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.630772in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.594941in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.586793in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.556801in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.544801in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.563793in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.549769in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.572802in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.582647in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.584515in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.578429in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.563771in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.578595in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.593259in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.583071in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.594932in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.577080in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.508673in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.489926in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.516573in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.447472in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.476254in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.476422in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.473076in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.487074in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.473657in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.486112in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.494604in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.400447in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.436019in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.445731in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.372183in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.353844in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.388374in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.394417in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.384562in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.373750in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.432033in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.426779in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.429120in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.449255in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.443534in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.449879in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.443608in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.443634in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.484005in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.478261in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.467147in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.531948in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.537473in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.576860in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.520949in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.518540in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.473958in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.435939in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.457240in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.452761in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.474856in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.503963in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.480702in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.479460in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.511708in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.501123in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.517691in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.579437in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.410809in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.432995in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.435439in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.441249in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.459160in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.455441in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.465933in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.463716in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.429568in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.428689in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.444646in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.467437in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.503809in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.511598in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.527388in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.569014in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.542328in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.568678in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.603101in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.595973in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.614671in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.608069in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.543574in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.485020in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.500258in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.541077in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.468822in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.463319in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.443608in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.471052in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.484316in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.456679in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.477277in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.458549in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.429679in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.411616in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.465697in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.409286in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.440908in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.446615in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.446168in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.432239in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.429291in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.399673in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.425531in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.476390in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.414261in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.416983in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.362952in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.351122in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.380480in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.422874in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.402494in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.421090in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.425012in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.419228in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.439749in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.416266in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.429414in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.423667in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.401420in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.431365in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.421039in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.470114in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.492186in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.463142in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.432759in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.366852in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.351145in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.350160in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.337308in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.332245in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.343969in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.296932in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.306645in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.276082in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.294181in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.264723in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.385482in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.348437in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.338213in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.313227in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.308955in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.380130in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.390101in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.430303in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.399592in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.444483in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.391455in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.410031in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.384971in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.374473in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.327414in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.343618in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.364423in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.382839in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.410456in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.400246in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.422037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/rare/kramersmoyal_noise_penalty_150_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748065in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748065in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228959in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228959in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709853in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709853in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227513in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.589851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.551295in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{0.925123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.886568in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.260396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.221841in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435629in}{1.595669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.557113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.522473in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{1.524042in}}%
\pgfpathlineto{\pgfqpoint{0.516292in}{1.531871in}}%
\pgfpathlineto{\pgfqpoint{0.519183in}{1.548264in}}%
\pgfpathlineto{\pgfqpoint{0.522074in}{1.554053in}}%
\pgfpathlineto{\pgfqpoint{0.524965in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{1.573746in}}%
\pgfpathlineto{\pgfqpoint{0.536530in}{1.597585in}}%
\pgfpathlineto{\pgfqpoint{0.539421in}{1.618631in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.623309in}}%
\pgfpathlineto{\pgfqpoint{0.545203in}{1.625690in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.650462in}}%
\pgfpathlineto{\pgfqpoint{0.553876in}{1.649600in}}%
\pgfpathlineto{\pgfqpoint{0.556768in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{0.559659in}{1.663116in}}%
\pgfpathlineto{\pgfqpoint{0.562550in}{1.664180in}}%
\pgfpathlineto{\pgfqpoint{0.565441in}{1.670519in}}%
\pgfpathlineto{\pgfqpoint{0.568332in}{1.668093in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{0.579897in}{1.683202in}}%
\pgfpathlineto{\pgfqpoint{0.582788in}{1.682050in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{1.679232in}}%
\pgfpathlineto{\pgfqpoint{0.588570in}{1.681172in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{1.679234in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.696699in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{1.678714in}}%
\pgfpathlineto{\pgfqpoint{0.614591in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{0.617482in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{0.620373in}{1.661279in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{1.662765in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{0.634829in}{1.649936in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.649392in}}%
\pgfpathlineto{\pgfqpoint{0.646393in}{1.635447in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{1.614611in}}%
\pgfpathlineto{\pgfqpoint{0.655067in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{0.657958in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{0.660849in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{0.663740in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{1.606127in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.603667in}}%
\pgfpathlineto{\pgfqpoint{0.675305in}{1.612702in}}%
\pgfpathlineto{\pgfqpoint{0.678196in}{1.609202in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{1.602114in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{1.602439in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.609167in}}%
\pgfpathlineto{\pgfqpoint{0.692651in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{0.695543in}{1.599932in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.603307in}}%
\pgfpathlineto{\pgfqpoint{0.701325in}{1.612073in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{1.595795in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{0.718672in}{1.569406in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{1.562226in}}%
\pgfpathlineto{\pgfqpoint{0.727345in}{1.556582in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.550393in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.549475in}}%
\pgfpathlineto{\pgfqpoint{0.738910in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{0.741801in}{1.539575in}}%
\pgfpathlineto{\pgfqpoint{0.747583in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.529619in}}%
\pgfpathlineto{\pgfqpoint{0.753366in}{1.524347in}}%
\pgfpathlineto{\pgfqpoint{0.759148in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{1.515334in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{1.518395in}}%
\pgfpathlineto{\pgfqpoint{0.770712in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{0.779386in}{1.501151in}}%
\pgfpathlineto{\pgfqpoint{0.785168in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.499035in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{1.498879in}}%
\pgfpathlineto{\pgfqpoint{0.793842in}{1.501757in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{1.497745in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{1.490221in}}%
\pgfpathlineto{\pgfqpoint{0.805406in}{1.488323in}}%
\pgfpathlineto{\pgfqpoint{0.816971in}{1.467499in}}%
\pgfpathlineto{\pgfqpoint{0.828535in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{1.443496in}}%
\pgfpathlineto{\pgfqpoint{0.834318in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.441908in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{1.432507in}}%
\pgfpathlineto{\pgfqpoint{0.851664in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{1.417676in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{1.399811in}}%
\pgfpathlineto{\pgfqpoint{0.874794in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{0.877685in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.380698in}}%
\pgfpathlineto{\pgfqpoint{0.895032in}{1.383219in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{0.900814in}{1.379271in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.366091in}}%
\pgfpathlineto{\pgfqpoint{0.912379in}{1.366414in}}%
\pgfpathlineto{\pgfqpoint{0.918161in}{1.363623in}}%
\pgfpathlineto{\pgfqpoint{0.923943in}{1.358622in}}%
\pgfpathlineto{\pgfqpoint{0.926834in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.354185in}}%
\pgfpathlineto{\pgfqpoint{0.935508in}{1.343776in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.331146in}}%
\pgfpathlineto{\pgfqpoint{0.947072in}{1.329316in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{1.330323in}}%
\pgfpathlineto{\pgfqpoint{0.955746in}{1.320894in}}%
\pgfpathlineto{\pgfqpoint{0.958637in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{0.961528in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{0.964419in}{1.322087in}}%
\pgfpathlineto{\pgfqpoint{0.967310in}{1.318128in}}%
\pgfpathlineto{\pgfqpoint{0.970201in}{1.316827in}}%
\pgfpathlineto{\pgfqpoint{0.973093in}{1.313781in}}%
\pgfpathlineto{\pgfqpoint{0.975984in}{1.312952in}}%
\pgfpathlineto{\pgfqpoint{0.978875in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{0.984657in}{1.306407in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{0.990439in}{1.303422in}}%
\pgfpathlineto{\pgfqpoint{0.996222in}{1.290739in}}%
\pgfpathlineto{\pgfqpoint{0.999113in}{1.288409in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{1.277167in}}%
\pgfpathlineto{\pgfqpoint{1.010677in}{1.269331in}}%
\pgfpathlineto{\pgfqpoint{1.013569in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.264831in}}%
\pgfpathlineto{\pgfqpoint{1.019351in}{1.260895in}}%
\pgfpathlineto{\pgfqpoint{1.022242in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{1.059827in}{1.199943in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{1.198948in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.188859in}}%
\pgfpathlineto{\pgfqpoint{1.074283in}{1.187234in}}%
\pgfpathlineto{\pgfqpoint{1.080065in}{1.180039in}}%
\pgfpathlineto{\pgfqpoint{1.085847in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{1.164966in}}%
\pgfpathlineto{\pgfqpoint{1.091630in}{1.166006in}}%
\pgfpathlineto{\pgfqpoint{1.097412in}{1.159458in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.153742in}}%
\pgfpathlineto{\pgfqpoint{1.126323in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{1.129214in}{1.118184in}}%
\pgfpathlineto{\pgfqpoint{1.137888in}{1.102238in}}%
\pgfpathlineto{\pgfqpoint{1.140779in}{1.105598in}}%
\pgfpathlineto{\pgfqpoint{1.152344in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{1.155235in}{1.102455in}}%
\pgfpathlineto{\pgfqpoint{1.161017in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{1.081067in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{1.082394in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.077834in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{1.071823in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{1.066918in}}%
\pgfpathlineto{\pgfqpoint{1.187037in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{1.052608in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{1.052932in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{1.051278in}}%
\pgfpathlineto{\pgfqpoint{1.198602in}{1.051880in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{1.204384in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{1.207275in}{1.063580in}}%
\pgfpathlineto{\pgfqpoint{1.210167in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{1.213058in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{1.066922in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.072911in}}%
\pgfpathlineto{\pgfqpoint{1.227513in}{1.072061in}}%
\pgfpathlineto{\pgfqpoint{1.239078in}{1.138344in}}%
\pgfpathlineto{\pgfqpoint{1.241969in}{1.152363in}}%
\pgfpathlineto{\pgfqpoint{1.247751in}{1.197713in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{1.207834in}}%
\pgfpathlineto{\pgfqpoint{1.265098in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{1.267989in}{1.359802in}}%
\pgfpathlineto{\pgfqpoint{1.273772in}{1.435433in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{1.279554in}{1.505438in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.524916in}}%
\pgfpathlineto{\pgfqpoint{1.285336in}{1.554140in}}%
\pgfpathlineto{\pgfqpoint{1.294010in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{1.296901in}{1.612580in}}%
\pgfpathlineto{\pgfqpoint{1.299792in}{1.619269in}}%
\pgfpathlineto{\pgfqpoint{1.305574in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{1.308465in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{1.311357in}{1.636472in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{1.641092in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{1.639149in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{1.647909in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{1.650383in}}%
\pgfpathlineto{\pgfqpoint{1.331595in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.647505in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.642195in}}%
\pgfpathlineto{\pgfqpoint{1.340268in}{1.641834in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{1.629583in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{1.624682in}}%
\pgfpathlineto{\pgfqpoint{1.354724in}{1.610376in}}%
\pgfpathlineto{\pgfqpoint{1.357615in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{1.363397in}{1.594009in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{1.589066in}}%
\pgfpathlineto{\pgfqpoint{1.369180in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{1.372071in}{1.586175in}}%
\pgfpathlineto{\pgfqpoint{1.412547in}{1.480728in}}%
\pgfpathlineto{\pgfqpoint{1.415438in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{1.424111in}{1.469364in}}%
\pgfpathlineto{\pgfqpoint{1.429894in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{1.438567in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.441458in}{1.445883in}}%
\pgfpathlineto{\pgfqpoint{1.453023in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{1.366421in}}%
\pgfpathlineto{\pgfqpoint{1.490608in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{1.522410in}{1.292117in}}%
\pgfpathlineto{\pgfqpoint{1.548431in}{1.237617in}}%
\pgfpathlineto{\pgfqpoint{1.559995in}{1.214511in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{1.574451in}{1.186950in}}%
\pgfpathlineto{\pgfqpoint{1.577342in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{1.588907in}{1.160711in}}%
\pgfpathlineto{\pgfqpoint{1.591798in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{1.606253in}{1.123847in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.095522in}}%
\pgfpathlineto{\pgfqpoint{1.623600in}{1.089094in}}%
\pgfpathlineto{\pgfqpoint{1.635165in}{1.057096in}}%
\pgfpathlineto{\pgfqpoint{1.638056in}{1.054083in}}%
\pgfpathlineto{\pgfqpoint{1.643838in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{1.649621in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{0.996769in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{1.684314in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{0.882050in}}%
\pgfpathlineto{\pgfqpoint{1.707444in}{0.865701in}}%
\pgfpathlineto{\pgfqpoint{1.713226in}{0.856797in}}%
\pgfpathlineto{\pgfqpoint{1.716117in}{0.851518in}}%
\pgfpathlineto{\pgfqpoint{1.730573in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{0.791259in}}%
\pgfpathlineto{\pgfqpoint{1.742137in}{0.782403in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{0.769529in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{0.750181in}}%
\pgfpathlineto{\pgfqpoint{1.756593in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{1.771049in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{1.797069in}{0.595041in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{0.589978in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{0.556965in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{0.559312in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{0.533070in}}%
\pgfpathlineto{\pgfqpoint{1.820198in}{0.536905in}}%
\pgfpathlineto{\pgfqpoint{1.823089in}{0.528389in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{1.828872in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{0.517290in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{0.483496in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.505073in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{0.503620in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{0.500662in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{0.526773in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.533388in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{0.529862in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{1.878021in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{1.895368in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{0.881163in}}%
\pgfpathlineto{\pgfqpoint{1.912715in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{0.947528in}}%
\pgfpathlineto{\pgfqpoint{1.930062in}{0.988220in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{1.002926in}}%
\pgfpathlineto{\pgfqpoint{1.938735in}{1.012650in}}%
\pgfpathlineto{\pgfqpoint{1.941626in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.050108in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.050108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.278772in}}%
\pgfpathlineto{\pgfqpoint{0.510509in}{1.281428in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{0.516292in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{0.524965in}{1.287649in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{1.286584in}}%
\pgfpathlineto{\pgfqpoint{0.539421in}{1.283892in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.293005in}}%
\pgfpathlineto{\pgfqpoint{0.553876in}{1.298390in}}%
\pgfpathlineto{\pgfqpoint{0.556768in}{1.299671in}}%
\pgfpathlineto{\pgfqpoint{0.559659in}{1.304215in}}%
\pgfpathlineto{\pgfqpoint{0.565441in}{1.299517in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{1.303112in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{1.306489in}}%
\pgfpathlineto{\pgfqpoint{0.582788in}{1.304515in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{0.588570in}{1.301276in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.307411in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.305986in}}%
\pgfpathlineto{\pgfqpoint{0.608808in}{1.305409in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{1.306385in}}%
\pgfpathlineto{\pgfqpoint{0.617482in}{1.314602in}}%
\pgfpathlineto{\pgfqpoint{0.623264in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.319629in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{0.637720in}{1.338644in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{0.643502in}{1.333725in}}%
\pgfpathlineto{\pgfqpoint{0.649284in}{1.344148in}}%
\pgfpathlineto{\pgfqpoint{0.652175in}{1.340900in}}%
\pgfpathlineto{\pgfqpoint{0.657958in}{1.344930in}}%
\pgfpathlineto{\pgfqpoint{0.660849in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{0.663740in}{1.344647in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.341659in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.340834in}}%
\pgfpathlineto{\pgfqpoint{0.678196in}{1.346537in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{1.343415in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{1.340507in}}%
\pgfpathlineto{\pgfqpoint{0.692651in}{1.338849in}}%
\pgfpathlineto{\pgfqpoint{0.695543in}{1.341239in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.341156in}}%
\pgfpathlineto{\pgfqpoint{0.701325in}{1.344070in}}%
\pgfpathlineto{\pgfqpoint{0.704216in}{1.344212in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{1.346420in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{1.346879in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.345064in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{1.336072in}}%
\pgfpathlineto{\pgfqpoint{0.727345in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.334005in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{0.741801in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{0.744692in}{1.336323in}}%
\pgfpathlineto{\pgfqpoint{0.753366in}{1.327768in}}%
\pgfpathlineto{\pgfqpoint{0.756257in}{1.325440in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{1.325266in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{1.323094in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{1.323473in}}%
\pgfpathlineto{\pgfqpoint{0.770712in}{1.322339in}}%
\pgfpathlineto{\pgfqpoint{0.773604in}{1.324550in}}%
\pgfpathlineto{\pgfqpoint{0.779386in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{0.782277in}{1.321431in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.315343in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{1.316163in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{1.313377in}}%
\pgfpathlineto{\pgfqpoint{0.814080in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{0.819862in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{0.857447in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{0.863229in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.298436in}}%
\pgfpathlineto{\pgfqpoint{0.877685in}{1.292137in}}%
\pgfpathlineto{\pgfqpoint{0.880576in}{1.293059in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{0.889249in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{0.897923in}{1.285336in}}%
\pgfpathlineto{\pgfqpoint{0.961528in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{0.967310in}{1.265369in}}%
\pgfpathlineto{\pgfqpoint{0.970201in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{0.993331in}{1.260099in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{1.250372in}}%
\pgfpathlineto{\pgfqpoint{1.039589in}{1.244643in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.247484in}}%
\pgfpathlineto{\pgfqpoint{1.051154in}{1.245501in}}%
\pgfpathlineto{\pgfqpoint{1.056936in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{1.074283in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{1.082956in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{1.233605in}}%
\pgfpathlineto{\pgfqpoint{1.114759in}{1.225199in}}%
\pgfpathlineto{\pgfqpoint{1.117650in}{1.222974in}}%
\pgfpathlineto{\pgfqpoint{1.123432in}{1.221458in}}%
\pgfpathlineto{\pgfqpoint{1.137888in}{1.214644in}}%
\pgfpathlineto{\pgfqpoint{1.161017in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{1.163908in}{1.196827in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{1.169690in}{1.198589in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.198216in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{1.195249in}}%
\pgfpathlineto{\pgfqpoint{1.181255in}{1.196822in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{1.195545in}}%
\pgfpathlineto{\pgfqpoint{1.187037in}{1.198928in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{1.194510in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{1.198602in}{1.192342in}}%
\pgfpathlineto{\pgfqpoint{1.201493in}{1.197051in}}%
\pgfpathlineto{\pgfqpoint{1.204384in}{1.198513in}}%
\pgfpathlineto{\pgfqpoint{1.207275in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{1.213058in}{1.209695in}}%
\pgfpathlineto{\pgfqpoint{1.215949in}{1.215481in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.212800in}}%
\pgfpathlineto{\pgfqpoint{1.224622in}{1.217812in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{1.236187in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{1.239078in}{1.236078in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{1.271312in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{1.272857in}}%
\pgfpathlineto{\pgfqpoint{1.259316in}{1.280029in}}%
\pgfpathlineto{\pgfqpoint{1.262207in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{1.265098in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{1.267989in}{1.291815in}}%
\pgfpathlineto{\pgfqpoint{1.270881in}{1.305765in}}%
\pgfpathlineto{\pgfqpoint{1.273772in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{1.279554in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{1.285336in}{1.330896in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.359542in}}%
\pgfpathlineto{\pgfqpoint{1.294010in}{1.366855in}}%
\pgfpathlineto{\pgfqpoint{1.305574in}{1.407994in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{1.431208in}}%
\pgfpathlineto{\pgfqpoint{1.320030in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{1.427479in}}%
\pgfpathlineto{\pgfqpoint{1.325812in}{1.432588in}}%
\pgfpathlineto{\pgfqpoint{1.331595in}{1.431703in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.427905in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.421083in}}%
\pgfpathlineto{\pgfqpoint{1.340268in}{1.418607in}}%
\pgfpathlineto{\pgfqpoint{1.346050in}{1.426657in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{1.426524in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.424372in}}%
\pgfpathlineto{\pgfqpoint{1.357615in}{1.417206in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{1.416561in}}%
\pgfpathlineto{\pgfqpoint{1.363397in}{1.418872in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{1.415588in}}%
\pgfpathlineto{\pgfqpoint{1.372071in}{1.402239in}}%
\pgfpathlineto{\pgfqpoint{1.377853in}{1.393284in}}%
\pgfpathlineto{\pgfqpoint{1.380744in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{1.383635in}{1.391314in}}%
\pgfpathlineto{\pgfqpoint{1.386526in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{1.389418in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{1.398091in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{1.403873in}{1.373241in}}%
\pgfpathlineto{\pgfqpoint{1.444349in}{1.330965in}}%
\pgfpathlineto{\pgfqpoint{1.467479in}{1.314943in}}%
\pgfpathlineto{\pgfqpoint{1.473261in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{1.499281in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{1.513737in}{1.285121in}}%
\pgfpathlineto{\pgfqpoint{1.516628in}{1.286326in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{1.533975in}{1.275932in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{1.551322in}{1.262752in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{1.562886in}{1.258336in}}%
\pgfpathlineto{\pgfqpoint{1.583124in}{1.243219in}}%
\pgfpathlineto{\pgfqpoint{1.600471in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{1.603362in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{1.224850in}}%
\pgfpathlineto{\pgfqpoint{1.614927in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.222858in}}%
\pgfpathlineto{\pgfqpoint{1.626492in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{1.649621in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{1.652512in}{1.197676in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{1.704552in}{1.150584in}}%
\pgfpathlineto{\pgfqpoint{1.710335in}{1.145063in}}%
\pgfpathlineto{\pgfqpoint{1.716117in}{1.142890in}}%
\pgfpathlineto{\pgfqpoint{1.724790in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{1.727682in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{1.733464in}{1.118543in}}%
\pgfpathlineto{\pgfqpoint{1.736355in}{1.118740in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.114403in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{1.097729in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{1.076386in}}%
\pgfpathlineto{\pgfqpoint{1.753702in}{1.076962in}}%
\pgfpathlineto{\pgfqpoint{1.759484in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{1.762375in}{1.078233in}}%
\pgfpathlineto{\pgfqpoint{1.765267in}{1.081877in}}%
\pgfpathlineto{\pgfqpoint{1.768158in}{1.081564in}}%
\pgfpathlineto{\pgfqpoint{1.771049in}{1.077108in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{1.776831in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{1.779722in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{1.785505in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{1.788396in}{1.092911in}}%
\pgfpathlineto{\pgfqpoint{1.791287in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{1.101037in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{1.098697in}}%
\pgfpathlineto{\pgfqpoint{1.802851in}{1.097410in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{1.808634in}{1.103593in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{1.140835in}}%
\pgfpathlineto{\pgfqpoint{1.834654in}{1.147833in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{1.161007in}}%
\pgfpathlineto{\pgfqpoint{1.852001in}{1.196424in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{1.199634in}}%
\pgfpathlineto{\pgfqpoint{1.863565in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{1.869348in}{1.210951in}}%
\pgfpathlineto{\pgfqpoint{1.872239in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{1.883803in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.238599in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{1.895368in}{1.243473in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.251541in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{1.912715in}{1.253179in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{1.253979in}}%
\pgfpathlineto{\pgfqpoint{1.927171in}{1.255666in}}%
\pgfpathlineto{\pgfqpoint{1.930062in}{1.255488in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{1.257795in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{1.258265in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.258965in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.258965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435629in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507618in}{1.469139in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{1.474475in}}%
\pgfpathlineto{\pgfqpoint{0.516292in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{0.519183in}{1.490241in}}%
\pgfpathlineto{\pgfqpoint{0.522074in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{0.524965in}{1.505300in}}%
\pgfpathlineto{\pgfqpoint{0.530747in}{1.524207in}}%
\pgfpathlineto{\pgfqpoint{0.536530in}{1.533591in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.571368in}}%
\pgfpathlineto{\pgfqpoint{0.548094in}{1.613973in}}%
\pgfpathlineto{\pgfqpoint{0.550985in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{0.553876in}{1.627545in}}%
\pgfpathlineto{\pgfqpoint{0.556768in}{1.626198in}}%
\pgfpathlineto{\pgfqpoint{0.559659in}{1.631780in}}%
\pgfpathlineto{\pgfqpoint{0.562550in}{1.628022in}}%
\pgfpathlineto{\pgfqpoint{0.565441in}{1.619127in}}%
\pgfpathlineto{\pgfqpoint{0.568332in}{1.644847in}}%
\pgfpathlineto{\pgfqpoint{0.571223in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{1.645005in}}%
\pgfpathlineto{\pgfqpoint{0.577006in}{1.647592in}}%
\pgfpathlineto{\pgfqpoint{0.579897in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{0.582788in}{1.662971in}}%
\pgfpathlineto{\pgfqpoint{0.585679in}{1.666286in}}%
\pgfpathlineto{\pgfqpoint{0.588570in}{1.665775in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{1.679188in}}%
\pgfpathlineto{\pgfqpoint{0.594353in}{1.682232in}}%
\pgfpathlineto{\pgfqpoint{0.597244in}{1.680391in}}%
\pgfpathlineto{\pgfqpoint{0.600135in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{0.603026in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{0.605917in}{1.666961in}}%
\pgfpathlineto{\pgfqpoint{0.608808in}{1.678367in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{1.683448in}}%
\pgfpathlineto{\pgfqpoint{0.614591in}{1.692705in}}%
\pgfpathlineto{\pgfqpoint{0.617482in}{1.696810in}}%
\pgfpathlineto{\pgfqpoint{0.620373in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{1.688920in}}%
\pgfpathlineto{\pgfqpoint{0.629046in}{1.693382in}}%
\pgfpathlineto{\pgfqpoint{0.631937in}{1.689993in}}%
\pgfpathlineto{\pgfqpoint{0.640611in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{0.643502in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{0.657958in}{1.674972in}}%
\pgfpathlineto{\pgfqpoint{0.660849in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{0.663740in}{1.662254in}}%
\pgfpathlineto{\pgfqpoint{0.666631in}{1.662251in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{1.663403in}}%
\pgfpathlineto{\pgfqpoint{0.672413in}{1.671773in}}%
\pgfpathlineto{\pgfqpoint{0.678196in}{1.656376in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{1.649545in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{1.646294in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{0.689760in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{0.695543in}{1.636052in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{0.701325in}{1.627459in}}%
\pgfpathlineto{\pgfqpoint{0.704216in}{1.625091in}}%
\pgfpathlineto{\pgfqpoint{0.707107in}{1.616059in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{1.614843in}}%
\pgfpathlineto{\pgfqpoint{0.712889in}{1.620269in}}%
\pgfpathlineto{\pgfqpoint{0.715781in}{1.612927in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{1.603129in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{0.730236in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.606730in}}%
\pgfpathlineto{\pgfqpoint{0.736019in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{0.741801in}{1.602488in}}%
\pgfpathlineto{\pgfqpoint{0.744692in}{1.605830in}}%
\pgfpathlineto{\pgfqpoint{0.747583in}{1.602489in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.601729in}}%
\pgfpathlineto{\pgfqpoint{0.753366in}{1.598603in}}%
\pgfpathlineto{\pgfqpoint{0.759148in}{1.588162in}}%
\pgfpathlineto{\pgfqpoint{0.764930in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{1.581948in}}%
\pgfpathlineto{\pgfqpoint{0.776495in}{1.564812in}}%
\pgfpathlineto{\pgfqpoint{0.779386in}{1.561329in}}%
\pgfpathlineto{\pgfqpoint{0.782277in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{0.785168in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{0.788059in}{1.562427in}}%
\pgfpathlineto{\pgfqpoint{0.790950in}{1.559139in}}%
\pgfpathlineto{\pgfqpoint{0.796733in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{0.802515in}{1.536416in}}%
\pgfpathlineto{\pgfqpoint{0.808297in}{1.531163in}}%
\pgfpathlineto{\pgfqpoint{0.811188in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{0.814080in}{1.521261in}}%
\pgfpathlineto{\pgfqpoint{0.816971in}{1.514592in}}%
\pgfpathlineto{\pgfqpoint{0.819862in}{1.514618in}}%
\pgfpathlineto{\pgfqpoint{0.828535in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{1.499733in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{1.490482in}}%
\pgfpathlineto{\pgfqpoint{0.840100in}{1.488995in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{0.845882in}{1.483531in}}%
\pgfpathlineto{\pgfqpoint{0.848773in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{0.851664in}{1.480185in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.480340in}}%
\pgfpathlineto{\pgfqpoint{0.860338in}{1.465425in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{1.447497in}}%
\pgfpathlineto{\pgfqpoint{0.880576in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.413085in}}%
\pgfpathlineto{\pgfqpoint{0.895032in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{0.909487in}{1.385388in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.347301in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{1.336282in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{0.944181in}{1.331813in}}%
\pgfpathlineto{\pgfqpoint{0.947072in}{1.331618in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{1.327444in}}%
\pgfpathlineto{\pgfqpoint{0.952855in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{0.955746in}{1.316099in}}%
\pgfpathlineto{\pgfqpoint{0.961528in}{1.305924in}}%
\pgfpathlineto{\pgfqpoint{0.967310in}{1.292168in}}%
\pgfpathlineto{\pgfqpoint{0.973093in}{1.280131in}}%
\pgfpathlineto{\pgfqpoint{0.975984in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{0.981766in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{1.022242in}{1.208842in}}%
\pgfpathlineto{\pgfqpoint{1.030916in}{1.200566in}}%
\pgfpathlineto{\pgfqpoint{1.033807in}{1.198255in}}%
\pgfpathlineto{\pgfqpoint{1.039589in}{1.187937in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.048262in}{1.174437in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{1.154577in}}%
\pgfpathlineto{\pgfqpoint{1.065609in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.147031in}}%
\pgfpathlineto{\pgfqpoint{1.082956in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{1.108154in}}%
\pgfpathlineto{\pgfqpoint{1.097412in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.095970in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.086176in}}%
\pgfpathlineto{\pgfqpoint{1.117650in}{1.075766in}}%
\pgfpathlineto{\pgfqpoint{1.123432in}{1.069230in}}%
\pgfpathlineto{\pgfqpoint{1.126323in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{1.129214in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{1.132106in}{1.065846in}}%
\pgfpathlineto{\pgfqpoint{1.134997in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{1.137888in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{1.143670in}{1.056901in}}%
\pgfpathlineto{\pgfqpoint{1.146561in}{1.060361in}}%
\pgfpathlineto{\pgfqpoint{1.149452in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{1.152344in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{1.158126in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.027843in}}%
\pgfpathlineto{\pgfqpoint{1.181255in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{1.023620in}}%
\pgfpathlineto{\pgfqpoint{1.187037in}{1.023613in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{1.015590in}}%
\pgfpathlineto{\pgfqpoint{1.192820in}{1.018903in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{1.198602in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{1.204384in}{1.033770in}}%
\pgfpathlineto{\pgfqpoint{1.210167in}{1.046244in}}%
\pgfpathlineto{\pgfqpoint{1.213058in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.050263in}}%
\pgfpathlineto{\pgfqpoint{1.221731in}{1.058600in}}%
\pgfpathlineto{\pgfqpoint{1.224622in}{1.063249in}}%
\pgfpathlineto{\pgfqpoint{1.233296in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{1.241969in}{1.160522in}}%
\pgfpathlineto{\pgfqpoint{1.256425in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{1.425708in}}%
\pgfpathlineto{\pgfqpoint{1.296901in}{1.561311in}}%
\pgfpathlineto{\pgfqpoint{1.299792in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{1.305574in}{1.601605in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{1.646740in}}%
\pgfpathlineto{\pgfqpoint{1.325812in}{1.674779in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{1.677257in}}%
\pgfpathlineto{\pgfqpoint{1.331595in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{1.340268in}{1.681707in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{1.672136in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{1.357615in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{1.360506in}{1.661844in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{1.659605in}}%
\pgfpathlineto{\pgfqpoint{1.372071in}{1.649627in}}%
\pgfpathlineto{\pgfqpoint{1.374962in}{1.650588in}}%
\pgfpathlineto{\pgfqpoint{1.383635in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{1.395200in}{1.612925in}}%
\pgfpathlineto{\pgfqpoint{1.400982in}{1.603045in}}%
\pgfpathlineto{\pgfqpoint{1.415438in}{1.570307in}}%
\pgfpathlineto{\pgfqpoint{1.418329in}{1.558487in}}%
\pgfpathlineto{\pgfqpoint{1.435676in}{1.514187in}}%
\pgfpathlineto{\pgfqpoint{1.453023in}{1.467803in}}%
\pgfpathlineto{\pgfqpoint{1.455914in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{1.467479in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{1.476152in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{1.479043in}{1.417614in}}%
\pgfpathlineto{\pgfqpoint{1.493499in}{1.383255in}}%
\pgfpathlineto{\pgfqpoint{1.525301in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{1.554213in}{1.229818in}}%
\pgfpathlineto{\pgfqpoint{1.559995in}{1.216632in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{1.202315in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{1.574451in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{1.583124in}{1.160605in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{1.155726in}}%
\pgfpathlineto{\pgfqpoint{1.597580in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{1.600471in}{1.121081in}}%
\pgfpathlineto{\pgfqpoint{1.620709in}{1.066453in}}%
\pgfpathlineto{\pgfqpoint{1.643838in}{0.996637in}}%
\pgfpathlineto{\pgfqpoint{1.649621in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{1.658294in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{1.664076in}{0.941708in}}%
\pgfpathlineto{\pgfqpoint{1.687206in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{1.704552in}{0.821420in}}%
\pgfpathlineto{\pgfqpoint{1.707444in}{0.815563in}}%
\pgfpathlineto{\pgfqpoint{1.721899in}{0.768733in}}%
\pgfpathlineto{\pgfqpoint{1.745028in}{0.683507in}}%
\pgfpathlineto{\pgfqpoint{1.747920in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{1.785505in}{0.528724in}}%
\pgfpathlineto{\pgfqpoint{1.788396in}{0.519441in}}%
\pgfpathlineto{\pgfqpoint{1.791287in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{1.794178in}{0.501047in}}%
\pgfpathlineto{\pgfqpoint{1.797069in}{0.502359in}}%
\pgfpathlineto{\pgfqpoint{1.799960in}{0.489583in}}%
\pgfpathlineto{\pgfqpoint{1.802851in}{0.482005in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{0.477582in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{0.457916in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{1.817307in}{0.449291in}}%
\pgfpathlineto{\pgfqpoint{1.823089in}{0.472156in}}%
\pgfpathlineto{\pgfqpoint{1.825981in}{0.457144in}}%
\pgfpathlineto{\pgfqpoint{1.828872in}{0.459802in}}%
\pgfpathlineto{\pgfqpoint{1.831763in}{0.455734in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{0.478518in}}%
\pgfpathlineto{\pgfqpoint{1.843327in}{0.471511in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{0.488444in}}%
\pgfpathlineto{\pgfqpoint{1.854892in}{0.568525in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.596863in}}%
\pgfpathlineto{\pgfqpoint{1.866457in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{1.872239in}{0.695380in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{1.880912in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.883803in}{0.788885in}}%
\pgfpathlineto{\pgfqpoint{1.889586in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{1.895368in}{0.880809in}}%
\pgfpathlineto{\pgfqpoint{1.898259in}{0.884326in}}%
\pgfpathlineto{\pgfqpoint{1.901150in}{0.900225in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{1.906933in}{0.940642in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{1.912715in}{0.993245in}}%
\pgfpathlineto{\pgfqpoint{1.918497in}{1.042476in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{1.056778in}}%
\pgfpathlineto{\pgfqpoint{1.924280in}{1.080166in}}%
\pgfpathlineto{\pgfqpoint{1.930062in}{1.138417in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{1.163280in}}%
\pgfpathlineto{\pgfqpoint{1.938735in}{1.181581in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{1.947409in}{1.210121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.435629in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435629in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.019398in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767463in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767463in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248357in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248357in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729251in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729251in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246912in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.445648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.407092in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.719903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.681347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{0.994158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=0.955603in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{1.268414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.229858in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455027in}{1.542669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206954in, y=1.504113in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151398in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{2.529907in}{0.758492in}}%
\pgfpathlineto{\pgfqpoint{2.532799in}{0.760390in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{0.790993in}}%
\pgfpathlineto{\pgfqpoint{2.544363in}{0.793735in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{0.841021in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{0.862888in}}%
\pgfpathlineto{\pgfqpoint{2.564601in}{0.874327in}}%
\pgfpathlineto{\pgfqpoint{2.570384in}{0.908655in}}%
\pgfpathlineto{\pgfqpoint{2.576166in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{2.584839in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{2.587730in}{0.958839in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{2.593513in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{2.607968in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{2.619533in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{2.622424in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{1.048008in}}%
\pgfpathlineto{\pgfqpoint{2.633989in}{1.051033in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{1.049078in}}%
\pgfpathlineto{\pgfqpoint{2.639771in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{2.642662in}{1.057050in}}%
\pgfpathlineto{\pgfqpoint{2.645553in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{2.654227in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{2.657118in}{1.069034in}}%
\pgfpathlineto{\pgfqpoint{2.660009in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{2.668682in}{1.077495in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{1.079885in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{1.090833in}}%
\pgfpathlineto{\pgfqpoint{2.680247in}{1.088936in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{1.104129in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{1.103828in}}%
\pgfpathlineto{\pgfqpoint{2.691812in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{2.694703in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{2.697594in}{1.117449in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{1.114945in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{1.128153in}}%
\pgfpathlineto{\pgfqpoint{2.712050in}{1.125315in}}%
\pgfpathlineto{\pgfqpoint{2.714941in}{1.125862in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{1.130328in}}%
\pgfpathlineto{\pgfqpoint{2.720723in}{1.144365in}}%
\pgfpathlineto{\pgfqpoint{2.726505in}{1.138400in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{2.735179in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{2.738070in}{1.131049in}}%
\pgfpathlineto{\pgfqpoint{2.740961in}{1.128940in}}%
\pgfpathlineto{\pgfqpoint{2.743852in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{2.746743in}{1.128840in}}%
\pgfpathlineto{\pgfqpoint{2.749635in}{1.128235in}}%
\pgfpathlineto{\pgfqpoint{2.752526in}{1.130291in}}%
\pgfpathlineto{\pgfqpoint{2.758308in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{1.134599in}}%
\pgfpathlineto{\pgfqpoint{2.766981in}{1.134241in}}%
\pgfpathlineto{\pgfqpoint{2.769873in}{1.138319in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{2.784328in}{1.149633in}}%
\pgfpathlineto{\pgfqpoint{2.790111in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{2.793002in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{2.798784in}{1.161865in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{1.171052in}}%
\pgfpathlineto{\pgfqpoint{2.810349in}{1.172196in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.180963in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{1.181281in}}%
\pgfpathlineto{\pgfqpoint{2.819022in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{1.180291in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{1.182538in}}%
\pgfpathlineto{\pgfqpoint{2.850825in}{1.174713in}}%
\pgfpathlineto{\pgfqpoint{2.856607in}{1.190938in}}%
\pgfpathlineto{\pgfqpoint{2.859498in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{2.865280in}{1.184928in}}%
\pgfpathlineto{\pgfqpoint{2.868172in}{1.183988in}}%
\pgfpathlineto{\pgfqpoint{2.871063in}{1.186055in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{1.183508in}}%
\pgfpathlineto{\pgfqpoint{2.888410in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{2.891301in}{1.184232in}}%
\pgfpathlineto{\pgfqpoint{2.894192in}{1.186238in}}%
\pgfpathlineto{\pgfqpoint{2.897083in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{2.905756in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{2.911539in}{1.194142in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{1.199211in}}%
\pgfpathlineto{\pgfqpoint{2.917321in}{1.199520in}}%
\pgfpathlineto{\pgfqpoint{2.920212in}{1.203481in}}%
\pgfpathlineto{\pgfqpoint{2.928886in}{1.204939in}}%
\pgfpathlineto{\pgfqpoint{2.931777in}{1.208638in}}%
\pgfpathlineto{\pgfqpoint{2.946232in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{2.954906in}{1.215231in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{1.221051in}}%
\pgfpathlineto{\pgfqpoint{2.960688in}{1.210879in}}%
\pgfpathlineto{\pgfqpoint{2.966470in}{1.209732in}}%
\pgfpathlineto{\pgfqpoint{2.969362in}{1.211826in}}%
\pgfpathlineto{\pgfqpoint{2.975144in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{2.978035in}{1.210148in}}%
\pgfpathlineto{\pgfqpoint{2.980926in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{2.998273in}{1.222273in}}%
\pgfpathlineto{\pgfqpoint{3.001164in}{1.226535in}}%
\pgfpathlineto{\pgfqpoint{3.004055in}{1.225708in}}%
\pgfpathlineto{\pgfqpoint{3.006947in}{1.228627in}}%
\pgfpathlineto{\pgfqpoint{3.012729in}{1.227538in}}%
\pgfpathlineto{\pgfqpoint{3.015620in}{1.226497in}}%
\pgfpathlineto{\pgfqpoint{3.018511in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{3.032967in}{1.224819in}}%
\pgfpathlineto{\pgfqpoint{3.035858in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{3.038749in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{1.229521in}}%
\pgfpathlineto{\pgfqpoint{3.053205in}{1.222722in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{1.224376in}}%
\pgfpathlineto{\pgfqpoint{3.079225in}{1.229372in}}%
\pgfpathlineto{\pgfqpoint{3.082116in}{1.234258in}}%
\pgfpathlineto{\pgfqpoint{3.108137in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{3.111028in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{3.134157in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{3.139939in}{1.257700in}}%
\pgfpathlineto{\pgfqpoint{3.142830in}{1.261643in}}%
\pgfpathlineto{\pgfqpoint{3.145722in}{1.263310in}}%
\pgfpathlineto{\pgfqpoint{3.148613in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{3.154395in}{1.268984in}}%
\pgfpathlineto{\pgfqpoint{3.157286in}{1.270739in}}%
\pgfpathlineto{\pgfqpoint{3.160177in}{1.280001in}}%
\pgfpathlineto{\pgfqpoint{3.163068in}{1.283088in}}%
\pgfpathlineto{\pgfqpoint{3.171742in}{1.297412in}}%
\pgfpathlineto{\pgfqpoint{3.174633in}{1.308737in}}%
\pgfpathlineto{\pgfqpoint{3.177524in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{3.186198in}{1.319749in}}%
\pgfpathlineto{\pgfqpoint{3.189089in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{3.191980in}{1.331338in}}%
\pgfpathlineto{\pgfqpoint{3.200653in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{3.203544in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{3.206436in}{1.334661in}}%
\pgfpathlineto{\pgfqpoint{3.209327in}{1.335823in}}%
\pgfpathlineto{\pgfqpoint{3.215109in}{1.344612in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{1.354037in}}%
\pgfpathlineto{\pgfqpoint{3.220891in}{1.358738in}}%
\pgfpathlineto{\pgfqpoint{3.223782in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{3.226674in}{1.388972in}}%
\pgfpathlineto{\pgfqpoint{3.229565in}{1.401186in}}%
\pgfpathlineto{\pgfqpoint{3.232456in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{3.252694in}{1.505196in}}%
\pgfpathlineto{\pgfqpoint{3.264258in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{3.267150in}{1.574919in}}%
\pgfpathlineto{\pgfqpoint{3.270041in}{1.579478in}}%
\pgfpathlineto{\pgfqpoint{3.275823in}{1.606343in}}%
\pgfpathlineto{\pgfqpoint{3.278714in}{1.618506in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{1.622713in}}%
\pgfpathlineto{\pgfqpoint{3.284497in}{1.636880in}}%
\pgfpathlineto{\pgfqpoint{3.290279in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{3.293170in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{3.296061in}{1.635935in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{1.637768in}}%
\pgfpathlineto{\pgfqpoint{3.301843in}{1.632815in}}%
\pgfpathlineto{\pgfqpoint{3.307626in}{1.611247in}}%
\pgfpathlineto{\pgfqpoint{3.310517in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{3.322081in}{1.543347in}}%
\pgfpathlineto{\pgfqpoint{3.327864in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{3.333646in}{1.497629in}}%
\pgfpathlineto{\pgfqpoint{3.336537in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{3.348102in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{3.350993in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{1.430139in}}%
\pgfpathlineto{\pgfqpoint{3.356775in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{3.359666in}{1.419761in}}%
\pgfpathlineto{\pgfqpoint{3.365449in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{3.368340in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{3.382795in}{1.395592in}}%
\pgfpathlineto{\pgfqpoint{3.385687in}{1.391971in}}%
\pgfpathlineto{\pgfqpoint{3.388578in}{1.373461in}}%
\pgfpathlineto{\pgfqpoint{3.391469in}{1.367350in}}%
\pgfpathlineto{\pgfqpoint{3.405925in}{1.358303in}}%
\pgfpathlineto{\pgfqpoint{3.408816in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{3.414598in}{1.351934in}}%
\pgfpathlineto{\pgfqpoint{3.417489in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{3.423272in}{1.340087in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{1.336629in}}%
\pgfpathlineto{\pgfqpoint{3.434836in}{1.330150in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{1.328654in}}%
\pgfpathlineto{\pgfqpoint{3.440618in}{1.328541in}}%
\pgfpathlineto{\pgfqpoint{3.446401in}{1.320511in}}%
\pgfpathlineto{\pgfqpoint{3.452183in}{1.319339in}}%
\pgfpathlineto{\pgfqpoint{3.457965in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{3.472421in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{3.495550in}{1.305232in}}%
\pgfpathlineto{\pgfqpoint{3.498441in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{3.507115in}{1.301373in}}%
\pgfpathlineto{\pgfqpoint{3.512897in}{1.302077in}}%
\pgfpathlineto{\pgfqpoint{3.515788in}{1.301268in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{1.295683in}}%
\pgfpathlineto{\pgfqpoint{3.527353in}{1.295272in}}%
\pgfpathlineto{\pgfqpoint{3.530244in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{3.533135in}{1.284825in}}%
\pgfpathlineto{\pgfqpoint{3.536026in}{1.285578in}}%
\pgfpathlineto{\pgfqpoint{3.564938in}{1.281193in}}%
\pgfpathlineto{\pgfqpoint{3.576502in}{1.280830in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{3.596740in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{3.608305in}{1.285662in}}%
\pgfpathlineto{\pgfqpoint{3.611196in}{1.283718in}}%
\pgfpathlineto{\pgfqpoint{3.622761in}{1.287605in}}%
\pgfpathlineto{\pgfqpoint{3.637216in}{1.290116in}}%
\pgfpathlineto{\pgfqpoint{3.642999in}{1.285543in}}%
\pgfpathlineto{\pgfqpoint{3.645890in}{1.282444in}}%
\pgfpathlineto{\pgfqpoint{3.654563in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{3.657454in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{3.663237in}{1.287538in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{1.285917in}}%
\pgfpathlineto{\pgfqpoint{3.677692in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{3.680583in}{1.287937in}}%
\pgfpathlineto{\pgfqpoint{3.683475in}{1.285979in}}%
\pgfpathlineto{\pgfqpoint{3.697930in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{3.700821in}{1.291708in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{3.715277in}{1.304622in}}%
\pgfpathlineto{\pgfqpoint{3.726842in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{1.310665in}}%
\pgfpathlineto{\pgfqpoint{3.741298in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{3.747080in}{1.316024in}}%
\pgfpathlineto{\pgfqpoint{3.749971in}{1.319067in}}%
\pgfpathlineto{\pgfqpoint{3.752862in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{3.758644in}{1.323651in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{1.331595in}}%
\pgfpathlineto{\pgfqpoint{3.767318in}{1.330985in}}%
\pgfpathlineto{\pgfqpoint{3.770209in}{1.327799in}}%
\pgfpathlineto{\pgfqpoint{3.773100in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{3.775991in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{3.778882in}{1.323753in}}%
\pgfpathlineto{\pgfqpoint{3.781774in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{3.784665in}{1.323828in}}%
\pgfpathlineto{\pgfqpoint{3.787556in}{1.323773in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{1.329509in}}%
\pgfpathlineto{\pgfqpoint{3.796229in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{3.802012in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{3.804903in}{1.340766in}}%
\pgfpathlineto{\pgfqpoint{3.807794in}{1.340460in}}%
\pgfpathlineto{\pgfqpoint{3.813576in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{3.816467in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.350523in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{3.836705in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{3.839596in}{1.319257in}}%
\pgfpathlineto{\pgfqpoint{3.842488in}{1.319513in}}%
\pgfpathlineto{\pgfqpoint{3.845379in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{3.848270in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{3.851161in}{1.296976in}}%
\pgfpathlineto{\pgfqpoint{3.854052in}{1.291731in}}%
\pgfpathlineto{\pgfqpoint{3.856943in}{1.282195in}}%
\pgfpathlineto{\pgfqpoint{3.859835in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{3.862726in}{1.286954in}}%
\pgfpathlineto{\pgfqpoint{3.865617in}{1.261282in}}%
\pgfpathlineto{\pgfqpoint{3.868508in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{3.871399in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{3.874290in}{1.245879in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{3.880073in}{1.197503in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{1.198194in}}%
\pgfpathlineto{\pgfqpoint{3.888746in}{1.149795in}}%
\pgfpathlineto{\pgfqpoint{3.891637in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{3.894528in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{3.897419in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{3.903202in}{1.032316in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{1.012293in}}%
\pgfpathlineto{\pgfqpoint{3.908984in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{3.911875in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{3.920549in}{0.866108in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{3.932113in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{3.937895in}{0.737388in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{0.697705in}}%
\pgfpathlineto{\pgfqpoint{3.952351in}{0.685971in}}%
\pgfpathlineto{\pgfqpoint{3.955242in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{3.961025in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{3.963916in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.630317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{0.455109in}}%
\pgfpathlineto{\pgfqpoint{2.529907in}{0.456238in}}%
\pgfpathlineto{\pgfqpoint{2.532799in}{0.456044in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{0.458289in}}%
\pgfpathlineto{\pgfqpoint{2.567492in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{0.472988in}}%
\pgfpathlineto{\pgfqpoint{2.584839in}{0.473163in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{0.475611in}}%
\pgfpathlineto{\pgfqpoint{2.596404in}{0.478446in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{0.482953in}}%
\pgfpathlineto{\pgfqpoint{2.616642in}{0.486369in}}%
\pgfpathlineto{\pgfqpoint{2.628206in}{0.486983in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{0.488393in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{0.493801in}}%
\pgfpathlineto{\pgfqpoint{2.645553in}{0.497485in}}%
\pgfpathlineto{\pgfqpoint{2.657118in}{0.510124in}}%
\pgfpathlineto{\pgfqpoint{2.665791in}{0.512233in}}%
\pgfpathlineto{\pgfqpoint{2.668682in}{0.516101in}}%
\pgfpathlineto{\pgfqpoint{2.671574in}{0.516068in}}%
\pgfpathlineto{\pgfqpoint{2.680247in}{0.521003in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{0.523724in}}%
\pgfpathlineto{\pgfqpoint{2.703376in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{2.706267in}{0.535170in}}%
\pgfpathlineto{\pgfqpoint{2.723614in}{0.543578in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{0.547165in}}%
\pgfpathlineto{\pgfqpoint{2.752526in}{0.550795in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{0.553965in}}%
\pgfpathlineto{\pgfqpoint{2.764090in}{0.556796in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{0.556735in}}%
\pgfpathlineto{\pgfqpoint{2.790111in}{0.560231in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{0.562817in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{0.567898in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{0.566464in}}%
\pgfpathlineto{\pgfqpoint{2.845042in}{0.566776in}}%
\pgfpathlineto{\pgfqpoint{2.873954in}{0.566300in}}%
\pgfpathlineto{\pgfqpoint{2.876845in}{0.567721in}}%
\pgfpathlineto{\pgfqpoint{2.897083in}{0.567906in}}%
\pgfpathlineto{\pgfqpoint{2.899974in}{0.568895in}}%
\pgfpathlineto{\pgfqpoint{2.911539in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{0.567354in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{3.006947in}{0.568199in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{0.571721in}}%
\pgfpathlineto{\pgfqpoint{3.085007in}{0.572022in}}%
\pgfpathlineto{\pgfqpoint{3.093681in}{0.571184in}}%
\pgfpathlineto{\pgfqpoint{3.105245in}{0.572657in}}%
\pgfpathlineto{\pgfqpoint{3.119701in}{0.572571in}}%
\pgfpathlineto{\pgfqpoint{3.151504in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{3.168851in}{0.577354in}}%
\pgfpathlineto{\pgfqpoint{3.171742in}{0.578316in}}%
\pgfpathlineto{\pgfqpoint{3.180415in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{3.183306in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{3.186198in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{3.189089in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{3.197762in}{0.574019in}}%
\pgfpathlineto{\pgfqpoint{3.203544in}{0.571361in}}%
\pgfpathlineto{\pgfqpoint{3.206436in}{0.567767in}}%
\pgfpathlineto{\pgfqpoint{3.215109in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{3.218000in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{3.223782in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{3.226674in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{3.232456in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{3.244020in}{0.566658in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{0.563489in}}%
\pgfpathlineto{\pgfqpoint{3.264258in}{0.555463in}}%
\pgfpathlineto{\pgfqpoint{3.267150in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{3.275823in}{0.556970in}}%
\pgfpathlineto{\pgfqpoint{3.278714in}{0.559178in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{0.555262in}}%
\pgfpathlineto{\pgfqpoint{3.284497in}{0.559641in}}%
\pgfpathlineto{\pgfqpoint{3.287388in}{0.561424in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{0.561433in}}%
\pgfpathlineto{\pgfqpoint{3.304735in}{0.565335in}}%
\pgfpathlineto{\pgfqpoint{3.307626in}{0.570885in}}%
\pgfpathlineto{\pgfqpoint{3.313408in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{3.322081in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{3.324973in}{0.593993in}}%
\pgfpathlineto{\pgfqpoint{3.327864in}{0.592945in}}%
\pgfpathlineto{\pgfqpoint{3.330755in}{0.595793in}}%
\pgfpathlineto{\pgfqpoint{3.333646in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{3.339428in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{0.599880in}}%
\pgfpathlineto{\pgfqpoint{3.345211in}{0.603910in}}%
\pgfpathlineto{\pgfqpoint{3.348102in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{3.353884in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{3.356775in}{0.607183in}}%
\pgfpathlineto{\pgfqpoint{3.359666in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{3.362557in}{0.610872in}}%
\pgfpathlineto{\pgfqpoint{3.368340in}{0.611938in}}%
\pgfpathlineto{\pgfqpoint{3.374122in}{0.613860in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{0.613137in}}%
\pgfpathlineto{\pgfqpoint{3.385687in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{0.612752in}}%
\pgfpathlineto{\pgfqpoint{3.397251in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{0.610966in}}%
\pgfpathlineto{\pgfqpoint{3.408816in}{0.612451in}}%
\pgfpathlineto{\pgfqpoint{3.420380in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{3.426163in}{0.608968in}}%
\pgfpathlineto{\pgfqpoint{3.434836in}{0.610362in}}%
\pgfpathlineto{\pgfqpoint{3.443510in}{0.610073in}}%
\pgfpathlineto{\pgfqpoint{3.457965in}{0.607764in}}%
\pgfpathlineto{\pgfqpoint{3.472421in}{0.608172in}}%
\pgfpathlineto{\pgfqpoint{3.486877in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{3.521570in}{0.607864in}}%
\pgfpathlineto{\pgfqpoint{3.533135in}{0.608752in}}%
\pgfpathlineto{\pgfqpoint{3.536026in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{3.570720in}{0.607271in}}%
\pgfpathlineto{\pgfqpoint{3.573611in}{0.605660in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{3.619869in}{0.608106in}}%
\pgfpathlineto{\pgfqpoint{3.622761in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{3.631434in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{3.634325in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{3.637216in}{0.603216in}}%
\pgfpathlineto{\pgfqpoint{3.651672in}{0.603616in}}%
\pgfpathlineto{\pgfqpoint{3.697930in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{0.607312in}}%
\pgfpathlineto{\pgfqpoint{3.729733in}{0.609072in}}%
\pgfpathlineto{\pgfqpoint{3.735515in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{3.747080in}{0.607636in}}%
\pgfpathlineto{\pgfqpoint{3.752862in}{0.611499in}}%
\pgfpathlineto{\pgfqpoint{3.755753in}{0.610898in}}%
\pgfpathlineto{\pgfqpoint{3.761536in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{3.767318in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{3.770209in}{0.614526in}}%
\pgfpathlineto{\pgfqpoint{3.778882in}{0.599632in}}%
\pgfpathlineto{\pgfqpoint{3.781774in}{0.597098in}}%
\pgfpathlineto{\pgfqpoint{3.787556in}{0.589261in}}%
\pgfpathlineto{\pgfqpoint{3.790447in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{0.584681in}}%
\pgfpathlineto{\pgfqpoint{3.802012in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{3.804903in}{0.568810in}}%
\pgfpathlineto{\pgfqpoint{3.813576in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{3.822250in}{0.547968in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{0.542096in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{0.541879in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{0.535710in}}%
\pgfpathlineto{\pgfqpoint{3.842488in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{3.854052in}{0.508771in}}%
\pgfpathlineto{\pgfqpoint{3.856943in}{0.500796in}}%
\pgfpathlineto{\pgfqpoint{3.868508in}{0.484636in}}%
\pgfpathlineto{\pgfqpoint{3.874290in}{0.478339in}}%
\pgfpathlineto{\pgfqpoint{3.885855in}{0.469652in}}%
\pgfpathlineto{\pgfqpoint{3.903202in}{0.458643in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{0.455567in}}%
\pgfpathlineto{\pgfqpoint{3.932113in}{0.448505in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.455027in}{0.383444in}}{\pgfqpoint{1.583770in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527016in}{0.738524in}}%
\pgfpathlineto{\pgfqpoint{2.529907in}{0.749029in}}%
\pgfpathlineto{\pgfqpoint{2.532799in}{0.750606in}}%
\pgfpathlineto{\pgfqpoint{2.535690in}{0.762680in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{0.777350in}}%
\pgfpathlineto{\pgfqpoint{2.544363in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{2.550146in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{2.555928in}{0.815825in}}%
\pgfpathlineto{\pgfqpoint{2.567492in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{2.570384in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{2.573275in}{0.926192in}}%
\pgfpathlineto{\pgfqpoint{2.576166in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{0.938085in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{0.942425in}}%
\pgfpathlineto{\pgfqpoint{2.584839in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{2.587730in}{0.976005in}}%
\pgfpathlineto{\pgfqpoint{2.599295in}{1.009778in}}%
\pgfpathlineto{\pgfqpoint{2.605077in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{2.607968in}{1.043993in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{1.069204in}}%
\pgfpathlineto{\pgfqpoint{2.613751in}{1.079108in}}%
\pgfpathlineto{\pgfqpoint{2.616642in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{2.619533in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{2.622424in}{1.091417in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{1.091362in}}%
\pgfpathlineto{\pgfqpoint{2.628206in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{2.636880in}{1.141375in}}%
\pgfpathlineto{\pgfqpoint{2.639771in}{1.148729in}}%
\pgfpathlineto{\pgfqpoint{2.642662in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{2.645553in}{1.146918in}}%
\pgfpathlineto{\pgfqpoint{2.648444in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{1.175943in}}%
\pgfpathlineto{\pgfqpoint{2.668682in}{1.180292in}}%
\pgfpathlineto{\pgfqpoint{2.674465in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{2.677356in}{1.188003in}}%
\pgfpathlineto{\pgfqpoint{2.680247in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{1.187415in}}%
\pgfpathlineto{\pgfqpoint{2.688921in}{1.194014in}}%
\pgfpathlineto{\pgfqpoint{2.691812in}{1.205103in}}%
\pgfpathlineto{\pgfqpoint{2.694703in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{2.700485in}{1.200216in}}%
\pgfpathlineto{\pgfqpoint{2.703376in}{1.201505in}}%
\pgfpathlineto{\pgfqpoint{2.706267in}{1.200269in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{1.203070in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{1.205800in}}%
\pgfpathlineto{\pgfqpoint{2.720723in}{1.206083in}}%
\pgfpathlineto{\pgfqpoint{2.723614in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{2.726505in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{2.729397in}{1.210707in}}%
\pgfpathlineto{\pgfqpoint{2.732288in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{2.735179in}{1.221651in}}%
\pgfpathlineto{\pgfqpoint{2.738070in}{1.232626in}}%
\pgfpathlineto{\pgfqpoint{2.740961in}{1.233956in}}%
\pgfpathlineto{\pgfqpoint{2.746743in}{1.244706in}}%
\pgfpathlineto{\pgfqpoint{2.749635in}{1.247892in}}%
\pgfpathlineto{\pgfqpoint{2.752526in}{1.252781in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{2.764090in}{1.253554in}}%
\pgfpathlineto{\pgfqpoint{2.766981in}{1.252477in}}%
\pgfpathlineto{\pgfqpoint{2.769873in}{1.256397in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{2.787219in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{2.795893in}{1.246992in}}%
\pgfpathlineto{\pgfqpoint{2.798784in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{2.801675in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{1.249704in}}%
\pgfpathlineto{\pgfqpoint{2.807457in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{2.819022in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{2.821913in}{1.252883in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.830587in}{1.255351in}}%
\pgfpathlineto{\pgfqpoint{2.833478in}{1.256452in}}%
\pgfpathlineto{\pgfqpoint{2.836369in}{1.255522in}}%
\pgfpathlineto{\pgfqpoint{2.839260in}{1.259321in}}%
\pgfpathlineto{\pgfqpoint{2.856607in}{1.256598in}}%
\pgfpathlineto{\pgfqpoint{2.859498in}{1.260056in}}%
\pgfpathlineto{\pgfqpoint{2.862389in}{1.259981in}}%
\pgfpathlineto{\pgfqpoint{2.873954in}{1.273937in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{1.271911in}}%
\pgfpathlineto{\pgfqpoint{2.888410in}{1.273249in}}%
\pgfpathlineto{\pgfqpoint{2.891301in}{1.276471in}}%
\pgfpathlineto{\pgfqpoint{2.894192in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{2.897083in}{1.279431in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.264545in}}%
\pgfpathlineto{\pgfqpoint{2.957797in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{2.960688in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{2.963579in}{1.271293in}}%
\pgfpathlineto{\pgfqpoint{2.966470in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{2.969362in}{1.277411in}}%
\pgfpathlineto{\pgfqpoint{2.972253in}{1.280896in}}%
\pgfpathlineto{\pgfqpoint{2.975144in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.980926in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{2.983817in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{2.992491in}{1.275301in}}%
\pgfpathlineto{\pgfqpoint{2.995382in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{3.001164in}{1.278214in}}%
\pgfpathlineto{\pgfqpoint{3.056096in}{1.279990in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{1.279010in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{1.281029in}}%
\pgfpathlineto{\pgfqpoint{3.067661in}{1.281339in}}%
\pgfpathlineto{\pgfqpoint{3.076334in}{1.282783in}}%
\pgfpathlineto{\pgfqpoint{3.079225in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{3.085007in}{1.291641in}}%
\pgfpathlineto{\pgfqpoint{3.111028in}{1.302957in}}%
\pgfpathlineto{\pgfqpoint{3.113919in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{3.119701in}{1.308152in}}%
\pgfpathlineto{\pgfqpoint{3.128375in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{3.134157in}{1.326415in}}%
\pgfpathlineto{\pgfqpoint{3.142830in}{1.332807in}}%
\pgfpathlineto{\pgfqpoint{3.145722in}{1.334829in}}%
\pgfpathlineto{\pgfqpoint{3.163068in}{1.361401in}}%
\pgfpathlineto{\pgfqpoint{3.165960in}{1.368801in}}%
\pgfpathlineto{\pgfqpoint{3.168851in}{1.370530in}}%
\pgfpathlineto{\pgfqpoint{3.171742in}{1.368091in}}%
\pgfpathlineto{\pgfqpoint{3.177524in}{1.373244in}}%
\pgfpathlineto{\pgfqpoint{3.194871in}{1.397306in}}%
\pgfpathlineto{\pgfqpoint{3.212218in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{3.215109in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{3.223782in}{1.470496in}}%
\pgfpathlineto{\pgfqpoint{3.226674in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{3.229565in}{1.495172in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.527242in}}%
\pgfpathlineto{\pgfqpoint{3.255585in}{1.586921in}}%
\pgfpathlineto{\pgfqpoint{3.264258in}{1.626392in}}%
\pgfpathlineto{\pgfqpoint{3.270041in}{1.665554in}}%
\pgfpathlineto{\pgfqpoint{3.272932in}{1.669185in}}%
\pgfpathlineto{\pgfqpoint{3.275823in}{1.677775in}}%
\pgfpathlineto{\pgfqpoint{3.278714in}{1.677883in}}%
\pgfpathlineto{\pgfqpoint{3.281605in}{1.696489in}}%
\pgfpathlineto{\pgfqpoint{3.284497in}{1.697648in}}%
\pgfpathlineto{\pgfqpoint{3.287388in}{1.702860in}}%
\pgfpathlineto{\pgfqpoint{3.290279in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{3.293170in}{1.700228in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{1.699623in}}%
\pgfpathlineto{\pgfqpoint{3.301843in}{1.697485in}}%
\pgfpathlineto{\pgfqpoint{3.304735in}{1.680181in}}%
\pgfpathlineto{\pgfqpoint{3.310517in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{3.313408in}{1.665123in}}%
\pgfpathlineto{\pgfqpoint{3.330755in}{1.617720in}}%
\pgfpathlineto{\pgfqpoint{3.342319in}{1.593544in}}%
\pgfpathlineto{\pgfqpoint{3.345211in}{1.575483in}}%
\pgfpathlineto{\pgfqpoint{3.371231in}{1.503779in}}%
\pgfpathlineto{\pgfqpoint{3.374122in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{3.377013in}{1.492736in}}%
\pgfpathlineto{\pgfqpoint{3.382795in}{1.468699in}}%
\pgfpathlineto{\pgfqpoint{3.388578in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{3.391469in}{1.444633in}}%
\pgfpathlineto{\pgfqpoint{3.394360in}{1.432386in}}%
\pgfpathlineto{\pgfqpoint{3.411707in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{3.414598in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{3.420380in}{1.381172in}}%
\pgfpathlineto{\pgfqpoint{3.429054in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{3.431945in}{1.368895in}}%
\pgfpathlineto{\pgfqpoint{3.434836in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{3.437727in}{1.365606in}}%
\pgfpathlineto{\pgfqpoint{3.443510in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{3.472421in}{1.339365in}}%
\pgfpathlineto{\pgfqpoint{3.475312in}{1.335787in}}%
\pgfpathlineto{\pgfqpoint{3.492659in}{1.328773in}}%
\pgfpathlineto{\pgfqpoint{3.495550in}{1.328333in}}%
\pgfpathlineto{\pgfqpoint{3.498441in}{1.323625in}}%
\pgfpathlineto{\pgfqpoint{3.510006in}{1.325329in}}%
\pgfpathlineto{\pgfqpoint{3.524462in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{3.567829in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{3.576502in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{3.582285in}{1.315348in}}%
\pgfpathlineto{\pgfqpoint{3.590958in}{1.313139in}}%
\pgfpathlineto{\pgfqpoint{3.593849in}{1.308775in}}%
\pgfpathlineto{\pgfqpoint{3.602523in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{3.605414in}{1.304117in}}%
\pgfpathlineto{\pgfqpoint{3.616978in}{1.303458in}}%
\pgfpathlineto{\pgfqpoint{3.619869in}{1.300066in}}%
\pgfpathlineto{\pgfqpoint{3.625652in}{1.300197in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{3.648781in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.663237in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{1.316387in}}%
\pgfpathlineto{\pgfqpoint{3.674801in}{1.319298in}}%
\pgfpathlineto{\pgfqpoint{3.677692in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{3.680583in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{3.683475in}{1.317081in}}%
\pgfpathlineto{\pgfqpoint{3.689257in}{1.319426in}}%
\pgfpathlineto{\pgfqpoint{3.692148in}{1.317091in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{3.712386in}{1.321621in}}%
\pgfpathlineto{\pgfqpoint{3.726842in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{1.325905in}}%
\pgfpathlineto{\pgfqpoint{3.749971in}{1.342095in}}%
\pgfpathlineto{\pgfqpoint{3.752862in}{1.345825in}}%
\pgfpathlineto{\pgfqpoint{3.755753in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{3.761536in}{1.351751in}}%
\pgfpathlineto{\pgfqpoint{3.764427in}{1.352676in}}%
\pgfpathlineto{\pgfqpoint{3.767318in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{3.773100in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{3.775991in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{3.784665in}{1.363238in}}%
\pgfpathlineto{\pgfqpoint{3.787556in}{1.362758in}}%
\pgfpathlineto{\pgfqpoint{3.790447in}{1.364503in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{1.363189in}}%
\pgfpathlineto{\pgfqpoint{3.796229in}{1.360489in}}%
\pgfpathlineto{\pgfqpoint{3.802012in}{1.362002in}}%
\pgfpathlineto{\pgfqpoint{3.807794in}{1.354082in}}%
\pgfpathlineto{\pgfqpoint{3.810685in}{1.358669in}}%
\pgfpathlineto{\pgfqpoint{3.816467in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{3.819358in}{1.342514in}}%
\pgfpathlineto{\pgfqpoint{3.822250in}{1.344365in}}%
\pgfpathlineto{\pgfqpoint{3.828032in}{1.329750in}}%
\pgfpathlineto{\pgfqpoint{3.830923in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{3.833814in}{1.326492in}}%
\pgfpathlineto{\pgfqpoint{3.836705in}{1.314302in}}%
\pgfpathlineto{\pgfqpoint{3.842488in}{1.279960in}}%
\pgfpathlineto{\pgfqpoint{3.845379in}{1.282259in}}%
\pgfpathlineto{\pgfqpoint{3.851161in}{1.263277in}}%
\pgfpathlineto{\pgfqpoint{3.859835in}{1.205135in}}%
\pgfpathlineto{\pgfqpoint{3.862726in}{1.201380in}}%
\pgfpathlineto{\pgfqpoint{3.868508in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{3.874290in}{1.078577in}}%
\pgfpathlineto{\pgfqpoint{3.885855in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{3.891637in}{0.945058in}}%
\pgfpathlineto{\pgfqpoint{3.894528in}{0.940198in}}%
\pgfpathlineto{\pgfqpoint{3.900311in}{0.882443in}}%
\pgfpathlineto{\pgfqpoint{3.903202in}{0.867673in}}%
\pgfpathlineto{\pgfqpoint{3.908984in}{0.812884in}}%
\pgfpathlineto{\pgfqpoint{3.914766in}{0.776408in}}%
\pgfpathlineto{\pgfqpoint{3.917657in}{0.771871in}}%
\pgfpathlineto{\pgfqpoint{3.920549in}{0.757433in}}%
\pgfpathlineto{\pgfqpoint{3.923440in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{3.926331in}{0.714843in}}%
\pgfpathlineto{\pgfqpoint{3.929222in}{0.683191in}}%
\pgfpathlineto{\pgfqpoint{3.932113in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{3.937895in}{0.623516in}}%
\pgfpathlineto{\pgfqpoint{3.940787in}{0.613892in}}%
\pgfpathlineto{\pgfqpoint{3.943678in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{0.534875in}}%
\pgfpathlineto{\pgfqpoint{3.952351in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.483205in}}%
\pgfpathlineto{\pgfqpoint{3.966807in}{0.483205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455027in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.937341in}{0.826006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959563in}{0.826006in}}{\pgfqpoint{4.959563in}{0.848228in}}%
\pgfpathlineto{\pgfqpoint{4.959563in}{1.301883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959563in}{1.324105in}}{\pgfqpoint{4.937341in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{1.324105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157703in}{1.324105in}}{\pgfqpoint{4.157703in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{4.157703in}{0.848228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.157703in}{0.826006in}}{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.179925in}{0.826006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{1.240771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=1.201883in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{1.085883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=1.046994in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202147in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.313258in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.424369in}{0.930944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513258in,y=0.892055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 150$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/rare/marginals_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395959in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395959in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.396030in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.396030in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.396101in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.396101in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.396066in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.396172in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.396172in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.396313in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.396313in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.396773in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.396773in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.396879in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.396879in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.397073in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.397073in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.397833in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.397833in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.398151in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.398151in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.399106in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.399106in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.399654in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.399654in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.401156in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.401156in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.402765in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.402765in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.405328in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.405328in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.409110in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.409110in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.412787in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.412787in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.415951in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.415951in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.421837in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.421837in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.429278in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.429278in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.437568in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.448544in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.448544in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.468500in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.468500in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.487501in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.487501in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.515323in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.515323in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.605486in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.605486in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.723329in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.723329in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.792264in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.792264in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.961720in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.961720in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.216850in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.216850in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.169267in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.169267in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663253in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.958892in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{0.958892in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.873731in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.873731in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.793077in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.793077in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.710921in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.640572in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.580687in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.580687in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.531779in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.531779in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.493299in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.471487in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.471487in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.460988in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.460988in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.463392in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.463392in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.477020in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.477020in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.510692in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.510692in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.729746in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.867881in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.009391in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{1.009391in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.315409in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.315409in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.663831in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.663831in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.681595in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.681595in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.620013in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.620013in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.497238in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.497238in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.026236in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.026236in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.736657in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.736657in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.626149in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.626149in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.489516in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.489516in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.425442in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.425442in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.411868in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.411868in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.403648in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.403648in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.399318in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.399318in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.397320in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.397320in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.396384in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.396384in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.396154in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.396154in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396012in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.396012in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395977in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395995in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395995in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395959in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395959in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.396136in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.396136in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.396189in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.396189in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.396189in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.396189in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.396472in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.396472in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.396737in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.396737in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.396967in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.396967in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.397497in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.398593in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.398593in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.400096in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.400096in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.402552in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.402552in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.406830in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.406830in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.411178in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.411178in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.416110in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.416110in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.423286in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.423286in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.433785in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.433785in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.444762in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.462349in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.462349in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.481651in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.481651in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.503268in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.503268in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.607059in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.607059in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.704611in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.704611in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.755075in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.755075in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.922321in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.051636in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{1.051636in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.073731in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.073731in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{1.009710in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.009710in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{0.966846in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.966846in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663253in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{1.663253in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.798486in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.798486in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.723494in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.675057in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.675057in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.531620in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.531620in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.497258in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.497258in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.473202in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.479088in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.479088in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.516613in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.516613in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.713855in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.713855in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.814253in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.814253in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.939979in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.939979in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.427490in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{1.427490in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.518272in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{1.518272in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.583619in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{1.583619in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{1.601189in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.598095in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.598095in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.552757in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.552757in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.455860in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.455860in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.337203in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.337203in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.073960in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.073960in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.709702in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.709702in}}%
\pgfpathlineto{\pgfqpoint{2.305824in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.549596in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.549596in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.498672in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.498672in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.461518in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.461518in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.438116in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.438116in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.420723in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.420723in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.410224in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.410224in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.399813in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.399813in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.397745in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.397745in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396967in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.396967in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396348in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396348in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.396012in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.396012in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.370778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863247in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863247in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341461in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341461in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819675in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819675in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297890in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297890in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673294in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423670in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.749401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.710845in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.102913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.064358in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.456425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.417870in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.081278in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{1.368000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650032in}{1.368000in}}{\pgfqpoint{1.650032in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{1.650032in}{1.688889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650032in}{1.711111in}}{\pgfqpoint{1.627810in}{1.711111in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{1.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635476in}{1.711111in}}{\pgfqpoint{0.635476in}{1.688889in}}%
\pgfpathlineto{\pgfqpoint{0.635476in}{1.390222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635476in}{1.368000in}}{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{1.368000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679921in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.588889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991032in,y=1.588889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679921in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{0.902143in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.511778in}}%
\pgfpathlineto{\pgfqpoint{0.679921in}{1.434000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991032in,y=1.434000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/rare/prior_2_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553464in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553464in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081473in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081473in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609483in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609483in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137493in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137493in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665502in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665502in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607370in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{0.527665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.489109in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{0.767815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.729259in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.007965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=0.969410in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.248116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.209560in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.488266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.449710in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448073in}{1.728416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291822in, y=1.689861in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144444in,y=1.065098in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.083927in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.125758in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.176673in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.144102in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.078853in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.126282in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.132122in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.178712in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.225780in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.142647in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.169069in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.209029in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.235506in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.239927in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.273391in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.373590in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.428198in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.371897in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.410401in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.436827in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.367994in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.336184in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.362177in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.319237in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.347175in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.368179in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.297775in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.253177in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.264357in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.256415in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.218430in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.252902in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.222491in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.250322in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.248958in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.339076in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.338323in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.227627in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.227022in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.212423in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.154968in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.154584in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.193742in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.196976in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.202856in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.154954in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.133076in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.157085in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.124338in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.204436in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.291184in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.329315in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.317230in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.324972in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.310017in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.352423in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.331498in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.327722in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.323567in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.300846in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.245504in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.290011in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.257391in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.276731in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.286054in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.322190in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.299513in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.320979in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.262351in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.317440in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.291643in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.293590in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.195195in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.249599in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.230475in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.219844in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.214564in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.208618in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.197456in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.201749in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.306369in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.329389in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.333956in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.357774in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.367091in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.367520in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.329932in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.350846in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.456783in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.405904in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.401507in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.443501in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.420471in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.450310in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.464513in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.496421in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.431803in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.389312in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.326868in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.258336in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.277556in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.247595in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.273270in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.274406in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.296338in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.292605in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.290868in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.272104in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.240501in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.239393in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.264399in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.307875in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.191801in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.227921in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.212262in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.173473in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.164724in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.220443in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.144103in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.178883in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.171363in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.026857in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.009438in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.128868in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.189360in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.199586in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.225847in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.218882in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.251460in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.300234in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.303536in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.289545in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.294219in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.321733in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.372508in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.387377in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.376201in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.388271in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.271988in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.243929in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.254770in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.279352in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.287733in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.249279in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.263372in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.242041in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.233643in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.186362in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.160679in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.170048in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.281429in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.268414in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.343020in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.323710in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.322683in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.312357in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.366729in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.392741in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.341915in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.372075in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.376190in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.376469in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.406804in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.403485in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.354567in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.326873in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.323344in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.410343in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.360349in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.368906in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.331376in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.336373in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.361946in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.344915in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.300415in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.272826in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.302578in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.317580in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.237616in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.257372in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.237892in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.224118in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.368413in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.398148in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.367556in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.366496in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.411865in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.481619in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.489940in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.508596in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.476305in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.474632in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.465722in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.397421in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.370445in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.376397in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.345631in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.327379in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.288487in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.279624in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.303870in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.338147in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.276551in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.246014in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.233922in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.220895in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.219069in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.276988in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.268035in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.304622in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.325323in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.321146in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.327992in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.368710in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.301105in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.370906in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.356464in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.388301in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.391179in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.387978in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.483510in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.483920in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.533348in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.537511in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.536669in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.521657in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.488045in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.487220in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.490284in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.509476in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.531411in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.506954in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.489403in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.448537in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.433551in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.388137in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.369311in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.381166in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.356582in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.343500in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.337142in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.309530in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.357316in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.359880in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.376965in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.398286in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.398286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.952511in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.963115in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.943466in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.001727in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.942222in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.956610in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.918783in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.889063in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.841795in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.753812in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.734979in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.716609in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.733778in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.740893in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.719211in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.728987in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.640622in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.581761in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.511748in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.563497in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.578206in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.598571in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.623696in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.730737in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.717346in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.773599in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.801112in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.821438in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.859214in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.847187in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.778327in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.797553in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.760499in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.773680in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.750495in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.859816in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.801434in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.728694in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.719500in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.729575in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.773672in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.755747in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.745500in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.742843in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.715139in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.734035in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.679184in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.678729in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.504108in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.513432in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.516565in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.517720in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.478867in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.513756in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.532295in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.575097in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.601565in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.507970in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.519836in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.526504in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.527463in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.582901in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.531457in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.535168in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.477171in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.467750in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.488942in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.445413in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.488058in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.597310in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.583197in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.616600in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.691065in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.731555in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.716914in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.751487in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.797650in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.750205in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.700756in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.687552in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.684096in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.712140in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.701359in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.731367in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.783468in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.826748in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.810350in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.898629in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.988197in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.960069in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.002974in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.012282in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.885598in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.881359in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.905296in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.890508in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.861974in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.865969in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.874974in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.857870in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.860219in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.832202in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.846014in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.866822in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.887473in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.883080in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.922513in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.944850in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.106279in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.131435in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.086187in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.088793in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.145290in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.143724in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.158572in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.141923in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.171823in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.256551in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.261201in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.247337in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.263607in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.324302in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.322764in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.308084in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.266574in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.174803in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.180728in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.199018in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.174544in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.230124in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.212231in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.149103in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.181113in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.168920in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.199802in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.165445in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.065693in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.040616in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.995303in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.031814in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.016205in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.061342in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.057064in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.133224in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.189900in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.218832in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.199162in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.150427in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.159711in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.173428in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.136724in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.123405in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.086433in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.049713in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.977993in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.982708in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.049055in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.112754in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.150230in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.177260in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.180125in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.177524in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.324457in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.293196in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.278424in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.253794in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.279718in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.283781in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.273797in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.289073in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.293269in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.295370in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.322015in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.305062in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.265474in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.259769in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.307581in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.320808in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.366487in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.439709in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.436319in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.424262in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.443952in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.360717in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.344733in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.327373in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.387481in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.392286in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.385773in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.413816in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.391214in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.467361in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.474649in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.466979in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.409872in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.376722in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.496189in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.507095in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.463938in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.448979in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.510188in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.486989in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.494890in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.430279in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.445591in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.468145in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.468864in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.419740in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.432308in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.390099in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.374025in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.431452in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.363777in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.379835in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.358404in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.363314in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.385455in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.379102in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.377536in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.255918in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.354734in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.371652in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.350348in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.371274in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.298659in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.271268in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.296919in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.311820in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.298435in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.242418in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.284585in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.304923in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.359561in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.399776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.381946in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.403509in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.417139in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.444633in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.553537in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.569162in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.501695in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.466659in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.491026in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.497658in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.495121in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.464445in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.431415in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.453720in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.451718in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.432967in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.449998in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.433741in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.376593in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.378912in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.358867in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.457224in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.457209in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.416914in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.436777in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.422304in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.399906in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.330165in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.411477in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.425330in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.431528in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.474977in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.508675in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.502863in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.451825in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.548183in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.527110in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.520878in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.482218in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.460187in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.494560in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.449463in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.457052in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.412545in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.353301in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.390390in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.358634in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.351462in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.313335in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.340331in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.353697in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.279999in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.276814in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.240823in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.274882in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.205617in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.214336in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.170603in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.237526in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.235680in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.181910in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.165625in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.136964in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.068303in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.136913in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.172350in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.175101in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.198275in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.265588in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.303412in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.366256in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.346637in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.426855in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.463919in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.396305in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.323516in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.311954in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.221184in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.236692in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.242362in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.292269in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.309304in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.300546in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.283504in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.321801in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.252190in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.226296in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.259118in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.334757in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.320389in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.319327in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.293577in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.323944in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.309493in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.272759in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.268349in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.281205in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.269383in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.424961in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.385611in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.389086in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.341234in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.314118in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.280631in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.306733in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.270485in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.263039in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.278022in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.312621in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.297092in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.321406in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.334106in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.391527in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.461460in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.459818in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.492066in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.492631in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.515667in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.521159in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.498539in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.464075in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.425047in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.317500in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.371508in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.431360in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.418847in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.441877in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.443881in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.477356in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.481497in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.490783in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.465569in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.510595in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.478702in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.464455in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.475444in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.394395in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.315883in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.411352in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.389965in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.294503in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.286704in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.308018in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.239955in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.146894in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.108847in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.107998in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.137657in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.223820in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.209328in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.221438in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.167775in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.161959in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.235410in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.251415in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.256893in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.210370in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.219930in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.191042in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.185728in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.170743in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.170741in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.114810in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.130905in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.169073in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.162387in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.214703in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.209680in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.256970in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.252018in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.327416in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.306832in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.328205in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.261608in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.250567in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.244759in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.226760in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.209504in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.093185in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.117729in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.170540in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.174396in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.128279in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.152751in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.259665in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.205778in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.177173in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.223713in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.259308in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.273774in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.279923in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.283171in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.264753in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.206264in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.211896in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.208127in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.220850in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.201111in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.243540in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.286937in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.293898in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.292379in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.333149in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.324794in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.288921in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.218640in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.278539in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.268722in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.284490in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.320247in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.293800in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.230110in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.193605in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.170605in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.184318in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.190747in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.116167in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.102504in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.175427in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.275516in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.297421in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.265862in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.282517in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.303155in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.300290in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.243600in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.207409in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.171144in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.247510in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.349298in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.352947in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.405255in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.412273in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.395626in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.401334in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.310223in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.304266in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.387560in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.381012in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.357022in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.360604in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.287818in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.258066in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.273948in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.260782in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.357711in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.418411in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.414164in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.401814in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.456095in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.429773in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.429773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.712408in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.707985in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.697040in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.737128in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.712483in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.785839in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.818822in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.825593in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.838113in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.883246in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.929855in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.855839in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.875537in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.917012in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.895451in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.837138in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.874671in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.799981in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.792950in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.740923in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.894145in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.912027in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.948775in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.895294in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.898482in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.923873in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.834697in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.838858in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.912122in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.918837in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.938332in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.951949in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.971390in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.921112in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.865409in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.898175in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.907698in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.823615in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.821368in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.648416in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.672630in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.709737in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.678560in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.709083in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.696509in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.670835in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.659191in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.655801in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.663214in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.690508in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.683745in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.682938in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.664289in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.614480in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.613939in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.719289in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.830870in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.819616in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.770364in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.717607in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.832461in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.862629in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.855566in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.861022in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.828076in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.845481in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.746732in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.785369in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.739867in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.751188in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.800527in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.883353in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.825426in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.821675in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.833102in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.772584in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.756394in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.750889in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.798632in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.719465in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.743022in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.839979in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.789406in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.754890in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.787524in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.789625in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.897863in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.892461in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.897604in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.839377in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.922976in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.925058in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.906136in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.927955in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.902920in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.869094in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.918227in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.727807in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.748192in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.754396in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.716955in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.718874in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.701745in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.676672in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.725017in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.728414in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.708026in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.667435in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.710034in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.743891in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.748262in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.733655in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.683228in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.680468in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.671955in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.717892in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.730070in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.754470in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.896414in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.824926in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.807156in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.856357in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.783761in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.786328in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.777206in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.791068in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.819523in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.817992in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.846591in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.869827in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.848449in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.864222in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.884995in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.868120in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.871993in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.880622in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.875182in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.910851in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.915987in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.879356in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.818391in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.813977in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.881048in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.869478in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.823978in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.776180in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.854774in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.839884in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.851947in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.859411in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.789951in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.794161in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.891843in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.866884in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.856404in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.826756in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.876985in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.819601in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.815067in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.849188in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.838015in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.878906in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.835098in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.848329in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.832241in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.928155in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.973106in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.972887in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.963272in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.967830in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.969005in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.925748in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.911339in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.890328in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.902411in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.907268in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.975990in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.969135in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.779661in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.810964in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.833179in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.848644in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.803181in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.795148in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.787634in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.812809in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.839768in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.827746in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.867889in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.887143in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.804520in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.755854in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.830251in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.852941in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.930894in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.853839in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.884627in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.872933in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.877626in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.888750in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.874077in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.846263in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.861049in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.917644in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.899535in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.906307in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.868156in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.864152in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.863691in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.797933in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.727914in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.712441in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.689669in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.673041in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.594077in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.610662in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.704329in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.699979in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.678317in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.650492in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.714778in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.703823in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.709775in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.731586in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.731586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.583853in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.556275in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.606959in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.638442in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.677096in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.684784in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.651920in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.617032in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.625416in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.628392in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.589224in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.566180in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.494537in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.411401in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.476994in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.504232in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.560183in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.521474in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.456586in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.464308in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.469133in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.454790in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.459253in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.434560in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.420009in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.367492in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.425610in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.370252in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.391926in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.344451in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.357471in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.415574in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.422167in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.457480in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.483117in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.400273in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.200317in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.196159in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.248455in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.239686in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.209204in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.277194in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.284021in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.304890in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.247217in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.215295in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.259434in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.267828in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.246790in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.232457in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.273415in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.216323in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.204336in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.231322in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.207442in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.169708in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.140404in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.157734in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.106594in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.088642in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.178156in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.180908in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.186925in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.244824in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.243566in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.308523in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.269389in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.299586in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.302010in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.473903in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.487093in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.525761in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.512839in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.452895in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.425333in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.493440in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.467669in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.515494in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.466356in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.474617in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.415802in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.513534in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.492743in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.458440in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.499295in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.508625in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.555764in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.507602in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.487487in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.509196in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.522487in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.466992in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.449849in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.383464in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.436739in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.457540in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.417390in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.448063in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.444685in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.437821in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.428305in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.458674in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.430752in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.368915in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.353433in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.338835in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.363545in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.318043in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.328939in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.298161in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.312948in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.403449in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.435878in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.431829in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.428169in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.435504in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.401707in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.378186in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.390121in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.322452in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.276534in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.315657in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.318451in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.344078in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.338340in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.228993in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.201927in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.173986in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.221436in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.347663in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.359045in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.361787in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.190061in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.193734in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.180953in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.131543in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.126701in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.108626in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.984544in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.954373in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.966787in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.995292in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.064127in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.953028in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.888349in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.799624in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.821990in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.807779in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.747294in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.749568in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.794703in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.803070in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.818678in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.782306in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.811362in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.854216in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.861990in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.827572in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.771570in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.789148in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.764761in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.757216in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.780365in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.695183in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.705991in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.722083in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.671090in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.674117in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.696044in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.730273in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.734084in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.727492in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.689862in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.732477in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.710768in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.713275in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.708697in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.715346in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.761520in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.847115in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.891301in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.874666in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.842650in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.854467in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.837003in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.861060in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.887413in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.774084in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.728597in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.731224in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.725286in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.728277in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.728566in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.685712in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.684497in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.681480in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.714813in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.798979in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.872693in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.898831in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.065907in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.064900in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.065539in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.086998in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.189462in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.218432in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.208654in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.242145in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.215662in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.250940in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.247395in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.309644in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.235768in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.218393in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.260375in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.264994in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.198885in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.219721in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.260418in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.282267in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.305348in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.293951in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.272945in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.288414in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.297778in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.358231in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.388617in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.310149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.080272in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.134275in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.131260in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.131793in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.134258in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.084247in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.049568in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.143142in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.203064in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.149260in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.157287in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.188825in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.282139in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.282518in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.289207in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.286569in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.302330in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.275800in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.294810in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.274619in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.301118in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.274815in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.359369in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.312241in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.357826in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.327832in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.362041in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.356442in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.341465in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.413482in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.404641in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.438111in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.412965in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.376010in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.331338in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.353897in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.375494in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.318452in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.283640in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.260973in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.302693in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.304404in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.250627in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.263099in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.284230in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.364637in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.349222in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.298619in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.308258in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.269408in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.274563in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.284986in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.336050in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.297589in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.293481in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.332294in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.338423in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.382800in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.439794in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.371360in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.429014in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.323014in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.351606in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.329208in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.360937in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.311832in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.306992in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.293132in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.264893in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.346590in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.294414in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.371235in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.377196in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.432646in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.388965in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.371787in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.378510in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.388612in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.334915in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.384453in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.382227in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.370294in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.379097in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.382403in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.383940in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.353713in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.349193in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.340987in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.285208in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.276953in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.343098in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.346631in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.377956in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.375734in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.447694in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.437707in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.436526in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.473857in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.410512in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.388631in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.324834in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.242473in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.286758in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.394565in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.383229in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.391309in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.364177in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.381225in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.368736in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.305883in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.279820in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.322862in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.290515in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.305408in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.358159in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.357648in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.310603in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.308311in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.289617in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.208677in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.214774in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.172718in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.128293in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.147314in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.118086in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.203861in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.173764in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.209105in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.250279in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.289963in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.324382in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.207981in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.236963in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.234157in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.144736in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.162458in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.171281in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.108773in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.018465in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.959829in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.850307in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.924678in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.922698in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.916261in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.948992in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.886796in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.777653in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.770669in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.737536in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.710980in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.778876in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.828599in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.804097in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.712204in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.762194in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.702014in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.742596in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.644511in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.613028in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.612677in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.584815in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.547279in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.492900in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.496941in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.564598in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.555523in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.558102in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.541233in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.558137in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.565541in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.537007in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.683132in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.694184in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.679543in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.696539in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.679294in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.686366in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.716461in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.721467in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.722305in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.704991in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.784321in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.745312in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.752363in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.719897in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.782710in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.758748in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.780042in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.772991in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.744061in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.831498in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.787978in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.772633in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.815586in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.803564in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.786428in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.760132in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.719770in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.706462in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.774390in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.924112in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.942911in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.912569in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.901008in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.900844in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.951355in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.931522in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.943151in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.848718in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.785750in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.797660in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.790344in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.781534in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.774098in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.845837in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.822174in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.918718in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.901003in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.926614in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.919104in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.896801in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.893841in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.758569in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.800172in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.793713in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.763146in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.750642in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.736010in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.721029in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.740836in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.718307in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.726504in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.630291in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.637013in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.758205in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.794560in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.779279in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.794729in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.739424in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.699578in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.699578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.071582in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.019475in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.082095in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.928207in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.929150in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.866560in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.867810in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.905125in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.895867in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.928762in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.944874in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.886903in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.898496in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.061604in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.103329in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.077440in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.165359in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.123950in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.131958in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.147368in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.205104in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.279407in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.287879in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.245816in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.234529in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.218099in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.193242in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.195228in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.202034in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.312372in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.269618in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.270074in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.242820in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.206286in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.150705in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.159330in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.202826in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.213817in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.197839in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.253827in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.276508in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.200089in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.179391in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.122739in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.142446in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.292865in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.261077in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.279423in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.257658in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.235315in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.265025in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.218723in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.105858in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.136293in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.041693in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.998710in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.898189in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.892271in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.900578in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.913918in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.833610in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.830134in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.834522in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.884245in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.957196in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.930811in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.932450in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.941457in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.958946in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.936801in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.109632in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.139399in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.129770in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.195562in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.114836in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.122130in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.224657in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.276125in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.313860in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.395194in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.389558in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.427816in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.287281in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.216830in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.228712in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.294904in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.262635in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.192224in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.191588in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.208795in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.202795in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.206273in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.195136in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.247145in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.268131in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.266405in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.321023in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.336948in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.403910in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.377406in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.417669in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.419392in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.447002in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.436201in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.414380in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.377120in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.391754in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.444607in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.468844in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.471655in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.552648in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.581322in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.585595in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.578580in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.516255in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.493591in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.426748in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.411732in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.433539in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.432852in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.424093in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.463032in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.477725in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.481308in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.463454in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.432612in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.422085in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.437245in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.528223in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.439408in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.481552in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.398755in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.291507in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.310772in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.334690in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.294584in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.260302in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.219456in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.235115in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.158576in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.174090in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.198842in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.201166in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.255025in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.170556in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.202448in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.207561in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.221895in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.221843in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.200890in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.195427in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.200150in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.202207in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.155317in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.174446in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.260653in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.295329in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.267905in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.308746in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.243325in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.160320in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.124745in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.141437in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.175734in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.181900in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.236360in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.279465in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.213330in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.167401in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.147182in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.149116in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.195194in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.169844in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.193208in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.205539in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.253058in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.333179in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.348744in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.310147in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.322345in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.325909in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.323398in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.335799in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.326912in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.340055in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.341026in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.322142in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.320476in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.262760in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.193978in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.260975in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.249713in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.254096in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.358127in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.348021in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.245535in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.251738in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.234094in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.343247in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.354748in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.342720in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.356140in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.360456in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.347856in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.355321in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.367487in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.472986in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.472557in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.379378in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.410743in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.431736in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.462545in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.353141in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.270251in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.234635in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.248717in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.280787in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.362851in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.359190in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.376292in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.402321in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.380359in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.364655in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.370065in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.383865in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.373169in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.337267in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.272412in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.299730in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.359617in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.341651in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.320440in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.320356in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.320356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.969448in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.915851in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.919382in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.799462in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.838109in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.786086in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.782514in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.794656in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.819848in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.836140in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.869593in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.933593in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.905873in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.843315in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.861807in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.744927in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.792175in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.911565in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.809004in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.818545in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.778479in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.757026in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.720456in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.736541in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.807646in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.901569in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.949286in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.899424in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.901556in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.877351in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.858500in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.842050in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.840602in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.880540in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.803519in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.795699in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.709017in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.820622in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.816571in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.856467in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.812752in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.742854in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.809359in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.779493in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.834724in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.798091in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.930633in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.902631in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.889891in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.911381in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.923127in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.936595in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.914801in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.861195in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.860786in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.873117in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.984568in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.915027in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.913395in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.954791in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.952203in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.939910in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.936022in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.903598in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.929037in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.833576in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.723961in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.680361in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.677367in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.661267in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.636859in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.624145in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.632376in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.630488in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.650855in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.631004in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.667976in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.688423in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.768086in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.778552in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.735956in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.777939in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.735010in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.748413in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.870183in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.827963in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.801300in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.852793in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.756652in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.797897in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.759212in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.878582in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.886208in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.924093in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.865304in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.858151in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.871457in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.862855in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.891291in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.905536in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.870654in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.856160in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.857109in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.879913in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.932472in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.877228in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.842463in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.847713in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.891367in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.899742in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.834575in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.842182in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.755308in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.743165in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.688842in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.662034in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.647470in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.667604in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.741693in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.786601in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.832212in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.765619in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.758481in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.791896in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.794300in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.749387in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.685292in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.704552in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.723161in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.740778in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.783855in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.796314in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.779311in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.809467in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.795579in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.791748in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.653840in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.635185in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.648441in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.677180in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.705294in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.697472in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.664493in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.565377in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.569675in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.556948in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.551467in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.582981in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.600616in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.613639in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.583960in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.552443in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.529564in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.741395in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.734549in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.776860in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.738137in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.736303in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.713574in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.708736in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.748048in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.686307in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.713401in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.695178in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.666946in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.644635in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.658843in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.684197in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.692387in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.758274in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.766311in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.750829in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.691441in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.635131in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.655910in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.622321in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.624300in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.628232in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.619632in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.624015in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.696283in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.649024in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.647197in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.657576in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.701101in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.654000in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.608682in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.613292in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.613107in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.609029in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.622787in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.625196in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.714926in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.717755in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.668924in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.609503in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.589557in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.556910in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.550509in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.689841in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.668163in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.643097in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.612502in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.581327in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.637713in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.609619in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.628016in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.642636in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.613387in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.641199in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.641199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.140470in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.174066in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.146801in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.196257in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.298937in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.309223in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.317442in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.273450in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.308138in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.290996in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.279952in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.328816in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.353372in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.401001in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.399064in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.415351in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.398495in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.414023in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.468356in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.459747in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.426884in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.425042in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.435151in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.384105in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.384969in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.430054in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.419853in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.377062in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.434130in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.352014in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.363633in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.388650in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.369746in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.423110in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.460232in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.485515in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.413844in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.424263in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.449459in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.504198in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.502159in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.457993in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.427921in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.481488in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.467111in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.411904in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.397369in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.311025in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.354990in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.264894in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.262324in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.306188in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.339669in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.312692in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.398092in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.393329in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.368424in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.378196in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.367270in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.287656in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.251732in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.280650in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.338061in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.342263in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.375640in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.436768in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.482273in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.458095in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.411141in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.385807in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.338939in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.419578in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.379300in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.423100in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.415911in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.392555in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.407881in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.362683in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.285708in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.294343in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.277291in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.272278in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.260153in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.221983in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.282955in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.279372in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.280454in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.225256in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.298601in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.306862in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.306632in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.270923in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.166716in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.166009in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.239021in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.227843in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.244999in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.297956in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.274243in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.395271in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.378226in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.389342in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.350490in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.301637in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.243853in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.273326in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.238791in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.304801in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.297457in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.312222in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.341582in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.333389in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.339721in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.329584in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.307135in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.291076in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.368410in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.341337in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.368045in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.346447in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.361704in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.284440in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.250086in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.187295in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.188537in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.218897in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.237486in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.191837in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.258777in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.309938in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.344480in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.378781in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.335065in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.410596in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.353586in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.435608in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.440809in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.372684in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.382561in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.420530in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.374356in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.316355in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.331376in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.282139in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.276585in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.530484in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.522571in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.482270in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.465917in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.460123in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.448793in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.389761in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.369505in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.355891in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.289539in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.404911in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.339522in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.324453in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.323364in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.313892in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.363289in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.296377in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.221166in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.213258in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.159861in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.177942in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.164288in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.195186in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.189786in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.249518in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.229454in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.303642in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.333716in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.329797in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.332386in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.362340in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.275917in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.242845in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.304003in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.359217in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.428433in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.467493in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.450536in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.461497in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.404302in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.370960in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.436857in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.396672in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.401908in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.382921in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.383207in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.364491in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.322138in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.336891in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.343159in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.388152in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.407819in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.462477in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.463403in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.461483in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.485294in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.447563in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.465008in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.490305in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.451624in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.484287in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.481271in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.465954in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.503192in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.513215in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.522343in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.455941in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.447545in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.455253in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.397957in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.518811in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.471635in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.489259in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.398771in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.414186in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.431196in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.415263in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.256074in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.198075in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.248230in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.280722in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.278339in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.168384in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.155697in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.146903in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.148775in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.149132in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.170761in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.278640in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.265968in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.298913in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.321326in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.294247in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.373440in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.318020in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.340581in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.350294in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.372774in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.320753in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.308278in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.308278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.618273in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.694440in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.668067in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.700105in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.650528in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.660948in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.633856in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.635172in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.608476in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.680518in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.726238in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.706229in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.789143in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.833777in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.756871in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.797914in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.819050in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.757316in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.733625in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.721229in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.688738in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.697881in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.744401in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.707251in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.732817in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.772396in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.899012in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.888124in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.866660in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.876952in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.978275in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.989251in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.935490in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.992569in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.973236in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.945293in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.966417in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.928492in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.932646in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.907035in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.888605in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.816404in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.846258in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.774780in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.766712in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.787409in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.842703in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.863550in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.819161in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.739262in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.753639in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.763343in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.761226in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.772646in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.725657in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.738378in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.700197in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.724457in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.697989in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.709525in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.733871in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.694736in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.722389in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.777917in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.731585in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.767329in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.729756in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.764611in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.735391in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.801509in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.800091in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.890128in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.974143in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.937064in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.957047in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.903850in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.886380in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.884995in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.849093in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.854792in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.845563in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.742314in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.711449in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.726184in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.727515in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.718765in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.716975in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.772725in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.845063in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.932050in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.961555in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.073810in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.064492in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.039506in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.091784in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.089025in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.154283in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.196377in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.212067in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.244921in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.334591in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.381271in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.395525in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.388213in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.395412in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.397631in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.368146in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.391829in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.474569in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.420475in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.454261in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.390179in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.417115in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.404360in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.361317in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.343952in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.404220in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.478614in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.444074in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.365112in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.415902in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.317278in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.356787in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.380585in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.349929in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.412190in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.400523in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.369193in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.338776in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.362286in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.417335in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.438075in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.353533in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.416926in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.352381in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.367480in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.354406in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.391824in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.356145in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.421020in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.463655in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.423825in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.434551in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.326618in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.326677in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.316263in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.300651in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.315166in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.292960in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.264926in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.258836in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.276551in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.282694in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.270278in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.284904in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.287281in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.291874in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.236892in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.286867in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.358916in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.350578in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.370835in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.475348in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.482028in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.506189in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.435713in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.431832in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.436875in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.366572in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.374681in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.344928in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.362757in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.508445in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.525056in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.558293in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.561348in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.513966in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.498053in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.474220in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.476043in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.439735in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.498602in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.488372in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.490677in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.538684in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.541182in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.525858in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.444147in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.418793in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.406983in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.373532in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.396387in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.407274in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.399363in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.503130in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.491224in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.494257in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.477835in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.502417in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.429404in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.429116in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.457565in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.501598in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.477048in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.479665in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.546702in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.573796in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.514539in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.502456in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.508637in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.510374in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.509243in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.527362in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.511672in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.535699in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.589459in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.569066in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.567196in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.534811in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.495399in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.393529in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.389220in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.401895in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.631513in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.622817in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.594351in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.614314in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.527383in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.385943in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.322604in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.264885in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.316458in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.319727in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.337323in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.371124in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.387976in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.361361in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.377227in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.317660in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.317660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.931504in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.993857in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.974792in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.917445in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.903957in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.923518in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.959248in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.900117in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.881886in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.904798in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.853357in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.064273in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.137100in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.194836in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.198284in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.168405in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.143917in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.138625in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.169724in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.286690in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.373128in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.398825in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.344249in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.380212in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.376311in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.415786in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.472902in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.445574in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.407788in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.450080in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.444925in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.430354in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.415641in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.422455in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.362160in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.352978in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.401379in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.408948in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.363126in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.361104in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.409002in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.393234in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.377419in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.349900in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.310886in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.375915in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.342548in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.401956in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.407233in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.441325in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.444347in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.414618in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.364147in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.339449in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.325381in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.321649in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.274503in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.242411in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.261566in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.241062in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.226117in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.240002in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.248456in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.362862in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.461181in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.377179in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.402408in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.354139in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.372604in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.398784in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.360598in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.307132in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.288817in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.303695in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.234360in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.200650in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.299367in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.274481in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.265092in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.235035in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.275568in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.304055in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.303633in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.343310in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.424285in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.471662in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.441454in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.424858in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.377909in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.439237in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.450359in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.439603in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.471844in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.416825in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.386458in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.432934in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.455336in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.443406in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.453692in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.458430in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.497366in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.502890in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.411191in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.407876in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.368504in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.379108in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.365461in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.292066in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.300489in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.330111in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.381915in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.506358in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.492173in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.469494in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.525174in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.515858in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.404568in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.401247in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.405073in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.370688in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.361964in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.450724in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.452361in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.440837in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.459896in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.508466in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.511276in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.465334in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.406525in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.404525in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.373493in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.401194in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.426735in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.373293in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.406019in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.395096in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.342865in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.360676in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.332492in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.347286in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.307854in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.407757in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.387410in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.437439in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.387511in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.504949in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.465811in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.517987in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.497084in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.482493in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.429839in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.463773in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.443877in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.439975in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.364117in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.351624in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.386726in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.425528in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.409593in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.394714in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.346503in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.318296in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.261666in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.266025in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.271875in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.258384in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.278298in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.271771in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.286378in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.301907in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.328983in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.339374in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.375481in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.379022in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.364502in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.370658in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.370695in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.465152in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.457569in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.418096in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.253424in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.201558in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.204813in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.198048in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.150464in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.164452in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.161920in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.113704in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.214401in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.238211in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.297828in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.283597in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.239181in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.206022in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.271699in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.280625in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.274056in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.205646in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.204653in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.206178in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.239094in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.357678in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.375906in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.337403in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.340022in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.350118in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.407184in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.419084in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.404953in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.342438in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.341304in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.376007in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.450698in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.493057in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.440661in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.420294in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.432793in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.448426in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.422802in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.410334in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.402181in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.409397in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.383764in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.348910in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.415705in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.402451in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.475350in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.413248in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.405867in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.382312in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.365780in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.395050in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.365604in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.319734in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.338680in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.300263in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.352132in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.365761in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.459975in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.472114in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.498506in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.439147in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.450112in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.476014in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.468050in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.413657in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.398038in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.401852in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.393172in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.427186in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.414933in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.352861in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.369112in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.369112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.727628in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.809448in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.771979in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.750028in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.782282in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.726954in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.805774in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.811527in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.776040in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.830907in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.737990in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.704872in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.773913in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.714332in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.649965in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.689172in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.640169in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.667823in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.699116in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.782051in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.714985in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.740315in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.720392in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.722278in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.717336in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.716256in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.663693in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.580596in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.617602in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.612581in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.595790in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.566600in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.570019in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.613613in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.601769in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.636079in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.674553in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.630934in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.667467in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.658258in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.662401in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.774993in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.747461in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.799221in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.724331in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.717998in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.660538in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.656302in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.652292in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.589595in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.644877in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.746838in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.702760in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.715806in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.689295in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.650209in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.648052in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.688230in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.762479in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.734279in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.747247in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.765089in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.749654in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.823866in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.840166in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.834973in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.887770in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.903812in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.857387in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.873537in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.832057in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.772675in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.808799in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.806791in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.841662in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.799024in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.758254in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.793470in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.798244in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.774836in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.741084in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.797448in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.826744in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.832018in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.814978in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.779501in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.757637in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.790353in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.842172in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.916207in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.892681in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.914019in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.903961in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.883016in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.930599in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.907792in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.989409in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.979236in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.991543in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.021633in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.969980in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.012848in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.991773in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.965015in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.945953in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.855851in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.923383in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.883752in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.902965in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.835562in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.807858in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.784663in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.741197in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.719588in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.769463in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.785317in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.763588in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.722541in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.777458in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.775057in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.754985in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.780495in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.804993in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.762474in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.743901in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{0.685737in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.670195in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.671259in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.682973in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.642024in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.677581in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.686154in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.651641in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.639706in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.660668in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.722097in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.719704in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.692917in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.776807in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.822981in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.835687in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.888232in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.856339in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.836190in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.859586in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.869625in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.860453in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.785287in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{0.805344in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.745084in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.783681in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.759781in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.751620in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.769722in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.782201in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.749291in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.755378in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.742142in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.697677in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.711028in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.703452in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.708998in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.636689in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.642687in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.713301in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.710632in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.714283in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.756353in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.759013in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.653923in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.662728in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.643206in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.646439in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.758718in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.793663in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.800600in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{0.767900in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.787086in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.822045in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.788552in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.724892in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.831206in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.674085in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.829728in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.834771in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.812511in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.765616in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.668318in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.661021in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.702059in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{0.554692in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.690322in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.682987in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.681215in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{0.665427in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.681024in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.665793in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.672046in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.741822in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.690440in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.679460in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.695472in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.726439in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.778745in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.788075in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.789185in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.787578in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.836143in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{0.842118in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.859908in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.852092in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.859931in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.889039in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.904166in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.878586in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.878586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.100237in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.128126in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.187299in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.146017in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.198564in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.234606in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.235543in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.192455in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.198630in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.229575in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.177819in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.181320in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.129120in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.207957in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.151746in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.160467in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.176223in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.185330in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.189292in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.190647in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.175222in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.215967in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.250940in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.303632in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.295277in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.311522in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.361725in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.344602in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.267763in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.284099in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.248614in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.256390in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.212395in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.106990in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.112096in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.122831in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.097888in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.080734in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.980609in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.989934in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{0.815349in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.857224in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.929775in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.948605in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.979174in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.018098in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.098561in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.155780in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.307045in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.344480in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.356445in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.268784in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.282609in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.321272in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.308700in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.333332in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.358602in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.352492in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.300333in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.256061in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.228544in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.242275in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.325724in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.347828in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.463387in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.517397in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.527072in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.578148in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.569965in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.526943in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.522179in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.547221in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.563181in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.526326in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.522665in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.445452in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.312296in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.312410in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.357741in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.371452in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.386465in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.357348in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.397598in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.406502in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.408807in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.396913in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.510587in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.533249in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.589677in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.579650in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.510928in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.518034in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.559651in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.543832in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.527667in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.525011in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.528796in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.517405in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.451143in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.403707in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.429228in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.426402in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.425809in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.363590in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.336779in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.395909in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.299376in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.294728in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.360463in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.380476in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.355670in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.260835in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.321622in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.316782in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.344928in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.312573in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.210970in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.223914in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.174653in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.196466in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.144505in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.097685in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.207798in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.264655in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.189286in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.194847in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.199521in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.126460in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.123550in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.120078in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.128070in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.139116in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.144541in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.169663in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.217600in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.184317in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.223926in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.275728in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.232108in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.239426in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.150711in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.151258in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.226268in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.173587in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.186039in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.199893in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.180101in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.157519in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.177549in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.179516in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.188390in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.210200in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.206503in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.151539in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.173477in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.208669in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.223673in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.260271in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.307155in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.393410in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.396307in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.397264in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.375539in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.385862in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.377053in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.365979in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.362856in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.393834in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.387642in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.397266in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.511377in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.492218in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.534797in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.512941in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.452268in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.626141in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.625609in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.645886in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.677889in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.659274in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.617145in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.614218in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.579036in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.592850in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.549083in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.529145in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.409039in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.382798in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.387759in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.329738in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.331932in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.349367in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.362260in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.406700in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.363429in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.406517in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.424101in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.376166in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.324013in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.317899in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.306768in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.403563in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.416162in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.463333in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.400726in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.507692in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.514361in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.501536in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.493567in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.460178in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.512190in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.527500in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.398575in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.341183in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.287198in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.334889in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.307422in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.322252in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.339735in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.204921in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.219087in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.215129in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.191414in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.264973in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.269101in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.318597in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.249414in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.325540in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.330560in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.337489in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.340978in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.319340in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.263168in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.234530in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.241876in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.214544in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.258452in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.282066in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.247622in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.243146in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.290375in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.286342in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.251142in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.197436in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.197436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.103086in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.143334in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.164120in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.223599in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.295634in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.225072in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.220235in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.164665in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.308995in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.269782in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.220430in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.244094in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.277094in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.284504in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.214920in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.235485in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.216511in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.258544in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.199935in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.290899in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.336974in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.293528in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.320106in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.327825in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.354447in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.329825in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.348603in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.406488in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.436682in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.329910in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.342127in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.288110in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.292215in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.303888in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.295790in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.239500in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.265731in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.250437in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.256192in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.322474in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.325828in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.309483in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.320948in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.358019in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.336012in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.343636in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.346971in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.377661in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.269209in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.252916in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.328583in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.368687in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.418538in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.387676in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.398869in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.283374in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.278996in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.281699in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.295218in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.359128in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.354345in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.351575in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.399140in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.474998in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.429354in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.330934in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.294926in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.345209in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.355068in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.331588in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.290028in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.267418in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.285064in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.339410in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.363424in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.398418in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.381074in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.407861in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.353606in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.358493in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.394314in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.376487in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.445981in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.452922in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.399571in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.392903in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.397008in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.382800in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.255956in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.264422in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.223620in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.344951in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.330596in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.354035in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.355997in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.414297in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.396115in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.402164in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.419138in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.374257in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.368265in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.385898in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.439010in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.416303in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.406500in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.400119in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.405021in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.403298in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.402875in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.524786in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.446692in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.421861in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.406037in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.382854in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.257631in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.280765in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.253772in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.181450in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.210102in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.226130in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.223817in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.215520in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.164276in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.175007in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.208211in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.290719in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.313382in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.385264in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.418795in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.440948in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.381081in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.413236in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.408051in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.416865in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.373459in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.353646in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.365947in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.347736in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.323023in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.325541in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.380097in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.386679in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.404914in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.387130in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.391638in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.361899in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.369792in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.368388in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.338458in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.325701in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.316321in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.299407in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.324172in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.408230in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.351778in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.254429in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.210366in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.254521in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.229931in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.227931in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.239025in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.321577in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.318855in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.323012in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.359356in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.338617in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.333912in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.312478in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.256440in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.333800in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.357558in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.316168in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.376534in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.399030in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.342934in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.336134in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.406904in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.463339in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.445532in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.483303in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.508146in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.508669in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.513612in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.593633in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.548654in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.515186in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.425603in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.400740in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.391130in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.357476in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.302758in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.348300in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.391138in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.340622in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.289785in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.345930in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.391231in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.426618in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.325052in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.335370in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.308589in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.361103in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.363626in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.304837in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.356716in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.420603in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.436548in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.381112in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.385096in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.417909in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.384604in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.403295in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.393708in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.362731in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.375405in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.332646in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.303651in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.331708in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.471956in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.340902in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.278519in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.291939in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.299744in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.295720in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.295642in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.305182in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.333657in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.328370in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.330215in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.380593in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.414728in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.350086in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.221533in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.207447in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.229453in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.221786in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.246904in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.277349in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.289623in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.217370in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.238339in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.245522in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.274173in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.233737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.399273in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.399839in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.484884in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.423808in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.399130in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.424284in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.375387in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.342451in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.336247in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.328062in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.338248in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.343203in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.364782in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.355124in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.240263in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.288236in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.272315in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.208811in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.256412in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.241570in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.276640in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.273629in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.255904in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.271010in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.413286in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.426332in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.476630in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.478037in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.547683in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.551126in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.546579in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.533019in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.457611in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.527765in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.513557in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.516847in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.568353in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.529980in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.509952in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.533782in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.406145in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.446713in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.343930in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.366644in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.412218in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.300670in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.261213in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.285285in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.259621in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.290330in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.274167in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.238046in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.235201in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.305847in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.283851in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.286290in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.263172in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.260083in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.275139in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.268762in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.244417in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.281443in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.277677in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.284385in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.259208in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.265248in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.174259in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.196446in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.175343in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.198414in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.243940in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.239314in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.282862in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.252485in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.261692in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.258876in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.310589in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.327482in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.319796in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.273655in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.201166in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.286347in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.306670in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.276138in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.306637in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.340223in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.283302in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.280510in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.234570in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.258484in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.309869in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.316090in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.354356in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.407566in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.314116in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.308016in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.288242in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.378837in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.377741in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.385039in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.363083in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.347474in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.324296in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.207548in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.226264in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.288726in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.273749in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.326731in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.354960in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.326355in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.388573in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.367385in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.416046in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.421066in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.388409in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.439730in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.455861in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.539716in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.501898in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.510015in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.440422in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.389352in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.410675in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.408395in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.429391in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.403120in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.377402in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.372938in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.358099in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.374343in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.427567in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.404035in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.425809in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.406046in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.410721in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.409851in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.413991in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.439195in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.486632in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.558002in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.526095in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.526804in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.493633in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.476289in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.431900in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.372496in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.352432in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.368152in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.401433in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.361692in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.352791in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.332517in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.386917in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.363130in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.386285in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.429546in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.457311in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.383921in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.405805in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.480928in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.483042in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.444348in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.446757in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.426776in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.507538in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.493608in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.445244in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.440426in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.397558in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.357298in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.400610in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.497987in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.387465in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.402610in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.385152in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.406501in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.434074in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.340126in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.343131in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.352623in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.385557in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.412958in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.391551in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.273410in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.253338in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.388139in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.387702in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.401321in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.386571in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.419719in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.425439in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.451425in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.418651in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.378911in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.368196in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.337841in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.367667in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.403740in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.422896in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.361785in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.329831in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.212636in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.283051in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.282279in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.276149in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.302069in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.316378in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.320952in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.344339in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.347958in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.359270in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.368328in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.361952in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.336794in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.339100in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.377706in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.449548in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.456553in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.402660in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.360318in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.359378in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.326836in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.267790in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.252669in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.220813in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.229400in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.190115in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.113277in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.192377in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.185463in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.153320in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.164495in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.165837in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.200220in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.197786in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.194676in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.216491in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.255114in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.272052in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.280154in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.350241in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.360588in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.228534in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.203583in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.251270in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.211231in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.260832in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.247394in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.218800in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.235914in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.231953in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.231953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.212520in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.303866in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.274686in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.276466in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.228941in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.246268in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.173395in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.128588in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.123056in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.109982in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.154141in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.244155in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.294718in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.349964in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.368504in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.338496in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.379595in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.333676in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.334179in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.270678in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.321012in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.333564in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.323864in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.320599in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.372728in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.277088in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.315033in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.294811in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.368154in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.373996in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.350352in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.344044in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.331272in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.358550in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.350401in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.429896in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.415066in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.481826in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.507838in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.481562in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.542092in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.534830in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.525303in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.552257in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.408492in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.410372in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.408808in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.379534in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.431120in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.450022in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.514804in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.501238in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.455173in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.488827in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.477525in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.468684in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.478050in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.498138in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.486422in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.496614in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.462754in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.489750in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.428836in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.438476in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.413570in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.412378in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.418734in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.422190in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.409192in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.366263in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.412532in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.434349in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.470394in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.523814in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.521609in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.471051in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.519469in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.526920in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.458494in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.452584in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.425094in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.440049in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.466769in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.370031in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.392693in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.355985in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.429774in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.436958in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.477384in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.433015in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.330810in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.304594in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.203126in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.201042in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.159155in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.328790in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.285277in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.292001in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.264484in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.272811in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.283045in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.413381in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.437866in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.366534in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.382478in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.380725in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.420205in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.439691in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.435892in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.437676in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.474916in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.403954in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.342295in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.324774in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.275992in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.363595in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.351532in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.363201in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.558454in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.507618in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.449998in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.459898in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.418756in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.365023in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.368984in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.351212in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.359803in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.383187in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.346608in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.231293in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.254785in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.294871in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.275612in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.291767in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.279179in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.260033in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.218665in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.256501in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.322479in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.402895in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.296354in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.316304in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.361136in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.393519in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.380158in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.350736in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.348551in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.303433in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.328139in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.286504in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.284258in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.274692in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.287679in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.329196in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.336072in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.369442in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.309441in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.268087in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.311306in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.337469in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.308866in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.308684in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.316764in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.424230in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.481704in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.474322in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.446604in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.375500in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.377181in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.351877in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.378051in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.391361in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.334620in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.298470in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.313081in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.319450in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.217958in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.192038in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.216695in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.172414in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.207891in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.213656in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.179384in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.184068in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.183793in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.191580in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.192070in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.216649in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.249596in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.257671in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.258196in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.286268in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.284549in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.215162in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.229052in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.247691in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.260806in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.317624in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.332648in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.311820in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.356835in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.349460in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.331611in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.408283in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.354862in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.331296in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.353536in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.318653in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.302227in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.301285in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.273165in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.367288in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.367661in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.273063in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.240184in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.250558in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.268628in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.268080in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.262996in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.311355in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.316694in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.244837in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.303523in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.292233in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.335375in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.331767in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.368283in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.360905in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.321138in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.245186in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.213538in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.205201in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.198803in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.149831in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.211968in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.232238in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.183999in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.176732in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.235083in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.219259in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.236045in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.223428in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.273884in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.276878in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.303693in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.397415in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.378993in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.319437in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.323428in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.317325in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.408434in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.415535in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.491668in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.491668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.088140in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.158953in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.164704in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.183560in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.111165in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.126492in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.168464in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.178651in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.196664in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.173477in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.196307in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.225382in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.275610in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.236417in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.305906in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.282969in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.343015in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.262292in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.261503in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.284858in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.242541in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.227861in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.223939in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.231624in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.234671in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.193381in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{1.175310in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.195879in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.222303in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.194204in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.185647in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.166139in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.185051in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.190385in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.176526in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.167583in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.237708in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.298551in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.316951in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.303325in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.259936in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.200389in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.218863in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.312537in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.144183in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.175777in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.231368in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.217878in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.232184in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.214293in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.248312in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.313096in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.294495in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.269047in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.260060in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.207809in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.197886in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.241436in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.267995in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.296959in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.284772in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.205667in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.234791in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.163863in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.154306in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.188913in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.231588in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.186436in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.223081in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.207032in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.237551in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{1.257290in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.150282in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.131013in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.161625in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.246681in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.255298in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.324213in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.316400in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.346888in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.325065in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.349124in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.324034in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.289983in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.317152in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.321984in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.358085in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.349526in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.351076in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.392434in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.385570in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.334813in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.344061in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.249518in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.225032in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.191350in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.233845in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.213493in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.207135in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.178458in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.138375in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.113182in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.096088in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.094169in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.147152in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.155236in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.144967in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.149078in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{1.125789in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.167920in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.185912in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.183622in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.179200in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.204701in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{1.253209in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.253825in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.310411in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.338111in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.322312in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.395427in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.429572in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{1.397031in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.378826in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.370611in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.338161in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.324209in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.293740in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.334935in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.391975in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.404674in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.454543in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.421143in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.365961in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.373757in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.399919in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.399202in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.470007in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.487627in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.478223in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.514255in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.491038in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.479335in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.465915in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.443500in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{1.493751in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.491651in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.414274in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.457672in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.491085in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.504704in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{1.515335in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.522384in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.494631in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.509366in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.445887in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{1.476939in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.529315in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.550510in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.524963in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.496203in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.392687in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.445248in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.413953in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.414066in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.468517in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.451930in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.387097in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.396905in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.350186in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.370292in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.352107in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.350206in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.395374in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.324644in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.289975in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.274081in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.290677in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.327310in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.353184in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.318510in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.317866in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.390912in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.398789in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.470103in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.497603in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.497489in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.510990in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.454908in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.474235in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.445484in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.466404in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.503024in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.497574in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.502663in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.405617in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.416697in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.376897in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.371581in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.394270in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.406219in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.399775in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.359888in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.345287in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.306698in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.251228in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.268784in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.255197in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.280903in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.315763in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.506459in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.443219in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.434264in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.475536in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.466039in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.499289in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.518168in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.457093in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.434142in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.433699in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.405831in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.379679in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.361385in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.381479in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.352919in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.281621in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.275578in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.246332in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.246274in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.270063in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.219564in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.235270in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.251041in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.303939in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.312569in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.309265in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.327466in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.336441in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.234913in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.257583in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.257583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.898389in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.903860in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.847926in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.734693in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.816163in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.835040in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.882107in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.870788in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.888328in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.908257in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.909437in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.867011in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.887820in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.846100in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.743190in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.724016in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.779538in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.867518in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.905329in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.884819in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.895043in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.793925in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.766248in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.813536in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.803205in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.838419in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{0.862372in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.844460in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.823984in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.740830in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.768797in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.740975in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.692892in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.701022in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.617999in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.631579in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.573143in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.543827in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.560133in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.673049in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.705163in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.692211in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.719800in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.723962in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.753030in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.699680in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{0.747314in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.715069in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.619864in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.651635in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.717253in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{0.706677in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.685037in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.672986in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.653359in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.691045in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.688144in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.719575in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.701546in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.657650in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.633236in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.639437in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.669199in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.655870in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.676174in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.710949in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.780208in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.823739in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.795905in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.750095in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.873142in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.876439in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.894860in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.906053in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.920064in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.951272in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.934266in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{0.963857in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.014047in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.040865in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.011105in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.063011in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.045880in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.967626in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.959167in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.024286in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.986082in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.026888in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.009914in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.012885in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.944535in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.997395in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.972091in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.959974in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.942362in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{0.883465in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.948166in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.984124in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.006475in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.013146in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.949387in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.957270in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.008324in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.006032in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.006408in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.004031in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.863437in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.877534in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.821655in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.848287in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.866761in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{0.901506in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.883170in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.949383in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.925704in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.936574in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.974464in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.022237in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.964989in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.957095in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.879256in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.939769in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.923943in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.956019in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.755365in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.728281in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.722183in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.761631in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.688185in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.681175in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.669812in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.649573in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.642662in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.613695in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.615682in}}%
\pgfpathlineto{\pgfqpoint{1.879431in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.583672in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.602771in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.663593in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.651609in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.685256in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.680879in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.640487in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.620398in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.628571in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.630185in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.624489in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.779736in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.741601in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.748148in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.726358in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.705930in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.696824in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.671408in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.754287in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.775364in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.758919in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.800720in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.758480in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.765114in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.802948in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.801834in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.905262in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.945718in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.917246in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.900993in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.933541in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.892309in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.838987in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.824705in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.834702in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.926972in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.926525in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.895487in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.826798in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.914674in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.990004in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.959162in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.912647in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.904070in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.901738in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.913412in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.006446in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.998808in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.004750in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.003140in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.014819in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.992890in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.064605in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.154464in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.230908in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.195972in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.174151in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.158144in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.167708in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.191884in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.173872in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.240805in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.185016in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.206458in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.203362in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.247091in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.254254in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.267224in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.268839in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.232211in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.217967in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.324960in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.317517in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.255450in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.265893in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.293505in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.288611in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.305554in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.289609in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.371179in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.378853in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.430451in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.381367in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.435882in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.416326in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{1.438969in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.447626in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.448444in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.465342in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.465342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{1.450972in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{1.436499in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{1.370262in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{1.376838in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{1.316357in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{1.338779in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{1.375559in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{1.339743in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{1.349430in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{1.207779in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{1.166917in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.236678in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{1.238687in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{1.235060in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{1.273001in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{1.268291in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{1.317407in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{1.320752in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{1.311476in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{1.311969in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{1.361181in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.366755in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{1.435681in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{1.396899in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{1.295239in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{1.310983in}}%
\pgfpathlineto{\pgfqpoint{0.780622in}{1.325133in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{1.358922in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.363204in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{1.359431in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.385453in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{1.323447in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{1.294494in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{1.303600in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{1.285185in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{1.247796in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{1.240182in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{1.270184in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{1.249049in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{0.902124in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{1.344899in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{1.321971in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{1.342515in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{1.329354in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{1.336077in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.371724in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.387267in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.392523in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.387021in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{1.346717in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{1.351643in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{1.341661in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{1.358144in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{1.318236in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.254168in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{1.256792in}}%
\pgfpathlineto{\pgfqpoint{1.044758in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.286282in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.255965in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{1.263327in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{1.244750in}}%
\pgfpathlineto{\pgfqpoint{1.081738in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{1.225606in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{1.188394in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{1.251770in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{1.315291in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{1.334216in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{1.289119in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.335733in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{1.313636in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{1.338970in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{1.312808in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{1.315967in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.310047in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{1.314996in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{1.385849in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.392181in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.434756in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.389194in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{1.384959in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{1.388171in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.434749in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.518144in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{1.529472in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{1.554026in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{1.545661in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{1.480228in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{1.475971in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{1.503005in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{1.484620in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{1.471172in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{1.497629in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{1.495075in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{1.547384in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{1.546189in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.581409in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{1.564186in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{1.461769in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{1.380994in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{1.370375in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{1.420649in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{1.354011in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.406386in}}%
\pgfpathlineto{\pgfqpoint{1.493791in}{1.438784in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{1.262042in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{1.247732in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{1.296084in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{1.278795in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{1.211763in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{1.186510in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{1.196341in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{1.223845in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{1.218455in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.239294in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{1.641708in}{1.279506in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{1.284116in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{1.324557in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{1.316138in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{1.326211in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{1.327790in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.323877in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{1.320702in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{1.342892in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.329870in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{1.349300in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{1.354890in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{1.367417in}}%
\pgfpathlineto{\pgfqpoint{1.726232in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.337558in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{1.768493in}{1.411983in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.396176in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{1.451988in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{1.436283in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.388295in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{1.347949in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{1.322249in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{1.287378in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{1.253100in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{1.303821in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{1.216514in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{1.113205in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{1.143983in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.153335in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.147295in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{1.184956in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{1.260662in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{1.224095in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{1.247097in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{1.284160in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{1.390290in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{1.429228in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{1.387822in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{1.328632in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.386538in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.340409in}}%
\pgfpathlineto{\pgfqpoint{2.032630in}{1.353261in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{1.353381in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{1.318831in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{1.337790in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.339616in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{1.334897in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{1.387109in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{1.488848in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{1.488404in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.492635in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{1.511091in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{1.487423in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.444938in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.359622in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{1.345437in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.285142in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.304138in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{1.281802in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{1.286526in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{1.336297in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{1.274700in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{1.315855in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{1.339670in}}%
\pgfpathlineto{\pgfqpoint{2.206961in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{1.324298in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{1.415936in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.411392in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.367384in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.365647in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{1.399803in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{1.469649in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{1.444995in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.406854in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{1.408286in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{1.434118in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{1.345069in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.341145in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{1.360385in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{1.346824in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.233868in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{1.266477in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{1.331583in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{1.294810in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.283800in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.338033in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{1.377762in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{1.379590in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{2.412987in}{1.460601in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{1.425576in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{1.447081in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{1.390757in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.376078in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{1.310389in}}%
\pgfpathlineto{\pgfqpoint{2.449967in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.352385in}}%
\pgfpathlineto{\pgfqpoint{2.465815in}{1.428222in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{1.396934in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{1.385862in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{1.327487in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{1.353177in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{1.312677in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{1.261773in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{1.271082in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.309726in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.302001in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{1.259432in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{1.330254in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{1.378313in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{1.415495in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{1.405517in}}%
\pgfpathlineto{\pgfqpoint{2.555621in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{1.403698in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.386320in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.420979in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{1.446556in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{1.339088in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{1.369380in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{1.354001in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{1.347587in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{1.330920in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{1.275257in}}%
\pgfpathlineto{\pgfqpoint{2.624297in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{1.153527in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{1.157050in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.160657in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{1.160657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448073in}{0.383444in}}{\pgfqpoint{2.318593in}{1.363308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553464in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{0.558747in}{0.684453in}}%
\pgfpathlineto{\pgfqpoint{0.564029in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.688106in}}%
\pgfpathlineto{\pgfqpoint{0.574595in}{0.640849in}}%
\pgfpathlineto{\pgfqpoint{0.579877in}{0.619622in}}%
\pgfpathlineto{\pgfqpoint{0.585160in}{0.605365in}}%
\pgfpathlineto{\pgfqpoint{0.590443in}{0.648060in}}%
\pgfpathlineto{\pgfqpoint{0.595726in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{0.601008in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{0.606291in}{0.677864in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{0.663264in}}%
\pgfpathlineto{\pgfqpoint{0.616857in}{0.631726in}}%
\pgfpathlineto{\pgfqpoint{0.622139in}{0.645480in}}%
\pgfpathlineto{\pgfqpoint{0.632705in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{0.637988in}{0.710060in}}%
\pgfpathlineto{\pgfqpoint{0.643270in}{0.677189in}}%
\pgfpathlineto{\pgfqpoint{0.648553in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{0.653836in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{0.659119in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{0.664401in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{0.669684in}{0.544095in}}%
\pgfpathlineto{\pgfqpoint{0.674967in}{0.578774in}}%
\pgfpathlineto{\pgfqpoint{0.680250in}{0.579327in}}%
\pgfpathlineto{\pgfqpoint{0.685532in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{0.690815in}{0.698303in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{0.685593in}}%
\pgfpathlineto{\pgfqpoint{0.701380in}{0.716004in}}%
\pgfpathlineto{\pgfqpoint{0.706663in}{0.686766in}}%
\pgfpathlineto{\pgfqpoint{0.711946in}{0.720116in}}%
\pgfpathlineto{\pgfqpoint{0.717229in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{0.722511in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{0.733077in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{0.738360in}{0.604849in}}%
\pgfpathlineto{\pgfqpoint{0.743642in}{0.594901in}}%
\pgfpathlineto{\pgfqpoint{0.748925in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{0.759491in}{0.664370in}}%
\pgfpathlineto{\pgfqpoint{0.764773in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{0.704672in}}%
\pgfpathlineto{\pgfqpoint{0.775339in}{0.699943in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{0.765630in}}%
\pgfpathlineto{\pgfqpoint{0.791187in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{0.796470in}{0.737623in}}%
\pgfpathlineto{\pgfqpoint{0.801752in}{0.712615in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{0.833449in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{0.860835in}}%
\pgfpathlineto{\pgfqpoint{0.844014in}{0.856818in}}%
\pgfpathlineto{\pgfqpoint{0.849297in}{0.874597in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{0.850577in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{0.882709in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.857693in}}%
\pgfpathlineto{\pgfqpoint{0.870428in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{0.875711in}{0.813260in}}%
\pgfpathlineto{\pgfqpoint{0.880994in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.891559in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{0.896842in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{0.912690in}{0.861186in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{0.928538in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{0.933821in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{0.939104in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{0.944386in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{0.954952in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{0.839844in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{0.877173in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{0.799588in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{0.873695in}}%
\pgfpathlineto{\pgfqpoint{0.981366in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{0.986648in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.908413in}}%
\pgfpathlineto{\pgfqpoint{0.997214in}{0.964595in}}%
\pgfpathlineto{\pgfqpoint{1.002497in}{0.955778in}}%
\pgfpathlineto{\pgfqpoint{1.007779in}{0.908680in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{0.945895in}}%
\pgfpathlineto{\pgfqpoint{1.018345in}{0.957702in}}%
\pgfpathlineto{\pgfqpoint{1.023627in}{0.979481in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{0.965712in}}%
\pgfpathlineto{\pgfqpoint{1.034193in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{0.933991in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.912519in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{0.820603in}}%
\pgfpathlineto{\pgfqpoint{1.065889in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{1.071172in}{0.811923in}}%
\pgfpathlineto{\pgfqpoint{1.076455in}{0.796564in}}%
\pgfpathlineto{\pgfqpoint{1.087020in}{0.658255in}}%
\pgfpathlineto{\pgfqpoint{1.092303in}{0.643651in}}%
\pgfpathlineto{\pgfqpoint{1.097586in}{0.648646in}}%
\pgfpathlineto{\pgfqpoint{1.102869in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.113434in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{1.129282in}{0.539075in}}%
\pgfpathlineto{\pgfqpoint{1.134565in}{0.547120in}}%
\pgfpathlineto{\pgfqpoint{1.139848in}{0.557404in}}%
\pgfpathlineto{\pgfqpoint{1.145130in}{0.607107in}}%
\pgfpathlineto{\pgfqpoint{1.150413in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{1.160979in}{0.626445in}}%
\pgfpathlineto{\pgfqpoint{1.166261in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{0.585040in}}%
\pgfpathlineto{\pgfqpoint{1.176827in}{0.615943in}}%
\pgfpathlineto{\pgfqpoint{1.182110in}{0.637131in}}%
\pgfpathlineto{\pgfqpoint{1.187392in}{0.681267in}}%
\pgfpathlineto{\pgfqpoint{1.192675in}{0.698800in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{0.709210in}}%
\pgfpathlineto{\pgfqpoint{1.203241in}{0.694236in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{1.213806in}{0.708422in}}%
\pgfpathlineto{\pgfqpoint{1.219089in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{1.229654in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{1.240220in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.788720in}}%
\pgfpathlineto{\pgfqpoint{1.250785in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{1.256068in}{0.791736in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{1.266633in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{1.277199in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.760905in}}%
\pgfpathlineto{\pgfqpoint{1.287764in}{0.733521in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{0.673074in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{0.645647in}}%
\pgfpathlineto{\pgfqpoint{1.303613in}{0.624492in}}%
\pgfpathlineto{\pgfqpoint{1.308895in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.314178in}{0.689349in}}%
\pgfpathlineto{\pgfqpoint{1.324744in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.738043in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.786000in}}%
\pgfpathlineto{\pgfqpoint{1.340592in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{1.345874in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.886254in}}%
\pgfpathlineto{\pgfqpoint{1.356440in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{1.361723in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{1.367005in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.372288in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{1.377571in}{0.790275in}}%
\pgfpathlineto{\pgfqpoint{1.382854in}{0.836827in}}%
\pgfpathlineto{\pgfqpoint{1.388136in}{0.791156in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{0.776981in}}%
\pgfpathlineto{\pgfqpoint{1.398702in}{0.711744in}}%
\pgfpathlineto{\pgfqpoint{1.409267in}{0.750317in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{0.706239in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.685409in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.643389in}}%
\pgfpathlineto{\pgfqpoint{1.430398in}{0.662356in}}%
\pgfpathlineto{\pgfqpoint{1.435681in}{0.702689in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{0.640636in}}%
\pgfpathlineto{\pgfqpoint{1.446246in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{1.451529in}{0.617951in}}%
\pgfpathlineto{\pgfqpoint{1.456812in}{0.619752in}}%
\pgfpathlineto{\pgfqpoint{1.462095in}{0.599081in}}%
\pgfpathlineto{\pgfqpoint{1.467377in}{0.592750in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.543177in}}%
\pgfpathlineto{\pgfqpoint{1.477943in}{0.564893in}}%
\pgfpathlineto{\pgfqpoint{1.483226in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{0.611533in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.677640in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.695328in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{1.514922in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{1.520205in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{1.530770in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.536053in}{0.647786in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{0.667770in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{0.684865in}}%
\pgfpathlineto{\pgfqpoint{1.562467in}{0.710019in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.763926in}}%
\pgfpathlineto{\pgfqpoint{1.573032in}{0.733757in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.721019in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{0.690392in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{0.764871in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{0.767277in}}%
\pgfpathlineto{\pgfqpoint{1.599446in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{1.604729in}{0.754989in}}%
\pgfpathlineto{\pgfqpoint{1.610011in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{1.615294in}{0.745256in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.758321in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{0.718045in}}%
\pgfpathlineto{\pgfqpoint{1.631142in}{0.714790in}}%
\pgfpathlineto{\pgfqpoint{1.636425in}{0.752887in}}%
\pgfpathlineto{\pgfqpoint{1.646991in}{0.683694in}}%
\pgfpathlineto{\pgfqpoint{1.652273in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{1.657556in}{0.698476in}}%
\pgfpathlineto{\pgfqpoint{1.662839in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{1.668121in}{0.780723in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{0.772095in}}%
\pgfpathlineto{\pgfqpoint{1.683970in}{0.833114in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.883978in}}%
\pgfpathlineto{\pgfqpoint{1.699818in}{0.877237in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.894847in}}%
\pgfpathlineto{\pgfqpoint{1.710383in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.922860in}}%
\pgfpathlineto{\pgfqpoint{1.720949in}{0.872586in}}%
\pgfpathlineto{\pgfqpoint{1.731514in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{1.736797in}{0.784405in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{0.804559in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{0.784143in}}%
\pgfpathlineto{\pgfqpoint{1.757928in}{0.770793in}}%
\pgfpathlineto{\pgfqpoint{1.763211in}{0.727474in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{0.692253in}}%
\pgfpathlineto{\pgfqpoint{1.779059in}{0.697877in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.765106in}}%
\pgfpathlineto{\pgfqpoint{1.789624in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.794482in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.737657in}}%
\pgfpathlineto{\pgfqpoint{1.805473in}{0.755388in}}%
\pgfpathlineto{\pgfqpoint{1.810755in}{0.765190in}}%
\pgfpathlineto{\pgfqpoint{1.816038in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{1.821321in}{0.801138in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.813008in}}%
\pgfpathlineto{\pgfqpoint{1.831886in}{0.789706in}}%
\pgfpathlineto{\pgfqpoint{1.837169in}{0.783156in}}%
\pgfpathlineto{\pgfqpoint{1.842452in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{0.847130in}}%
\pgfpathlineto{\pgfqpoint{1.853017in}{0.844856in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{1.863583in}{0.814380in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{1.874148in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{1.884714in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{1.889996in}{0.711103in}}%
\pgfpathlineto{\pgfqpoint{1.895279in}{0.769731in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{0.807596in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{0.821541in}}%
\pgfpathlineto{\pgfqpoint{1.916410in}{0.901810in}}%
\pgfpathlineto{\pgfqpoint{1.921693in}{0.899029in}}%
\pgfpathlineto{\pgfqpoint{1.926976in}{0.885033in}}%
\pgfpathlineto{\pgfqpoint{1.932258in}{0.913974in}}%
\pgfpathlineto{\pgfqpoint{1.937541in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{1.942824in}{0.911424in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{1.953389in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{1.963955in}{0.786165in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{0.791555in}}%
\pgfpathlineto{\pgfqpoint{1.974520in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{1.985086in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{1.990368in}{0.801798in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.795633in}}%
\pgfpathlineto{\pgfqpoint{2.000934in}{0.777121in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.793969in}}%
\pgfpathlineto{\pgfqpoint{2.011499in}{0.766588in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{0.748558in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{2.037913in}{0.836652in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{2.048479in}{0.859727in}}%
\pgfpathlineto{\pgfqpoint{2.053761in}{0.862150in}}%
\pgfpathlineto{\pgfqpoint{2.059044in}{0.894413in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{0.917226in}}%
\pgfpathlineto{\pgfqpoint{2.069610in}{0.883273in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{2.080175in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{2.085458in}{0.923095in}}%
\pgfpathlineto{\pgfqpoint{2.090740in}{0.895847in}}%
\pgfpathlineto{\pgfqpoint{2.096023in}{0.900257in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{0.921704in}}%
\pgfpathlineto{\pgfqpoint{2.106589in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{2.122437in}{0.952170in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.998530in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.929086in}}%
\pgfpathlineto{\pgfqpoint{2.148851in}{0.912332in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{0.920113in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.930439in}}%
\pgfpathlineto{\pgfqpoint{2.164699in}{0.967439in}}%
\pgfpathlineto{\pgfqpoint{2.169981in}{0.960932in}}%
\pgfpathlineto{\pgfqpoint{2.175264in}{0.958554in}}%
\pgfpathlineto{\pgfqpoint{2.180547in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{0.872044in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{2.196395in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{0.906976in}}%
\pgfpathlineto{\pgfqpoint{2.212243in}{0.926352in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{0.923176in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{2.228092in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{0.935706in}}%
\pgfpathlineto{\pgfqpoint{2.238657in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{0.900808in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{0.904519in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{0.914347in}}%
\pgfpathlineto{\pgfqpoint{2.265071in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{2.275636in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{2.280919in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{2.286202in}{0.803511in}}%
\pgfpathlineto{\pgfqpoint{2.291485in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{2.296767in}{0.829383in}}%
\pgfpathlineto{\pgfqpoint{2.302050in}{0.839447in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{2.312615in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{2.317898in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{2.323181in}{0.805977in}}%
\pgfpathlineto{\pgfqpoint{2.328464in}{0.857693in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{0.816373in}}%
\pgfpathlineto{\pgfqpoint{2.344312in}{0.807806in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{0.824388in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.879379in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{2.370726in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{2.376008in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.911764in}}%
\pgfpathlineto{\pgfqpoint{2.386574in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{2.397139in}{0.842618in}}%
\pgfpathlineto{\pgfqpoint{2.402422in}{0.858577in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{0.859909in}}%
\pgfpathlineto{\pgfqpoint{2.418270in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{0.760652in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.776270in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.746736in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.823087in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{2.471098in}{0.757257in}}%
\pgfpathlineto{\pgfqpoint{2.476380in}{0.748534in}}%
\pgfpathlineto{\pgfqpoint{2.481663in}{0.774716in}}%
\pgfpathlineto{\pgfqpoint{2.486946in}{0.791245in}}%
\pgfpathlineto{\pgfqpoint{2.492229in}{0.803430in}}%
\pgfpathlineto{\pgfqpoint{2.497511in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{2.502794in}{0.806396in}}%
\pgfpathlineto{\pgfqpoint{2.508077in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{2.529208in}{0.834256in}}%
\pgfpathlineto{\pgfqpoint{2.534490in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{2.539773in}{0.745178in}}%
\pgfpathlineto{\pgfqpoint{2.545056in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{2.550339in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{2.560904in}{0.737617in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.753898in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.741195in}}%
\pgfpathlineto{\pgfqpoint{2.576752in}{0.724401in}}%
\pgfpathlineto{\pgfqpoint{2.582035in}{0.741065in}}%
\pgfpathlineto{\pgfqpoint{2.587318in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{2.597883in}{0.762135in}}%
\pgfpathlineto{\pgfqpoint{2.603166in}{0.765136in}}%
\pgfpathlineto{\pgfqpoint{2.608449in}{0.754105in}}%
\pgfpathlineto{\pgfqpoint{2.613731in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{2.629580in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{2.634862in}{0.734653in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{0.729774in}}%
\pgfpathlineto{\pgfqpoint{2.645428in}{0.736606in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.809438in}}%
\pgfpathlineto{\pgfqpoint{2.661276in}{0.809438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.448073in}{1.746752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448073in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/triplewell/kramersmoyal_noise_penalty_205_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840695in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840695in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296201in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296201in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751707in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751707in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294740in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{0.543120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.504564in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{0.804724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.766169in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.066328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338406in, y=1.027773in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.327933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.289377in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494657in}{1.589537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279378in, y=1.550981in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{1.600166in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567392in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{0.923764in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{0.932527in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{0.935448in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{0.938369in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{0.944211in}{1.110977in}}%
\pgfpathlineto{\pgfqpoint{0.947132in}{1.151878in}}%
\pgfpathlineto{\pgfqpoint{0.952974in}{1.300708in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.553350in}}%
\pgfpathlineto{\pgfqpoint{0.964659in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{0.970501in}{1.682188in}}%
\pgfpathlineto{\pgfqpoint{0.973422in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{0.976343in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{0.979264in}{1.701571in}}%
\pgfpathlineto{\pgfqpoint{0.985106in}{1.676892in}}%
\pgfpathlineto{\pgfqpoint{0.999712in}{1.586192in}}%
\pgfpathlineto{\pgfqpoint{1.011396in}{1.514500in}}%
\pgfpathlineto{\pgfqpoint{1.026001in}{1.424862in}}%
\pgfpathlineto{\pgfqpoint{1.040607in}{1.347619in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{1.093186in}{1.116989in}}%
\pgfpathlineto{\pgfqpoint{1.119476in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{1.142844in}{0.927796in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{0.896018in}}%
\pgfpathlineto{\pgfqpoint{1.160371in}{0.884589in}}%
\pgfpathlineto{\pgfqpoint{1.172055in}{0.871370in}}%
\pgfpathlineto{\pgfqpoint{1.177897in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.183740in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{1.189582in}{0.871882in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{1.218792in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{1.227556in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{1.242161in}{0.985133in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{1.033817in}}%
\pgfpathlineto{\pgfqpoint{1.274293in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{1.285977in}{1.067450in}}%
\pgfpathlineto{\pgfqpoint{1.297662in}{1.078881in}}%
\pgfpathlineto{\pgfqpoint{1.306425in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{1.321030in}{1.091640in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.090562in}}%
\pgfpathlineto{\pgfqpoint{1.341478in}{1.089774in}}%
\pgfpathlineto{\pgfqpoint{1.344399in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.082816in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{1.394057in}{1.063858in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{1.037468in}}%
\pgfpathlineto{\pgfqpoint{1.446637in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{1.455400in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{1.475847in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{1.050198in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{1.052812in}}%
\pgfpathlineto{\pgfqpoint{1.496295in}{1.065435in}}%
\pgfpathlineto{\pgfqpoint{1.507979in}{1.083220in}}%
\pgfpathlineto{\pgfqpoint{1.522585in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{1.534269in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.572243in}{1.228579in}}%
\pgfpathlineto{\pgfqpoint{1.581006in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{1.595611in}{1.257189in}}%
\pgfpathlineto{\pgfqpoint{1.604375in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{1.610217in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{1.616059in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{1.624822in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{1.212258in}}%
\pgfpathlineto{\pgfqpoint{1.645270in}{1.176075in}}%
\pgfpathlineto{\pgfqpoint{1.659875in}{1.121677in}}%
\pgfpathlineto{\pgfqpoint{1.718297in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{1.735823in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.721416in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{1.785482in}{0.510019in}}%
\pgfpathlineto{\pgfqpoint{1.800087in}{0.450705in}}%
\pgfpathlineto{\pgfqpoint{1.803008in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{1.805929in}{0.446855in}}%
\pgfpathlineto{\pgfqpoint{1.808850in}{0.455164in}}%
\pgfpathlineto{\pgfqpoint{1.811771in}{0.483648in}}%
\pgfpathlineto{\pgfqpoint{1.814692in}{0.529713in}}%
\pgfpathlineto{\pgfqpoint{1.823456in}{0.773262in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{0.933080in}}%
\pgfpathlineto{\pgfqpoint{1.832219in}{0.992801in}}%
\pgfpathlineto{\pgfqpoint{1.835140in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{1.838061in}{1.048085in}}%
\pgfpathlineto{\pgfqpoint{1.840982in}{1.058699in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.066328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{1.600166in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567392in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{0.932527in}{1.067071in}}%
\pgfpathlineto{\pgfqpoint{0.947132in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{1.075759in}}%
\pgfpathlineto{\pgfqpoint{0.955895in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{0.964659in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.982185in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{0.988027in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{0.993869in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.996791in}{1.127284in}}%
\pgfpathlineto{\pgfqpoint{1.002633in}{1.133878in}}%
\pgfpathlineto{\pgfqpoint{1.011396in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{1.014317in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{1.017238in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{1.023080in}{1.170043in}}%
\pgfpathlineto{\pgfqpoint{1.026001in}{1.168635in}}%
\pgfpathlineto{\pgfqpoint{1.052291in}{1.129729in}}%
\pgfpathlineto{\pgfqpoint{1.072739in}{1.102959in}}%
\pgfpathlineto{\pgfqpoint{1.096107in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{1.052526in}}%
\pgfpathlineto{\pgfqpoint{1.134081in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{1.151608in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{1.172055in}{1.026137in}}%
\pgfpathlineto{\pgfqpoint{1.186661in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{1.192503in}{1.028999in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{1.212950in}{1.039547in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{1.224635in}{1.044616in}}%
\pgfpathlineto{\pgfqpoint{1.227556in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{1.236319in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{1.242161in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{1.248003in}{1.061261in}}%
\pgfpathlineto{\pgfqpoint{1.256766in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{1.259688in}{1.068278in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{1.068496in}}%
\pgfpathlineto{\pgfqpoint{1.268451in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{1.274293in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{1.277214in}{1.070199in}}%
\pgfpathlineto{\pgfqpoint{1.288898in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{1.294740in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{1.300583in}{1.078254in}}%
\pgfpathlineto{\pgfqpoint{1.303504in}{1.075742in}}%
\pgfpathlineto{\pgfqpoint{1.309346in}{1.075521in}}%
\pgfpathlineto{\pgfqpoint{1.318109in}{1.079036in}}%
\pgfpathlineto{\pgfqpoint{1.326872in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{1.335636in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{1.350241in}{1.077114in}}%
\pgfpathlineto{\pgfqpoint{1.359004in}{1.080463in}}%
\pgfpathlineto{\pgfqpoint{1.367767in}{1.077676in}}%
\pgfpathlineto{\pgfqpoint{1.382373in}{1.074776in}}%
\pgfpathlineto{\pgfqpoint{1.405741in}{1.072456in}}%
\pgfpathlineto{\pgfqpoint{1.408662in}{1.073657in}}%
\pgfpathlineto{\pgfqpoint{1.414505in}{1.073429in}}%
\pgfpathlineto{\pgfqpoint{1.417426in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{1.423268in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.429110in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.072260in}}%
\pgfpathlineto{\pgfqpoint{1.437873in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{1.075674in}}%
\pgfpathlineto{\pgfqpoint{1.449558in}{1.077012in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{1.077707in}}%
\pgfpathlineto{\pgfqpoint{1.455400in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{1.464163in}{1.080029in}}%
\pgfpathlineto{\pgfqpoint{1.470005in}{1.078989in}}%
\pgfpathlineto{\pgfqpoint{1.475847in}{1.077570in}}%
\pgfpathlineto{\pgfqpoint{1.478768in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.481689in}{1.079483in}}%
\pgfpathlineto{\pgfqpoint{1.484611in}{1.079169in}}%
\pgfpathlineto{\pgfqpoint{1.499216in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{1.505058in}{1.082901in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.522585in}{1.092189in}}%
\pgfpathlineto{\pgfqpoint{1.525506in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{1.531348in}{1.096514in}}%
\pgfpathlineto{\pgfqpoint{1.545953in}{1.098526in}}%
\pgfpathlineto{\pgfqpoint{1.548874in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{1.554716in}{1.105981in}}%
\pgfpathlineto{\pgfqpoint{1.557637in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{1.566401in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{1.572243in}{1.109627in}}%
\pgfpathlineto{\pgfqpoint{1.578085in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{1.592690in}{1.114338in}}%
\pgfpathlineto{\pgfqpoint{1.598533in}{1.115293in}}%
\pgfpathlineto{\pgfqpoint{1.610217in}{1.114262in}}%
\pgfpathlineto{\pgfqpoint{1.621901in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{1.104340in}}%
\pgfpathlineto{\pgfqpoint{1.651112in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{1.680323in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{1.727060in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{1.744586in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.961779in}}%
\pgfpathlineto{\pgfqpoint{1.753350in}{0.958737in}}%
\pgfpathlineto{\pgfqpoint{1.756271in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.759192in}{0.955557in}}%
\pgfpathlineto{\pgfqpoint{1.767955in}{0.965933in}}%
\pgfpathlineto{\pgfqpoint{1.773797in}{0.976673in}}%
\pgfpathlineto{\pgfqpoint{1.776718in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{1.785482in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{1.797166in}{1.011043in}}%
\pgfpathlineto{\pgfqpoint{1.803008in}{1.014658in}}%
\pgfpathlineto{\pgfqpoint{1.805929in}{1.018785in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{1.823456in}{1.053672in}}%
\pgfpathlineto{\pgfqpoint{1.829298in}{1.058595in}}%
\pgfpathlineto{\pgfqpoint{1.835140in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.843903in}{1.065759in}}%
\pgfpathlineto{\pgfqpoint{1.881877in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.066328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494657in}{0.383444in}}{\pgfqpoint{1.600166in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567392in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{0.871184in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{0.879947in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{0.885790in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{0.894553in}{1.076855in}}%
\pgfpathlineto{\pgfqpoint{0.900395in}{1.086744in}}%
\pgfpathlineto{\pgfqpoint{0.909158in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{0.923764in}{1.227992in}}%
\pgfpathlineto{\pgfqpoint{0.929606in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{0.941290in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{0.947132in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{1.564492in}}%
\pgfpathlineto{\pgfqpoint{0.955895in}{1.579142in}}%
\pgfpathlineto{\pgfqpoint{0.958817in}{1.578901in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.572739in}}%
\pgfpathlineto{\pgfqpoint{0.964659in}{1.570274in}}%
\pgfpathlineto{\pgfqpoint{0.979264in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{0.990948in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{1.023080in}{1.350571in}}%
\pgfpathlineto{\pgfqpoint{1.043528in}{1.275409in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{1.217937in}}%
\pgfpathlineto{\pgfqpoint{1.093186in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{1.119476in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{1.172055in}{0.907349in}}%
\pgfpathlineto{\pgfqpoint{1.189582in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.198345in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.204187in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{1.218792in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{1.224635in}{0.838919in}}%
\pgfpathlineto{\pgfqpoint{1.230477in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{1.236319in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{1.245082in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{1.253845in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{1.283056in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{1.300583in}{1.031401in}}%
\pgfpathlineto{\pgfqpoint{1.315188in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{1.323951in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{1.347320in}{1.077337in}}%
\pgfpathlineto{\pgfqpoint{1.353162in}{1.076243in}}%
\pgfpathlineto{\pgfqpoint{1.376531in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{1.382373in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{1.391136in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{1.405741in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{1.408662in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{1.414505in}{1.048831in}}%
\pgfpathlineto{\pgfqpoint{1.423268in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.042933in}}%
\pgfpathlineto{\pgfqpoint{1.449558in}{1.047583in}}%
\pgfpathlineto{\pgfqpoint{1.461242in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{1.472926in}{1.082103in}}%
\pgfpathlineto{\pgfqpoint{1.487532in}{1.117965in}}%
\pgfpathlineto{\pgfqpoint{1.496295in}{1.146669in}}%
\pgfpathlineto{\pgfqpoint{1.505058in}{1.175446in}}%
\pgfpathlineto{\pgfqpoint{1.510900in}{1.193211in}}%
\pgfpathlineto{\pgfqpoint{1.537190in}{1.271098in}}%
\pgfpathlineto{\pgfqpoint{1.548874in}{1.288475in}}%
\pgfpathlineto{\pgfqpoint{1.554716in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{1.557637in}{1.292936in}}%
\pgfpathlineto{\pgfqpoint{1.560559in}{1.292197in}}%
\pgfpathlineto{\pgfqpoint{1.575164in}{1.280365in}}%
\pgfpathlineto{\pgfqpoint{1.581006in}{1.273219in}}%
\pgfpathlineto{\pgfqpoint{1.592690in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{1.607296in}{1.220724in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{1.150576in}}%
\pgfpathlineto{\pgfqpoint{1.683244in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{1.709534in}{0.937613in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{0.861180in}}%
\pgfpathlineto{\pgfqpoint{1.759192in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{1.800087in}{0.614002in}}%
\pgfpathlineto{\pgfqpoint{1.803008in}{0.608697in}}%
\pgfpathlineto{\pgfqpoint{1.805929in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{1.808850in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{1.811771in}{0.584626in}}%
\pgfpathlineto{\pgfqpoint{1.814692in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{1.817613in}{0.574851in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{1.823456in}{0.577222in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{1.832219in}{0.614944in}}%
\pgfpathlineto{\pgfqpoint{1.835140in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{1.843903in}{0.743721in}}%
\pgfpathlineto{\pgfqpoint{1.849745in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{1.858508in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{1.870193in}{1.005173in}}%
\pgfpathlineto{\pgfqpoint{1.876035in}{1.030164in}}%
\pgfpathlineto{\pgfqpoint{1.881877in}{1.044450in}}%
\pgfpathlineto{\pgfqpoint{1.884798in}{1.049985in}}%
\pgfpathlineto{\pgfqpoint{1.887719in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{1.058027in}}%
\pgfpathlineto{\pgfqpoint{1.899404in}{1.062018in}}%
\pgfpathlineto{\pgfqpoint{1.911088in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{1.066328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494657in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.094824in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438630in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.766667in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{0.383444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784668in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784668in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240174in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240174in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695679in}{0.383444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695679in,y=0.286222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238713in,y=0.132000in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438630in}{0.446318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282379in, y=0.407762in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438630in}{0.744931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282379in, y=0.706376in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438630in}{1.043545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282379in, y=1.004989in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438630in}{1.342159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282379in, y=1.303603in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438630in}{1.640772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282379in, y=1.602217in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226824in,y=1.075055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.438630in}{0.383444in}}{\pgfqpoint{1.600166in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511365in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.867736in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.870657in}{0.449120in}}%
\pgfpathlineto{\pgfqpoint{2.873578in}{0.450311in}}%
\pgfpathlineto{\pgfqpoint{2.876500in}{0.455043in}}%
\pgfpathlineto{\pgfqpoint{2.879421in}{0.462631in}}%
\pgfpathlineto{\pgfqpoint{2.882342in}{0.476106in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{2.891105in}{0.641939in}}%
\pgfpathlineto{\pgfqpoint{2.896947in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{2.908631in}{1.589518in}}%
\pgfpathlineto{\pgfqpoint{2.914474in}{1.681606in}}%
\pgfpathlineto{\pgfqpoint{2.917395in}{1.699430in}}%
\pgfpathlineto{\pgfqpoint{2.920316in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{2.923237in}{1.686847in}}%
\pgfpathlineto{\pgfqpoint{2.949526in}{1.322480in}}%
\pgfpathlineto{\pgfqpoint{2.961211in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{1.119435in}}%
\pgfpathlineto{\pgfqpoint{2.978737in}{1.065446in}}%
\pgfpathlineto{\pgfqpoint{2.987500in}{1.024983in}}%
\pgfpathlineto{\pgfqpoint{2.993343in}{0.999843in}}%
\pgfpathlineto{\pgfqpoint{3.002106in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{3.007948in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{3.013790in}{0.962329in}}%
\pgfpathlineto{\pgfqpoint{3.019632in}{0.958719in}}%
\pgfpathlineto{\pgfqpoint{3.025475in}{0.957691in}}%
\pgfpathlineto{\pgfqpoint{3.031317in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{3.037159in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{3.043001in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{3.048843in}{0.981830in}}%
\pgfpathlineto{\pgfqpoint{3.063449in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{3.078054in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{3.089738in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{3.121870in}{1.371873in}}%
\pgfpathlineto{\pgfqpoint{3.133554in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{3.139397in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{3.142318in}{1.456521in}}%
\pgfpathlineto{\pgfqpoint{3.148160in}{1.471967in}}%
\pgfpathlineto{\pgfqpoint{3.154002in}{1.482597in}}%
\pgfpathlineto{\pgfqpoint{3.159844in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{1.491621in}}%
\pgfpathlineto{\pgfqpoint{3.177371in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{3.180292in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{3.189055in}{1.476721in}}%
\pgfpathlineto{\pgfqpoint{3.209502in}{1.441724in}}%
\pgfpathlineto{\pgfqpoint{3.221187in}{1.415646in}}%
\pgfpathlineto{\pgfqpoint{3.227029in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{3.229950in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{3.259161in}{1.342102in}}%
\pgfpathlineto{\pgfqpoint{3.282529in}{1.312439in}}%
\pgfpathlineto{\pgfqpoint{3.285450in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{3.288372in}{1.309288in}}%
\pgfpathlineto{\pgfqpoint{3.297135in}{1.301582in}}%
\pgfpathlineto{\pgfqpoint{3.317582in}{1.289703in}}%
\pgfpathlineto{\pgfqpoint{3.326346in}{1.285908in}}%
\pgfpathlineto{\pgfqpoint{3.338030in}{1.283955in}}%
\pgfpathlineto{\pgfqpoint{3.346793in}{1.285363in}}%
\pgfpathlineto{\pgfqpoint{3.355556in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{3.361398in}{1.293801in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{1.323814in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{1.322446in}}%
\pgfpathlineto{\pgfqpoint{3.405215in}{1.347525in}}%
\pgfpathlineto{\pgfqpoint{3.419820in}{1.378763in}}%
\pgfpathlineto{\pgfqpoint{3.431504in}{1.402143in}}%
\pgfpathlineto{\pgfqpoint{3.434425in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.440268in}{1.413318in}}%
\pgfpathlineto{\pgfqpoint{3.472399in}{1.473521in}}%
\pgfpathlineto{\pgfqpoint{3.487005in}{1.488342in}}%
\pgfpathlineto{\pgfqpoint{3.492847in}{1.492191in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{1.493421in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{1.491549in}}%
\pgfpathlineto{\pgfqpoint{3.507452in}{1.485391in}}%
\pgfpathlineto{\pgfqpoint{3.513295in}{1.477722in}}%
\pgfpathlineto{\pgfqpoint{3.519137in}{1.465597in}}%
\pgfpathlineto{\pgfqpoint{3.527900in}{1.438219in}}%
\pgfpathlineto{\pgfqpoint{3.536663in}{1.404366in}}%
\pgfpathlineto{\pgfqpoint{3.542505in}{1.372321in}}%
\pgfpathlineto{\pgfqpoint{3.554190in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{3.571716in}{1.201612in}}%
\pgfpathlineto{\pgfqpoint{3.589243in}{1.097206in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{1.041051in}}%
\pgfpathlineto{\pgfqpoint{3.609690in}{1.008587in}}%
\pgfpathlineto{\pgfqpoint{3.618453in}{0.985187in}}%
\pgfpathlineto{\pgfqpoint{3.624295in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{3.630138in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{3.635980in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{3.641822in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{3.647664in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{3.653506in}{0.964330in}}%
\pgfpathlineto{\pgfqpoint{3.662269in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{3.668112in}{0.986019in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{3.679796in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{3.688559in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{3.709007in}{1.222566in}}%
\pgfpathlineto{\pgfqpoint{3.746981in}{1.668354in}}%
\pgfpathlineto{\pgfqpoint{3.749902in}{1.682687in}}%
\pgfpathlineto{\pgfqpoint{3.752823in}{1.685762in}}%
\pgfpathlineto{\pgfqpoint{3.755744in}{1.644635in}}%
\pgfpathlineto{\pgfqpoint{3.758665in}{1.558905in}}%
\pgfpathlineto{\pgfqpoint{3.767428in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{3.773270in}{0.747628in}}%
\pgfpathlineto{\pgfqpoint{3.776192in}{0.609551in}}%
\pgfpathlineto{\pgfqpoint{3.779113in}{0.528997in}}%
\pgfpathlineto{\pgfqpoint{3.782034in}{0.486176in}}%
\pgfpathlineto{\pgfqpoint{3.784955in}{0.463053in}}%
\pgfpathlineto{\pgfqpoint{3.790797in}{0.452564in}}%
\pgfpathlineto{\pgfqpoint{3.793718in}{0.451630in}}%
\pgfpathlineto{\pgfqpoint{3.796639in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966062in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966062in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.438630in}{0.383444in}}{\pgfqpoint{1.600166in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511365in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.876500in}{0.446944in}}%
\pgfpathlineto{\pgfqpoint{2.891105in}{0.450365in}}%
\pgfpathlineto{\pgfqpoint{2.894026in}{0.454996in}}%
\pgfpathlineto{\pgfqpoint{2.899868in}{0.457565in}}%
\pgfpathlineto{\pgfqpoint{2.905710in}{0.466469in}}%
\pgfpathlineto{\pgfqpoint{2.908631in}{0.468754in}}%
\pgfpathlineto{\pgfqpoint{2.914474in}{0.475538in}}%
\pgfpathlineto{\pgfqpoint{2.920316in}{0.482441in}}%
\pgfpathlineto{\pgfqpoint{2.923237in}{0.486954in}}%
\pgfpathlineto{\pgfqpoint{2.926158in}{0.494928in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{0.496282in}}%
\pgfpathlineto{\pgfqpoint{2.937842in}{0.501107in}}%
\pgfpathlineto{\pgfqpoint{2.940763in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{2.943684in}{0.506617in}}%
\pgfpathlineto{\pgfqpoint{2.946605in}{0.508963in}}%
\pgfpathlineto{\pgfqpoint{2.961211in}{0.541194in}}%
\pgfpathlineto{\pgfqpoint{2.967053in}{0.544025in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{0.544072in}}%
\pgfpathlineto{\pgfqpoint{2.978737in}{0.536653in}}%
\pgfpathlineto{\pgfqpoint{2.990422in}{0.528177in}}%
\pgfpathlineto{\pgfqpoint{3.002106in}{0.521536in}}%
\pgfpathlineto{\pgfqpoint{3.016711in}{0.516691in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{0.514532in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{3.054685in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{3.072212in}{0.522275in}}%
\pgfpathlineto{\pgfqpoint{3.092659in}{0.532774in}}%
\pgfpathlineto{\pgfqpoint{3.116028in}{0.544300in}}%
\pgfpathlineto{\pgfqpoint{3.130633in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{3.145239in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{3.148160in}{0.551460in}}%
\pgfpathlineto{\pgfqpoint{3.156923in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{3.159844in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{0.556320in}}%
\pgfpathlineto{\pgfqpoint{3.177371in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{3.180292in}{0.557150in}}%
\pgfpathlineto{\pgfqpoint{3.183213in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{3.186134in}{0.555452in}}%
\pgfpathlineto{\pgfqpoint{3.194897in}{0.553243in}}%
\pgfpathlineto{\pgfqpoint{3.206581in}{0.554925in}}%
\pgfpathlineto{\pgfqpoint{3.209502in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{3.215345in}{0.554106in}}%
\pgfpathlineto{\pgfqpoint{3.241634in}{0.540628in}}%
\pgfpathlineto{\pgfqpoint{3.250397in}{0.537767in}}%
\pgfpathlineto{\pgfqpoint{3.253319in}{0.536235in}}%
\pgfpathlineto{\pgfqpoint{3.256240in}{0.537306in}}%
\pgfpathlineto{\pgfqpoint{3.279608in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{3.288372in}{0.535250in}}%
\pgfpathlineto{\pgfqpoint{3.297135in}{0.531387in}}%
\pgfpathlineto{\pgfqpoint{3.300056in}{0.533074in}}%
\pgfpathlineto{\pgfqpoint{3.302977in}{0.533399in}}%
\pgfpathlineto{\pgfqpoint{3.305898in}{0.531591in}}%
\pgfpathlineto{\pgfqpoint{3.314661in}{0.532899in}}%
\pgfpathlineto{\pgfqpoint{3.320503in}{0.531712in}}%
\pgfpathlineto{\pgfqpoint{3.323424in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{3.340951in}{0.531182in}}%
\pgfpathlineto{\pgfqpoint{3.346793in}{0.533061in}}%
\pgfpathlineto{\pgfqpoint{3.349714in}{0.533112in}}%
\pgfpathlineto{\pgfqpoint{3.352635in}{0.534437in}}%
\pgfpathlineto{\pgfqpoint{3.355556in}{0.534313in}}%
\pgfpathlineto{\pgfqpoint{3.361398in}{0.535794in}}%
\pgfpathlineto{\pgfqpoint{3.364320in}{0.534707in}}%
\pgfpathlineto{\pgfqpoint{3.367241in}{0.534949in}}%
\pgfpathlineto{\pgfqpoint{3.373083in}{0.533966in}}%
\pgfpathlineto{\pgfqpoint{3.376004in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{3.381846in}{0.534097in}}%
\pgfpathlineto{\pgfqpoint{3.384767in}{0.534554in}}%
\pgfpathlineto{\pgfqpoint{3.387688in}{0.536676in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{0.537245in}}%
\pgfpathlineto{\pgfqpoint{3.393530in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{3.402294in}{0.541021in}}%
\pgfpathlineto{\pgfqpoint{3.408136in}{0.541757in}}%
\pgfpathlineto{\pgfqpoint{3.411057in}{0.542472in}}%
\pgfpathlineto{\pgfqpoint{3.413978in}{0.541480in}}%
\pgfpathlineto{\pgfqpoint{3.416899in}{0.541898in}}%
\pgfpathlineto{\pgfqpoint{3.419820in}{0.540676in}}%
\pgfpathlineto{\pgfqpoint{3.425662in}{0.544169in}}%
\pgfpathlineto{\pgfqpoint{3.428583in}{0.544329in}}%
\pgfpathlineto{\pgfqpoint{3.440268in}{0.548740in}}%
\pgfpathlineto{\pgfqpoint{3.451952in}{0.550012in}}%
\pgfpathlineto{\pgfqpoint{3.454873in}{0.554440in}}%
\pgfpathlineto{\pgfqpoint{3.463636in}{0.552887in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{3.472399in}{0.553812in}}%
\pgfpathlineto{\pgfqpoint{3.475320in}{0.556025in}}%
\pgfpathlineto{\pgfqpoint{3.484084in}{0.558143in}}%
\pgfpathlineto{\pgfqpoint{3.489926in}{0.562238in}}%
\pgfpathlineto{\pgfqpoint{3.492847in}{0.562123in}}%
\pgfpathlineto{\pgfqpoint{3.495768in}{0.563582in}}%
\pgfpathlineto{\pgfqpoint{3.501610in}{0.563236in}}%
\pgfpathlineto{\pgfqpoint{3.504531in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{3.507452in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{3.510373in}{0.561137in}}%
\pgfpathlineto{\pgfqpoint{3.516216in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{3.519137in}{0.565278in}}%
\pgfpathlineto{\pgfqpoint{3.522058in}{0.565285in}}%
\pgfpathlineto{\pgfqpoint{3.530821in}{0.562085in}}%
\pgfpathlineto{\pgfqpoint{3.536663in}{0.560423in}}%
\pgfpathlineto{\pgfqpoint{3.554190in}{0.550419in}}%
\pgfpathlineto{\pgfqpoint{3.583400in}{0.531980in}}%
\pgfpathlineto{\pgfqpoint{3.603848in}{0.523503in}}%
\pgfpathlineto{\pgfqpoint{3.621374in}{0.520388in}}%
\pgfpathlineto{\pgfqpoint{3.638901in}{0.520939in}}%
\pgfpathlineto{\pgfqpoint{3.653506in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{3.671033in}{0.532436in}}%
\pgfpathlineto{\pgfqpoint{3.691480in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{3.694401in}{0.553128in}}%
\pgfpathlineto{\pgfqpoint{3.697322in}{0.554976in}}%
\pgfpathlineto{\pgfqpoint{3.700243in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{0.544740in}}%
\pgfpathlineto{\pgfqpoint{3.717770in}{0.533404in}}%
\pgfpathlineto{\pgfqpoint{3.735296in}{0.500606in}}%
\pgfpathlineto{\pgfqpoint{3.741139in}{0.494525in}}%
\pgfpathlineto{\pgfqpoint{3.746981in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{3.749902in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{3.764507in}{0.462433in}}%
\pgfpathlineto{\pgfqpoint{3.767428in}{0.458159in}}%
\pgfpathlineto{\pgfqpoint{3.773270in}{0.454242in}}%
\pgfpathlineto{\pgfqpoint{3.779113in}{0.447252in}}%
\pgfpathlineto{\pgfqpoint{3.787876in}{0.446789in}}%
\pgfpathlineto{\pgfqpoint{3.922245in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966062in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966062in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.438630in}{0.383444in}}{\pgfqpoint{1.600166in}{1.383222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511365in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{2.815157in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{2.820999in}{0.455856in}}%
\pgfpathlineto{\pgfqpoint{2.823920in}{0.457844in}}%
\pgfpathlineto{\pgfqpoint{2.829762in}{0.458582in}}%
\pgfpathlineto{\pgfqpoint{2.835604in}{0.470704in}}%
\pgfpathlineto{\pgfqpoint{2.838526in}{0.473154in}}%
\pgfpathlineto{\pgfqpoint{2.841447in}{0.489851in}}%
\pgfpathlineto{\pgfqpoint{2.844368in}{0.500051in}}%
\pgfpathlineto{\pgfqpoint{2.850210in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{2.853131in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{2.864815in}{0.729552in}}%
\pgfpathlineto{\pgfqpoint{2.870657in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{2.885263in}{1.264045in}}%
\pgfpathlineto{\pgfqpoint{2.888184in}{1.340254in}}%
\pgfpathlineto{\pgfqpoint{2.894026in}{1.421930in}}%
\pgfpathlineto{\pgfqpoint{2.899868in}{1.432467in}}%
\pgfpathlineto{\pgfqpoint{2.902789in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{2.905710in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{2.908631in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{2.917395in}{1.327681in}}%
\pgfpathlineto{\pgfqpoint{2.929079in}{1.252502in}}%
\pgfpathlineto{\pgfqpoint{2.934921in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{2.940763in}{1.169168in}}%
\pgfpathlineto{\pgfqpoint{2.958290in}{1.048749in}}%
\pgfpathlineto{\pgfqpoint{2.967053in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{2.978737in}{0.953565in}}%
\pgfpathlineto{\pgfqpoint{2.987500in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{2.996264in}{0.903548in}}%
\pgfpathlineto{\pgfqpoint{3.005027in}{0.887591in}}%
\pgfpathlineto{\pgfqpoint{3.013790in}{0.876478in}}%
\pgfpathlineto{\pgfqpoint{3.022553in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{3.037159in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{3.043001in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{3.048843in}{0.873076in}}%
\pgfpathlineto{\pgfqpoint{3.054685in}{0.879179in}}%
\pgfpathlineto{\pgfqpoint{3.063449in}{0.891824in}}%
\pgfpathlineto{\pgfqpoint{3.072212in}{0.909019in}}%
\pgfpathlineto{\pgfqpoint{3.080975in}{0.931228in}}%
\pgfpathlineto{\pgfqpoint{3.086817in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{3.095580in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{3.104344in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{3.116028in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{3.130633in}{1.200017in}}%
\pgfpathlineto{\pgfqpoint{3.151081in}{1.373034in}}%
\pgfpathlineto{\pgfqpoint{3.168607in}{1.529871in}}%
\pgfpathlineto{\pgfqpoint{3.180292in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{3.186134in}{1.653122in}}%
\pgfpathlineto{\pgfqpoint{3.191976in}{1.676303in}}%
\pgfpathlineto{\pgfqpoint{3.197818in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{3.200739in}{1.693758in}}%
\pgfpathlineto{\pgfqpoint{3.206581in}{1.694604in}}%
\pgfpathlineto{\pgfqpoint{3.209502in}{1.690486in}}%
\pgfpathlineto{\pgfqpoint{3.215345in}{1.675362in}}%
\pgfpathlineto{\pgfqpoint{3.224108in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{3.253319in}{1.478479in}}%
\pgfpathlineto{\pgfqpoint{3.276687in}{1.369791in}}%
\pgfpathlineto{\pgfqpoint{3.285450in}{1.335784in}}%
\pgfpathlineto{\pgfqpoint{3.291293in}{1.310275in}}%
\pgfpathlineto{\pgfqpoint{3.302977in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{3.311740in}{1.266682in}}%
\pgfpathlineto{\pgfqpoint{3.320503in}{1.257525in}}%
\pgfpathlineto{\pgfqpoint{3.329267in}{1.251861in}}%
\pgfpathlineto{\pgfqpoint{3.338030in}{1.255183in}}%
\pgfpathlineto{\pgfqpoint{3.340951in}{1.257423in}}%
\pgfpathlineto{\pgfqpoint{3.343872in}{1.261607in}}%
\pgfpathlineto{\pgfqpoint{3.346793in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{3.352635in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{3.355556in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{3.361398in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{3.367241in}{1.301088in}}%
\pgfpathlineto{\pgfqpoint{3.381846in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{1.386975in}}%
\pgfpathlineto{\pgfqpoint{3.402294in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{3.446110in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{3.451952in}{1.675164in}}%
\pgfpathlineto{\pgfqpoint{3.454873in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{3.457794in}{1.688086in}}%
\pgfpathlineto{\pgfqpoint{3.460715in}{1.689335in}}%
\pgfpathlineto{\pgfqpoint{3.463636in}{1.689247in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{1.688000in}}%
\pgfpathlineto{\pgfqpoint{3.472399in}{1.682074in}}%
\pgfpathlineto{\pgfqpoint{3.478242in}{1.660385in}}%
\pgfpathlineto{\pgfqpoint{3.489926in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{1.527429in}}%
\pgfpathlineto{\pgfqpoint{3.522058in}{1.310702in}}%
\pgfpathlineto{\pgfqpoint{3.539584in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{3.554190in}{1.057452in}}%
\pgfpathlineto{\pgfqpoint{3.565874in}{0.995217in}}%
\pgfpathlineto{\pgfqpoint{3.574637in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{3.583400in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{3.592164in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{3.600927in}{0.889805in}}%
\pgfpathlineto{\pgfqpoint{3.609690in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{3.618453in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{3.624295in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{3.630138in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{3.635980in}{0.866890in}}%
\pgfpathlineto{\pgfqpoint{3.644743in}{0.872236in}}%
\pgfpathlineto{\pgfqpoint{3.653506in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{3.662269in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{3.671033in}{0.912366in}}%
\pgfpathlineto{\pgfqpoint{3.682717in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{3.691480in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{3.706086in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{3.714849in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{3.741139in}{1.269261in}}%
\pgfpathlineto{\pgfqpoint{3.749902in}{1.324516in}}%
\pgfpathlineto{\pgfqpoint{3.752823in}{1.336404in}}%
\pgfpathlineto{\pgfqpoint{3.755744in}{1.356526in}}%
\pgfpathlineto{\pgfqpoint{3.758665in}{1.362901in}}%
\pgfpathlineto{\pgfqpoint{3.764507in}{1.390764in}}%
\pgfpathlineto{\pgfqpoint{3.767428in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{3.770349in}{1.374802in}}%
\pgfpathlineto{\pgfqpoint{3.773270in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{3.779113in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{3.784955in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{3.790797in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{3.802481in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{3.814166in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{3.820008in}{0.530502in}}%
\pgfpathlineto{\pgfqpoint{3.825850in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{3.828771in}{0.484607in}}%
\pgfpathlineto{\pgfqpoint{3.831692in}{0.481597in}}%
\pgfpathlineto{\pgfqpoint{3.834613in}{0.466046in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{0.464677in}}%
\pgfpathlineto{\pgfqpoint{3.843376in}{0.457536in}}%
\pgfpathlineto{\pgfqpoint{3.849218in}{0.449889in}}%
\pgfpathlineto{\pgfqpoint{3.852140in}{0.448883in}}%
\pgfpathlineto{\pgfqpoint{3.855061in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966062in}{0.446318in}}%
\pgfpathlineto{\pgfqpoint{3.966062in}{0.446318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438630in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438630in}{0.383444in}}%
\pgfpathlineto{\pgfqpoint{4.038796in}{0.383444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180581in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.937997in}{0.826006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.960219in}{0.826006in}}{\pgfqpoint{4.960219in}{0.848228in}}%
\pgfpathlineto{\pgfqpoint{4.960219in}{1.301883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.960219in}{1.324105in}}{\pgfqpoint{4.937997in}{1.324105in}}%
\pgfpathlineto{\pgfqpoint{4.180581in}{1.324105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158359in}{1.324105in}}{\pgfqpoint{4.158359in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{4.158359in}{0.848228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.158359in}{0.826006in}}{\pgfqpoint{4.180581in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{4.180581in}{0.826006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202803in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.313914in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{4.425025in}{1.240771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513914in,y=1.201883in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202803in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.313914in}{1.085883in}}%
\pgfpathlineto{\pgfqpoint{4.425025in}{1.085883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513914in,y=1.046994in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202803in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.313914in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.425025in}{0.930944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513914in,y=0.892055in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\gamma = 205$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperplots/triplewell/marginals_5_extrapolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395939in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395939in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.396005in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.396005in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.396155in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.396155in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.396855in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.396855in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.398587in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.398587in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.402902in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.402902in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.410815in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.410815in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.426558in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.426558in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.459975in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.459975in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.511984in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.511984in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.594428in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.594428in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.715853in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.715853in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{1.072234in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{1.072234in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{1.276620in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{1.276620in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{1.473977in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{1.473977in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{1.618142in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{1.618142in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{1.697687in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{1.697687in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{1.673848in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.593320in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.593320in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{1.285166in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{1.285166in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.954907in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.954907in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.724249in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.545651in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.545651in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.494359in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.494359in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.476767in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.476767in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.466872in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.466872in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.463290in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.463290in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.457176in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.457176in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.456577in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.458975in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.458975in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.467321in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.467321in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.469221in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.476834in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.476834in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.480482in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.480482in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.486396in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.486396in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.491044in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.491044in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.497907in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.491543in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.491543in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.489678in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.489678in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.480898in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.480898in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.474285in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.474285in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.467771in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.467771in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.463806in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.463806in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.457509in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.457509in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.452562in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.452562in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.447797in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.447797in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.446248in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.446248in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.448864in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.448864in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.453212in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.453212in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.487962in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.487962in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.513816in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.513816in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.595527in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.595527in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.732812in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{1.089992in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.336009in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.336009in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{1.288082in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.288082in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.825601in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366065in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.508935in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.459825in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.459825in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.428240in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.428240in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.413047in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.413047in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.405018in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.405018in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.399787in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.399787in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.397954in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.397954in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396755in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.396755in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396222in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.396222in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.396005in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.396005in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395922in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395922in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395905in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395905in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395905in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395905in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.679318in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.699399in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.719479in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.759640in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395905in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395905in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.396105in}}%
\pgfpathlineto{\pgfqpoint{0.799800in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.398238in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.398238in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.409982in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.409982in}}%
\pgfpathlineto{\pgfqpoint{0.839961in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.446548in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.446548in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{0.880121in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.712488in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.712488in}}%
\pgfpathlineto{\pgfqpoint{0.900202in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{0.920282in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{1.197508in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{1.197508in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{1.411923in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{1.411923in}}%
\pgfpathlineto{\pgfqpoint{0.960443in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{1.521088in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{1.521088in}}%
\pgfpathlineto{\pgfqpoint{0.980523in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{1.477942in}}%
\pgfpathlineto{\pgfqpoint{1.020684in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.353467in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{1.353467in}}%
\pgfpathlineto{\pgfqpoint{1.040764in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.218331in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.218331in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{1.101005in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{1.121085in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.783805in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.783805in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{1.161246in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.665111in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.665111in}}%
\pgfpathlineto{\pgfqpoint{1.181326in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.589463in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.589463in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.565925in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.565925in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.550915in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.550915in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.538738in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.538738in}}%
\pgfpathlineto{\pgfqpoint{1.281728in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.530491in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.530491in}}%
\pgfpathlineto{\pgfqpoint{1.301808in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.524428in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.524428in}}%
\pgfpathlineto{\pgfqpoint{1.321888in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{1.341969in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.516881in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.516881in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.517864in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.517864in}}%
\pgfpathlineto{\pgfqpoint{1.382129in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.518764in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.518764in}}%
\pgfpathlineto{\pgfqpoint{1.402209in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.524078in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.524078in}}%
\pgfpathlineto{\pgfqpoint{1.422290in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{1.442370in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.526627in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.526627in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.531208in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.531208in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.537755in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.537755in}}%
\pgfpathlineto{\pgfqpoint{1.502611in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.539937in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.539937in}}%
\pgfpathlineto{\pgfqpoint{1.522691in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.542772in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.545568in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.545568in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.551315in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.552215in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.552215in}}%
\pgfpathlineto{\pgfqpoint{1.603013in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.550116in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.550116in}}%
\pgfpathlineto{\pgfqpoint{1.663254in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.551232in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.551232in}}%
\pgfpathlineto{\pgfqpoint{1.683334in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.542353in}}%
\pgfpathlineto{\pgfqpoint{1.703414in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723495in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.541053in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.541053in}}%
\pgfpathlineto{\pgfqpoint{1.723495in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.539654in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.539654in}}%
\pgfpathlineto{\pgfqpoint{1.743575in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.533740in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.528826in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.528826in}}%
\pgfpathlineto{\pgfqpoint{1.783735in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.524028in}}%
\pgfpathlineto{\pgfqpoint{1.803816in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.520580in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.520580in}}%
\pgfpathlineto{\pgfqpoint{1.823896in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.515615in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.515615in}}%
\pgfpathlineto{\pgfqpoint{1.843976in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.514899in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.514899in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.513999in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.513999in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.924298in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.520096in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.520096in}}%
\pgfpathlineto{\pgfqpoint{1.944378in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.531141in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.531141in}}%
\pgfpathlineto{\pgfqpoint{1.964458in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.539221in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.539221in}}%
\pgfpathlineto{\pgfqpoint{1.984539in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.558128in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.558128in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{2.024699in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{2.044779in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{2.064860in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.683585in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.683585in}}%
\pgfpathlineto{\pgfqpoint{2.084940in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.817838in}}%
\pgfpathlineto{\pgfqpoint{2.125101in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.911211in}}%
\pgfpathlineto{\pgfqpoint{2.145181in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.029821in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{1.029821in}}%
\pgfpathlineto{\pgfqpoint{2.165261in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{2.185342in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{2.205422in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.405509in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{1.405509in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{2.245583in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{2.265663in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{1.405692in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{1.405692in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.305823in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.998303in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.998303in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366065in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.577186in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.577186in}}%
\pgfpathlineto{\pgfqpoint{2.366065in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.466039in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.466039in}}%
\pgfpathlineto{\pgfqpoint{2.386145in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.415679in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.415679in}}%
\pgfpathlineto{\pgfqpoint{2.406225in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{2.426305in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.396339in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.396339in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395939in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395939in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.526707in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.566868in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.586948in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.607028in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579921in}{0.395889in}}{\pgfqpoint{2.186746in}{1.366888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.667269in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{0.395889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675188in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675188in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056550in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056550in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437911in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437911in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819272in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819272in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200633in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200633in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581994in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581994in,y=0.298667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673294in,y=0.144444in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value $u(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.395889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423670in, y=0.357333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{0.729064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=0.690508in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.062239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.023683in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.395414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.356858in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579921in}{1.728589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in, y=1.690034in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=1.079333in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{0.579921in}{1.762777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579921in}{0.395889in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{0.395889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188238in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{2.158349in}{1.364111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180571in}{1.364111in}}{\pgfqpoint{2.180571in}{1.386333in}}%
\pgfpathlineto{\pgfqpoint{2.180571in}{1.684999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180571in}{1.707221in}}{\pgfqpoint{2.158349in}{1.707221in}}%
\pgfpathlineto{\pgfqpoint{1.188238in}{1.707221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.166016in}{1.707221in}}{\pgfqpoint{1.166016in}{1.684999in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.386333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.166016in}{1.364111in}}{\pgfqpoint{1.188238in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{1.188238in}{1.364111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210460in}{1.584999in}}%
\pgfpathlineto{\pgfqpoint{1.432683in}{1.584999in}}%
\pgfpathlineto{\pgfqpoint{1.432683in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.584999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521571in,y=1.584999in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior SDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210460in}{1.430111in}}%
\pgfpathlineto{\pgfqpoint{1.432683in}{1.430111in}}%
\pgfpathlineto{\pgfqpoint{1.432683in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.430111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521571in,y=1.430111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

